Hearing's Blind Spots: Toward Perceptual Compute Allocation in Neural Text-to-Speech

A speech synthesizer produces a detailed waveform, but a listener need not hear every detail. Strong sounds can mask weaker neighbors, creating context-dependent "blind spots" in hearing. Could neural text-to-speech (TTS) spend less computation on those details? We investigate a first step: how the placement of spectral degradation affects completed speech from Piper and Kokoro. At matched time-frequency bin-removal budgets, a simple low-energy-first policy achieves higher mean wideband PESQ than random deletion and the tested psychoacoustic masking criteria. At 50% removal in the spreading-matrix comparison, energy, masking, and random policies score 4.46, 3.60, and 1.19 on Piper, and 3.42, 2.10, and 1.22 on Kokoro. Spectrograms and masking maps expose where these perturbations fall and why a model's below-threshold regions cannot automatically be treated as inaudible. Calibration diagnostics show substantial threshold sensitivity, while a small single-listener pilot establishes no transparent removal budget. CPU profiles identify waveform decoding as the main measured kernel cost, but a tested dynamic-INT8 Kokoro decoder runs slower than FP32 on both CPUs. The results establish energy ranking as a strong oracle baseline and motivate testing perceptual allocation inside a decoder. They do not yet demonstrate saved computation: the decisions here use already synthesized audio, and quality metrics are evaluated at 16 kHz. We release scripts, results, audio examples, and a listening-study instrument.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0015,0.0005,0.0139}
\definecolor{hm1}{rgb}{0.0060,0.0048,0.0371}
\definecolor{hm2}{rgb}{0.0137,0.0118,0.0687}
\definecolor{hm3}{rgb}{0.0248,0.0207,0.1007}
\definecolor{hm4}{rgb}{0.0396,0.0311,0.1335}
\definecolor{hm5}{rgb}{0.0566,0.0422,0.1674}
\definecolor{hm6}{rgb}{0.0743,0.0520,0.2027}
\definecolor{hm7}{rgb}{0.0929,0.0599,0.2392}
\definecolor{hm8}{rgb}{0.1131,0.0655,0.2768}
\definecolor{hm9}{rgb}{0.1351,0.0684,0.3150}
\definecolor{hm10}{rgb}{0.1590,0.0684,0.3527}
\definecolor{hm11}{rgb}{0.1848,0.0657,0.3880}
\definecolor{hm12}{rgb}{0.2117,0.0620,0.4186}
\definecolor{hm13}{rgb}{0.2388,0.0595,0.4433}
\definecolor{hm14}{rgb}{0.2654,0.0602,0.4618}
\definecolor{hm15}{rgb}{0.2914,0.0646,0.4755}
\definecolor{hm16}{rgb}{0.3229,0.0738,0.4874}
\definecolor{hm17}{rgb}{0.3476,0.0829,0.4941}
\definecolor{hm18}{rgb}{0.3721,0.0928,0.4991}
\definecolor{hm19}{rgb}{0.3965,0.1029,0.5027}
\definecolor{hm20}{rgb}{0.4208,0.1129,0.5052}
\definecolor{hm21}{rgb}{0.4452,0.1227,0.5069}
\definecolor{hm22}{rgb}{0.4696,0.1322,0.5078}
\definecolor{hm23}{rgb}{0.4943,0.1415,0.5080}
\definecolor{hm24}{rgb}{0.5190,0.1504,0.5074}
\definecolor{hm25}{rgb}{0.5440,0.1590,0.5062}
\definecolor{hm26}{rgb}{0.5692,0.1675,0.5041}
\definecolor{hm27}{rgb}{0.5945,0.1757,0.5012}
\definecolor{hm28}{rgb}{0.6200,0.1838,0.4975}
\definecolor{hm29}{rgb}{0.6456,0.1920,0.4929}
\definecolor{hm30}{rgb}{0.6713,0.2001,0.4874}
\definecolor{hm31}{rgb}{0.6971,0.2085,0.4808}
\definecolor{hm32}{rgb}{0.7292,0.2194,0.4713}
\definecolor{hm33}{rgb}{0.7547,0.2288,0.4625}
\definecolor{hm34}{rgb}{0.7800,0.2389,0.4528}
\definecolor{hm35}{rgb}{0.8048,0.2499,0.4421}
\definecolor{hm36}{rgb}{0.8289,0.2622,0.4306}
\definecolor{hm37}{rgb}{0.8521,0.2761,0.4186}
\definecolor{hm38}{rgb}{0.8742,0.2919,0.4062}
\definecolor{hm39}{rgb}{0.8947,0.3098,0.3940}
\definecolor{hm40}{rgb}{0.9134,0.3301,0.3826}
\definecolor{hm41}{rgb}{0.9298,0.3527,0.3727}
\definecolor{hm42}{rgb}{0.9440,0.3776,0.3651}
\definecolor{hm43}{rgb}{0.9558,0.4044,0.3606}
\definecolor{hm44}{rgb}{0.9655,0.4325,0.3595}
\definecolor{hm45}{rgb}{0.9734,0.4615,0.3620}
\definecolor{hm46}{rgb}{0.9796,0.4910,0.3678}
\definecolor{hm47}{rgb}{0.9846,0.5207,0.3767}
\definecolor{hm48}{rgb}{0.9894,0.5579,0.3917}
\definecolor{hm49}{rgb}{0.9922,0.5875,0.4063}
\definecolor{hm50}{rgb}{0.9943,0.6170,0.4229}
\definecolor{hm51}{rgb}{0.9958,0.6463,0.4414}
\definecolor{hm52}{rgb}{0.9968,0.6755,0.4613}
\definecolor{hm53}{rgb}{0.9973,0.7046,0.4826}
\definecolor{hm54}{rgb}{0.9973,0.7335,0.5052}
\definecolor{hm55}{rgb}{0.9970,0.7624,0.5288}
\definecolor{hm56}{rgb}{0.9964,0.7912,0.5535}
\definecolor{hm57}{rgb}{0.9954,0.8199,0.5791}
\definecolor{hm58}{rgb}{0.9942,0.8485,0.6057}
\definecolor{hm59}{rgb}{0.9928,0.8772,0.6331}
\definecolor{hm60}{rgb}{0.9913,0.9058,0.6613}
\definecolor{hm61}{rgb}{0.9898,0.9343,0.6902}
\definecolor{hm62}{rgb}{0.9884,0.9629,0.7196}
\definecolor{hm63}{rgb}{0.9871,0.9914,0.7495}
\path[fill=hm0,draw=hm0,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.0424) (1.5375,0.0000) rectangle (3.4604,0.0424) (5.3813,0.0000) rectangle (5.5104,0.0424) (7.0469,0.0000) rectangle (7.1760,0.0424) (8.2000,0.0000) rectangle (8.3291,0.0424) (9.2250,0.0000) rectangle (9.3541,0.0424) (11.6594,0.0000) rectangle (12.3010,0.0424) (1.5375,0.0414) rectangle (3.4604,0.0838) (7.0469,0.0414) rectangle (7.1760,0.0838) (8.2000,0.0414) rectangle (8.3291,0.0838) (9.2250,0.0414) rectangle (9.3541,0.0838) (11.5313,0.0414) rectangle (12.3010,0.0838) (1.5375,0.0828) rectangle (3.4604,0.1252) (7.0469,0.0828) rectangle (7.1760,0.1252) (9.2250,0.0828) rectangle (9.3541,0.1252) (11.5313,0.0828) rectangle (12.3010,0.1252) (1.5375,0.1242) rectangle (3.5885,0.1666) (7.0469,0.1242) rectangle (7.1760,0.1666) (11.5313,0.1242) rectangle (12.3010,0.1666) (1.5375,0.1656) rectangle (3.5885,0.2080) (6.9188,0.1656) rectangle (7.1760,0.2080) (8.7125,0.1656) rectangle (8.8416,0.2080) (11.5313,0.1656) rectangle (12.3010,0.2080) (1.5375,0.2070) rectangle (3.5885,0.2494) (6.9188,0.2070) rectangle (7.1760,0.2494) (8.7125,0.2070) rectangle (8.8416,0.2494) (11.2750,0.2070) rectangle (11.4041,0.2494) (11.5313,0.2070) rectangle (12.3010,0.2494) (1.5375,0.2484) rectangle (3.5885,0.2908) (6.9188,0.2484) rectangle (7.1760,0.2908) (8.7125,0.2484) rectangle (8.8416,0.2908) (11.2750,0.2484) rectangle (12.3010,0.2908) (1.5375,0.2898) rectangle (3.5885,0.3322) (6.9188,0.2898) rectangle (7.1760,0.3322) (8.7125,0.2898) rectangle (8.8416,0.3322) (11.2750,0.2898) rectangle (12.3010,0.3322) (1.5375,0.3312) rectangle (3.5885,0.3737) (6.9188,0.3312) rectangle (7.1760,0.3737) (8.7125,0.3312) rectangle (8.8416,0.3737) (11.2750,0.3312) rectangle (12.3010,0.3737) (1.5375,0.3727) rectangle (3.5885,0.4151) (6.9188,0.3727) rectangle (7.1760,0.4151) (8.7125,0.3727) rectangle (8.8416,0.4151) (11.2750,0.3727) rectangle (12.3010,0.4151) (1.4094,0.4141) rectangle (3.5885,0.4565) (6.9188,0.4141) rectangle (7.1760,0.4565) (8.7125,0.4141) rectangle (8.8416,0.4565) (11.2750,0.4141) rectangle (12.3010,0.4565) (1.4094,0.4555) rectangle (3.5885,0.4979) (6.9188,0.4555) rectangle (7.1760,0.4979) (8.7125,0.4555) rectangle (8.8416,0.4979) (11.2750,0.4555) rectangle (12.3010,0.4979) (1.1531,0.4969) rectangle (3.5885,0.5393) (6.9188,0.4969) rectangle (7.1760,0.5393) (8.7125,0.4969) rectangle (8.8416,0.5393) (11.2750,0.4969) rectangle (12.3010,0.5393) (1.0250,0.5383) rectangle (3.5885,0.5807) (6.9188,0.5383) rectangle (7.1760,0.5807) (8.7125,0.5383) rectangle (8.8416,0.5807) (11.5313,0.5383) rectangle (12.3010,0.5807) (0.8969,0.5797) rectangle (3.5885,0.6221) (4.1000,0.5797) rectangle (4.2291,0.6221) (7.0469,0.5797) rectangle (7.1760,0.6221) (8.7125,0.5797) rectangle (8.8416,0.6221) (11.5313,0.5797) rectangle (12.3010,0.6221) (0.7688,0.6211) rectangle (3.5885,0.6635) (3.9719,0.6211) rectangle (4.2291,0.6635) (5.8938,0.6211) rectangle (6.1510,0.6635) (7.0469,0.6211) rectangle (7.1760,0.6635) (8.7125,0.6211) rectangle (8.8416,0.6635) (11.5313,0.6211) rectangle (12.3010,0.6635) (0.6406,0.6625) rectangle (3.5885,0.7049) (3.9719,0.6625) rectangle (4.4854,0.7049) (4.6125,0.6625) rectangle (4.8698,0.7049) (4.9969,0.6625) rectangle (5.2541,0.7049) (5.6375,0.6625) rectangle (5.7666,0.7049) (5.8938,0.6625) rectangle (6.2791,0.7049) (6.9188,0.6625) rectangle (7.1760,0.7049) (8.7125,0.6625) rectangle (8.8416,0.7049) (11.5313,0.6625) rectangle (12.3010,0.7049) (0.5125,0.7039) rectangle (3.5885,0.7463) (3.9719,0.7039) rectangle (4.4854,0.7463) (4.6125,0.7039) rectangle (4.8698,0.7463) (5.7656,0.7039) rectangle (6.2791,0.7463) (6.9188,0.7039) rectangle (7.1760,0.7463) (8.7125,0.7039) rectangle (8.8416,0.7463) (11.5313,0.7039) rectangle (12.3010,0.7463) (0.5125,0.7453) rectangle (3.5885,0.7877) (3.9719,0.7453) rectangle (4.8698,0.7877) (5.7656,0.7453) rectangle (6.2791,0.7877) (6.9188,0.7453) rectangle (7.1760,0.7877) (8.7125,0.7453) rectangle (8.8416,0.7877) (11.2750,0.7453) rectangle (12.3010,0.7877) (0.3844,0.7867) rectangle (3.5885,0.8291) (3.9719,0.7867) rectangle (4.3573,0.8291) (4.4844,0.7867) rectangle (4.8698,0.8291) (5.1250,0.7867) rectangle (5.2541,0.8291) (5.6375,0.7867) rectangle (6.2791,0.8291) (6.9188,0.7867) rectangle (7.1760,0.8291) (8.7125,0.7867) rectangle (8.8416,0.8291) (11.2750,0.7867) rectangle (12.3010,0.8291) (0.6406,0.8281) rectangle (0.7698,0.8705) (0.8969,0.8281) rectangle (3.5885,0.8705) (3.9719,0.8281) rectangle (4.2291,0.8705) (4.7406,0.8281) rectangle (4.8698,0.8705) (5.1250,0.8281) rectangle (5.2541,0.8705) (5.6375,0.8281) rectangle (6.1510,0.8705) (6.9188,0.8281) rectangle (7.1760,0.8705) (7.6875,0.8281) rectangle (7.9448,0.8705) (8.7125,0.8281) rectangle (8.8416,0.8705) (10.8906,0.8281) rectangle (12.3010,0.8705) (1.0250,0.8695) rectangle (3.5885,0.9119) (4.1000,0.8695) rectangle (4.2291,0.9119) (6.0219,0.8695) rectangle (6.1510,0.9119) (6.9188,0.8695) rectangle (7.1760,0.9119) (8.7125,0.8695) rectangle (8.8416,0.9119) (11.2750,0.8695) rectangle (12.3010,0.9119) (1.0250,0.9109) rectangle (3.5885,0.9533) (5.8938,0.9109) rectangle (6.1510,0.9533) (6.9188,0.9109) rectangle (7.1760,0.9533) (8.7125,0.9109) rectangle (8.8416,0.9533) (11.5313,0.9109) rectangle (12.3010,0.9533) (1.0250,0.9523) rectangle (3.5885,0.9947) (5.8938,0.9523) rectangle (6.1510,0.9947) (6.9188,0.9523) rectangle (7.1760,0.9947) (8.7125,0.9523) rectangle (8.8416,0.9947) (11.2750,0.9523) rectangle (11.4041,0.9947) (11.5313,0.9523) rectangle (12.3010,0.9947) (0.5125,0.9937) rectangle (0.6416,1.0362) (1.1531,0.9937) rectangle (3.5885,1.0362) (5.8938,0.9937) rectangle (6.1510,1.0362) (6.9188,0.9937) rectangle (7.1760,1.0362) (8.7125,0.9937) rectangle (8.8416,1.0362) (11.2750,0.9937) rectangle (12.3010,1.0362) (0.2563,1.0352) rectangle (3.5885,1.0776) (3.7156,1.0352) rectangle (3.8448,1.0776) (4.4844,1.0352) rectangle (4.8698,1.0776) (5.6375,1.0352) rectangle (6.4073,1.0776) (6.9188,1.0352) rectangle (7.1760,1.0776) (7.6875,1.0352) rectangle (7.9448,1.0776) (8.7125,1.0352) rectangle (8.8416,1.0776) (11.2750,1.0352) rectangle (12.3010,1.0776) (0.2563,1.0766) rectangle (3.5885,1.1190) (3.8438,1.0766) rectangle (5.2541,1.1190) (5.6375,1.0766) rectangle (6.4073,1.1190) (6.9188,1.0766) rectangle (7.1760,1.1190) (7.6875,1.0766) rectangle (7.8166,1.1190) (8.5844,1.0766) rectangle (8.8416,1.1190) (10.7625,1.0766) rectangle (12.3010,1.1190) (0.2563,1.1180) rectangle (3.5885,1.1604) (3.8438,1.1180) rectangle (4.8698,1.1604) (4.9969,1.1180) rectangle (5.2541,1.1604) (5.6375,1.1180) rectangle (6.2791,1.1604) (6.9188,1.1180) rectangle (7.1760,1.1604) (8.5844,1.1180) rectangle (8.8416,1.1604) (10.6344,1.1180) rectangle (12.3010,1.1604) (0.2563,1.1594) rectangle (3.5885,1.2018) (3.9719,1.1594) rectangle (5.2541,1.2018) (5.6375,1.1594) rectangle (6.2791,1.2018) (6.7906,1.1594) rectangle (7.1760,1.2018) (8.5844,1.1594) rectangle (8.8416,1.2018) (10.7625,1.1594) rectangle (12.3010,1.2018) (0.2563,1.2008) rectangle (3.5885,1.2432) (3.9719,1.2008) rectangle (4.8698,1.2432) (4.9969,1.2008) rectangle (5.2541,1.2432) (5.6375,1.2008) rectangle (6.2791,1.2432) (6.9188,1.2008) rectangle (7.1760,1.2432) (7.6875,1.2008) rectangle (7.9448,1.2432) (8.5844,1.2008) rectangle (8.8416,1.2432) (9.7375,1.2008) rectangle (9.9948,1.2432) (10.7625,1.2008) rectangle (12.3010,1.2432) (0.2563,1.2422) rectangle (3.5885,1.2846) (3.8438,1.2422) rectangle (4.8698,1.2846) (4.9969,1.2422) rectangle (5.2541,1.2846) (5.6375,1.2422) rectangle (6.2791,1.2846) (6.7906,1.2422) rectangle (7.1760,1.2846) (7.6875,1.2422) rectangle (7.9448,1.2846) (8.5844,1.2422) rectangle (8.8416,1.2846) (9.7375,1.2422) rectangle (9.9948,1.2846) (10.6344,1.2422) rectangle (12.3010,1.2846) (0.2563,1.2836) rectangle (3.7166,1.3260) (3.8438,1.2836) rectangle (4.8698,1.3260) (4.9969,1.2836) rectangle (5.2541,1.3260) (5.6375,1.2836) rectangle (6.4073,1.3260) (6.6625,1.2836) rectangle (7.1760,1.3260) (7.5594,1.2836) rectangle (7.9448,1.3260) (8.5844,1.2836) rectangle (8.8416,1.3260) (9.7375,1.2836) rectangle (9.9948,1.3260) (10.7625,1.2836) rectangle (12.3010,1.3260) (0.2563,1.3250) rectangle (3.7166,1.3674) (3.8438,1.3250) rectangle (5.2541,1.3674) (5.6375,1.3250) rectangle (6.4073,1.3674) (6.7906,1.3250) rectangle (7.1760,1.3674) (7.6875,1.3250) rectangle (7.9448,1.3674) (8.5844,1.3250) rectangle (8.8416,1.3674) (9.7375,1.3250) rectangle (9.9948,1.3674) (10.6344,1.3250) rectangle (12.3010,1.3674) (0.2563,1.3664) rectangle (3.7166,1.4088) (3.8438,1.3664) rectangle (4.8698,1.4088) (4.9969,1.3664) rectangle (5.2541,1.4088) (5.6375,1.3664) rectangle (6.4073,1.4088) (6.6625,1.3664) rectangle (7.1760,1.4088) (7.5594,1.3664) rectangle (7.9448,1.4088) (8.5844,1.3664) rectangle (8.8416,1.4088) (9.7375,1.3664) rectangle (9.9948,1.4088) (10.6344,1.3664) rectangle (12.3010,1.4088) (0.2563,1.4078) rectangle (3.7166,1.4502) (3.9719,1.4078) rectangle (5.2541,1.4502) (5.6375,1.4078) rectangle (6.5354,1.4502) (6.6625,1.4078) rectangle (6.7916,1.4502) (6.9188,1.4078) rectangle (7.1760,1.4502) (7.5594,1.4078) rectangle (7.9448,1.4502) (8.5844,1.4078) rectangle (8.9698,1.4502) (9.7375,1.4078) rectangle (9.9948,1.4502) (10.6344,1.4078) rectangle (12.3010,1.4502) (0.2563,1.4492) rectangle (3.5885,1.4916) (3.9719,1.4492) rectangle (5.2541,1.4916) (5.6375,1.4492) rectangle (6.4073,1.4916) (6.7906,1.4492) rectangle (7.1760,1.4916) (7.6875,1.4492) rectangle (7.9448,1.4916) (8.5844,1.4492) rectangle (8.8416,1.4916) (9.8656,1.4492) rectangle (9.9948,1.4916) (10.7625,1.4492) rectangle (12.3010,1.4916) (0.2563,1.4906) rectangle (3.5885,1.5330) (3.8438,1.4906) rectangle (5.2541,1.5330) (5.6375,1.4906) rectangle (5.7666,1.5330) (5.8938,1.4906) rectangle (6.4073,1.5330) (6.7906,1.4906) rectangle (7.1760,1.5330) (7.6875,1.4906) rectangle (7.9448,1.5330) (8.5844,1.4906) rectangle (8.8416,1.5330) (9.7375,1.4906) rectangle (9.9948,1.5330) (10.7625,1.4906) rectangle (10.8916,1.5330) (11.0188,1.4906) rectangle (12.3010,1.5330) (0.2563,1.5320) rectangle (3.7166,1.5744) (3.8438,1.5320) rectangle (4.4854,1.5744) (4.6125,1.5320) rectangle (5.2541,1.5744) (5.7656,1.5320) rectangle (6.4073,1.5744) (6.6625,1.5320) rectangle (7.1760,1.5744) (7.6875,1.5320) rectangle (7.9448,1.5744) (8.7125,1.5320) rectangle (8.8416,1.5744) (9.7375,1.5320) rectangle (9.9948,1.5744) (10.8906,1.5320) rectangle (12.3010,1.5744) (0.2563,1.5734) rectangle (5.2541,1.6158) (5.6375,1.5734) rectangle (6.4073,1.6158) (6.6625,1.5734) rectangle (7.1760,1.6158) (7.6875,1.5734) rectangle (7.9448,1.6158) (8.5844,1.5734) rectangle (8.8416,1.6158) (9.7375,1.5734) rectangle (9.9948,1.6158) (10.6344,1.5734) rectangle (12.3010,1.6158) (0.2563,1.6148) rectangle (0.7698,1.6572) (0.8969,1.6148) rectangle (4.8698,1.6572) (4.9969,1.6148) rectangle (5.2541,1.6572) (5.6375,1.6148) rectangle (6.4073,1.6572) (6.5344,1.6148) rectangle (7.1760,1.6572) (7.6875,1.6148) rectangle (7.9448,1.6572) (8.5844,1.6148) rectangle (8.8416,1.6572) (10.6344,1.6148) rectangle (12.3010,1.6572) (0.2563,1.6562) rectangle (5.2541,1.6987) (5.6375,1.6562) rectangle (6.6635,1.6987) (6.7906,1.6562) rectangle (7.1760,1.6987) (7.5594,1.6562) rectangle (7.6885,1.6987) (7.8156,1.6562) rectangle (7.9448,1.6987) (8.5844,1.6562) rectangle (8.8416,1.6987) (10.6344,1.6562) rectangle (12.3010,1.6987) (0.2563,1.6977) rectangle (3.8448,1.7401) (3.9719,1.6977) rectangle (5.2541,1.7401) (5.6375,1.6977) rectangle (6.5354,1.7401) (6.7906,1.6977) rectangle (7.1760,1.7401) (8.5844,1.6977) rectangle (8.8416,1.7401) (10.6344,1.6977) rectangle (12.3010,1.7401) (0.3844,1.7391) rectangle (3.7166,1.7815) (3.9719,1.7391) rectangle (5.2541,1.7815) (5.6375,1.7391) rectangle (6.5354,1.7815) (6.7906,1.7391) rectangle (7.1760,1.7815) (8.5844,1.7391) rectangle (8.9698,1.7815) (10.6344,1.7391) rectangle (12.3010,1.7815) (0.3844,1.7805) rectangle (3.7166,1.8229) (3.9719,1.7805) rectangle (5.2541,1.8229) (5.6375,1.7805) rectangle (6.4073,1.8229) (6.7906,1.7805) rectangle (7.1760,1.8229) (8.5844,1.7805) rectangle (8.8416,1.8229) (10.6344,1.7805) rectangle (12.3010,1.8229) (0.2563,1.8219) rectangle (3.8448,1.8643) (3.9719,1.8219) rectangle (5.3823,1.8643) (5.6375,1.8219) rectangle (7.1760,1.8643) (7.6875,1.8219) rectangle (7.9448,1.8643) (8.4563,1.8219) rectangle (8.9698,1.8643) (9.7375,1.8219) rectangle (9.8666,1.8643) (10.3781,1.8219) rectangle (10.6354,1.8643) (10.7625,1.8219) rectangle (12.3010,1.8643) (0.0000,1.8633) rectangle (9.0979,1.9057) (9.2250,1.8633) rectangle (12.3010,1.9057) (0.0000,1.9047) rectangle (12.3010,1.9471) (0.0000,1.9461) rectangle (12.3010,1.9885) (0.0000,1.9875) rectangle (12.3010,2.0299) (0.0000,2.0289) rectangle (12.3010,2.0713) (0.0000,2.0703) rectangle (12.3010,2.1127) (0.0000,2.1117) rectangle (12.3010,2.1541) (0.0000,2.1531) rectangle (12.3010,2.1955) (0.0000,2.1945) rectangle (12.3010,2.2369) (0.0000,2.2359) rectangle (12.3010,2.2783) (0.0000,2.2773) rectangle (12.3010,2.3197) (0.0000,2.3188) rectangle (12.3010,2.3612) (0.0000,2.3602) rectangle (12.3010,2.4026) (0.0000,2.4016) rectangle (12.3010,2.4440) (0.0000,2.4430) rectangle (12.3010,2.4854) (0.0000,2.4844) rectangle (12.3010,2.5268) (0.0000,2.5258) rectangle (12.3010,2.5682) (0.0000,2.5672) rectangle (12.3010,2.6096) (0.0000,2.6086) rectangle (12.3010,2.6510);
\path[fill=hm1,draw=hm1,line width=0.15pt] (8.0719,0.0000) rectangle (8.2010,0.0424) (9.0969,0.0414) rectangle (9.2260,0.0838) (9.2250,0.1242) rectangle (9.3541,0.1666) (1.4094,0.1656) rectangle (1.5385,0.2080) (9.2250,0.1656) rectangle (9.3541,0.2080) (10.2500,0.2070) rectangle (10.3791,0.2494) (11.4031,0.2070) rectangle (11.5323,0.2494) (5.8938,0.5797) rectangle (6.1510,0.6221) (4.3563,0.6211) rectangle (4.4854,0.6635) (4.7406,0.6211) rectangle (4.8698,0.6635) (4.9969,0.6211) rectangle (5.1260,0.6635) (5.1250,0.7039) rectangle (5.2541,0.7463) (0.3844,0.7453) rectangle (0.5135,0.7877) (5.1250,0.7453) rectangle (5.2541,0.7877) (4.7406,0.8695) rectangle (4.8698,0.9119) (1.0250,0.9937) rectangle (1.1541,1.0362) (4.7406,0.9937) rectangle (4.8698,1.0362) (3.5875,1.0352) rectangle (3.7166,1.0776) (4.2281,1.0352) rectangle (4.4854,1.0776) (4.8688,1.0352) rectangle (5.1260,1.0776) (9.8656,1.0352) rectangle (9.9948,1.0776) (11.1469,1.0352) rectangle (11.2760,1.0776) (3.7156,1.0766) rectangle (3.8448,1.1190) (6.2781,1.1180) rectangle (6.4073,1.1604) (4.8688,1.2008) rectangle (4.9979,1.2432) (6.7906,1.2008) rectangle (6.9198,1.2432) (4.8688,1.2836) rectangle (4.9979,1.3260) (10.6344,1.2836) rectangle (10.7635,1.3260) (3.7156,1.3250) rectangle (3.8448,1.3674) (3.7156,1.3664) rectangle (3.8448,1.4088) (3.8438,1.4078) rectangle (3.9729,1.4502) (6.7906,1.4078) rectangle (6.9198,1.4502) (9.9938,1.4078) rectangle (10.1229,1.4502) (3.5875,1.4906) rectangle (3.7166,1.5330) (5.2531,1.4906) rectangle (5.3823,1.5330) (5.7656,1.4906) rectangle (5.8948,1.5330) (10.8906,1.4906) rectangle (11.0198,1.5330) (4.4844,1.5320) rectangle (4.6135,1.5744) (10.7625,1.5320) rectangle (10.8916,1.5744) (5.2531,1.5734) rectangle (5.3823,1.6158) (0.7688,1.6148) rectangle (0.8979,1.6572) (10.5063,1.6562) rectangle (10.6354,1.6987) (6.5344,1.6977) rectangle (6.6635,1.7401) (7.5594,1.8219) rectangle (7.6885,1.8643) (9.8656,1.8219) rectangle (10.1229,1.8643) (10.6344,1.8219) rectangle (10.7635,1.8643) (9.0969,1.8633) rectangle (9.2260,1.9057);
\path[fill=hm2,draw=hm2,line width=0.15pt] (8.3281,0.0000) rectangle (8.4573,0.0424) (9.0969,0.0000) rectangle (9.2260,0.0424) (5.3813,0.0414) rectangle (5.5104,0.0838) (1.4094,0.1242) rectangle (1.5385,0.1666) (10.2500,0.1656) rectangle (10.3791,0.2080) (11.2750,0.1656) rectangle (11.4041,0.2080) (9.2250,0.2070) rectangle (9.3541,0.2494) (1.4094,0.2484) rectangle (1.5385,0.2908) (1.4094,0.2898) rectangle (1.5385,0.3322) (3.5875,0.2898) rectangle (3.7166,0.3322) (9.2250,0.3727) rectangle (9.3541,0.4151) (10.2500,0.3727) rectangle (10.3791,0.4151) (1.0250,0.4969) rectangle (1.1541,0.5393) (3.9719,0.5797) rectangle (4.1010,0.6221) (5.7656,0.6211) rectangle (5.8948,0.6635) (10.2500,0.6211) rectangle (10.3791,0.6635) (0.2563,0.7039) rectangle (0.3854,0.7463) (4.9969,0.7039) rectangle (5.1260,0.7463) (5.6375,0.7039) rectangle (5.7666,0.7463) (0.2563,0.7867) rectangle (0.3854,0.8291) (4.9969,0.7867) rectangle (5.1260,0.8291) (9.9938,0.7867) rectangle (10.1229,0.8291) (3.8438,0.8281) rectangle (3.9729,0.8705) (4.2281,0.8281) rectangle (4.3573,0.8705) (6.1500,0.8281) rectangle (6.2791,0.8705) (5.6375,0.8695) rectangle (5.7666,0.9119) (5.8938,0.8695) rectangle (6.0229,0.9119) (11.1469,0.8695) rectangle (11.2760,0.9119) (11.2750,0.9109) rectangle (11.5323,0.9533) (11.4031,0.9523) rectangle (11.5323,0.9947) (6.1500,0.9937) rectangle (6.2791,1.0362) (7.8156,1.0766) rectangle (7.9448,1.1190) (10.6344,1.0766) rectangle (10.7635,1.1190) (10.6344,1.1594) rectangle (10.7635,1.2018) (6.6625,1.2422) rectangle (6.7916,1.2846) (6.6625,1.3250) rectangle (6.7916,1.3674) (7.5594,1.3250) rectangle (7.6885,1.3674) (3.7156,1.4078) rectangle (3.8448,1.4502) (7.5594,1.4492) rectangle (7.6885,1.4916) (6.6625,1.4906) rectangle (6.7916,1.5330) (3.7156,1.5320) rectangle (3.8448,1.5744) (4.8688,1.6148) rectangle (4.9979,1.6572) (6.4063,1.6148) rectangle (6.5354,1.6572) (5.2531,1.6562) rectangle (5.3823,1.6987) (7.6875,1.6562) rectangle (7.8166,1.6987) (8.4563,1.6562) rectangle (8.5854,1.6987) (3.8438,1.8219) rectangle (3.9729,1.8643) (5.3813,1.8219) rectangle (5.5104,1.8643);
\path[fill=hm3,draw=hm3,line width=0.15pt] (3.4594,0.0828) rectangle (3.5885,0.1252) (10.2500,0.2898) rectangle (10.5073,0.3322) (3.5875,0.3312) rectangle (3.7166,0.3737) (1.4094,0.3727) rectangle (1.5385,0.4151) (4.1000,0.5383) rectangle (4.2291,0.5807) (11.4031,0.5383) rectangle (11.5323,0.5807) (0.6406,0.6211) rectangle (0.7698,0.6635) (4.4844,0.6211) rectangle (4.7416,0.6635) (5.1250,0.6211) rectangle (5.2541,0.6635) (8.8406,0.6211) rectangle (8.9698,0.6635) (5.7656,0.6625) rectangle (5.8948,0.7049) (0.3844,0.7039) rectangle (0.5135,0.7463) (5.6375,0.7453) rectangle (5.7666,0.7877) (7.8156,0.7867) rectangle (7.9448,0.8291) (0.7688,0.8281) rectangle (0.8979,0.8705) (4.4844,0.8281) rectangle (4.6135,0.8705) (4.9969,0.8281) rectangle (5.1260,0.8705) (0.8969,0.8695) rectangle (1.0260,0.9119) (3.9719,0.8695) rectangle (4.1010,0.9119) (5.7656,0.8695) rectangle (5.8948,0.9119) (5.7656,0.9109) rectangle (5.8948,0.9533) (4.1000,1.0352) rectangle (4.2291,1.0776) (9.7375,1.0352) rectangle (9.8666,1.0776) (10.8906,1.0352) rectangle (11.1479,1.0776) (3.5875,1.0766) rectangle (3.7166,1.1190) (6.5344,1.0766) rectangle (6.7916,1.1190) (4.8688,1.1180) rectangle (4.9979,1.1604) (7.6875,1.1180) rectangle (7.8166,1.1604) (3.8438,1.1594) rectangle (3.9729,1.2018) (7.6875,1.1594) rectangle (7.8166,1.2018) (6.2781,1.2422) rectangle (6.4073,1.2846) (3.7156,1.2836) rectangle (3.8448,1.3260) (4.8688,1.3664) rectangle (4.9979,1.4088) (6.4063,1.3664) rectangle (6.5354,1.4088) (3.8438,1.4492) rectangle (3.9729,1.4916) (10.6344,1.4492) rectangle (10.7635,1.4916) (5.6375,1.5320) rectangle (5.7666,1.5744) (8.5844,1.5320) rectangle (8.7135,1.5744) (9.9938,1.5320) rectangle (10.1229,1.5744) (10.6344,1.5320) rectangle (10.7635,1.5744) (8.4563,1.6148) rectangle (8.5854,1.6572) (3.8438,1.6977) rectangle (3.9729,1.7401) (8.8406,1.6977) rectangle (8.9698,1.7401) (9.8656,1.6977) rectangle (9.9948,1.7401) (0.2563,1.7391) rectangle (0.3854,1.7815) (8.4563,1.7391) rectangle (8.5854,1.7815) (3.7156,1.7805) rectangle (3.8448,1.8229) (6.4063,1.7805) rectangle (6.6635,1.8229) (7.9438,1.8219) rectangle (8.0729,1.8643);
\path[fill=hm4,draw=hm4,line width=0.15pt] (1.4094,0.0828) rectangle (1.5385,0.1252) (10.2500,0.1242) rectangle (10.3791,0.1666) (11.4031,0.1656) rectangle (11.5323,0.2080) (8.8406,0.2898) rectangle (8.9698,0.3322) (9.2250,0.3312) rectangle (9.3541,0.3737) (3.5875,0.3727) rectangle (3.7166,0.4151) (4.2281,0.4141) rectangle (4.3573,0.4565) (10.2500,0.4969) rectangle (10.3791,0.5393) (4.7406,0.5797) rectangle (4.8698,0.6221) (6.1500,0.5797) rectangle (6.2791,0.6221) (10.2500,0.5797) rectangle (10.3791,0.6221) (4.2281,0.6211) rectangle (4.3573,0.6635) (9.2250,0.6211) rectangle (9.3541,0.6635) (11.2750,0.6211) rectangle (11.5323,0.6635) (0.5125,0.6625) rectangle (0.6416,0.7049) (3.8438,0.7039) rectangle (3.9729,0.7463) (4.4844,0.7039) rectangle (4.6135,0.7463) (11.4031,0.7039) rectangle (11.5323,0.7463) (4.9969,0.7453) rectangle (5.1260,0.7877) (3.8438,0.7867) rectangle (3.9729,0.8291) (4.3563,0.7867) rectangle (4.4854,0.8291) (9.8656,0.7867) rectangle (9.9948,0.8291) (11.1469,0.7867) rectangle (11.2760,0.8291) (0.5125,0.8281) rectangle (0.6416,0.8705) (7.5594,0.8281) rectangle (7.6885,0.8705) (10.7625,0.8281) rectangle (10.8916,0.8705) (4.7406,0.9523) rectangle (4.8698,0.9947) (5.6375,0.9523) rectangle (5.7666,0.9947) (6.1500,0.9523) rectangle (6.2791,0.9947) (10.8906,0.9937) rectangle (11.0198,1.0362) (11.1469,0.9937) rectangle (11.2760,1.0362) (5.1250,1.0352) rectangle (5.3823,1.0776) (7.5594,1.0352) rectangle (7.6885,1.0776) (6.4063,1.0766) rectangle (6.5354,1.1190) (6.7906,1.1180) rectangle (6.9198,1.1604) (3.5875,1.2422) rectangle (3.7166,1.2846) (4.8688,1.2422) rectangle (4.9979,1.2846) (6.5344,1.2422) rectangle (6.6635,1.2846) (7.5594,1.2422) rectangle (7.6885,1.2846) (9.9938,1.2422) rectangle (10.1229,1.2846) (6.5344,1.2836) rectangle (6.6635,1.3260) (6.4063,1.3250) rectangle (6.5354,1.3674) (5.2531,1.4078) rectangle (5.3823,1.4502) (6.5344,1.4078) rectangle (6.6635,1.4502) (3.5875,1.4492) rectangle (3.7166,1.4916) (6.6625,1.4492) rectangle (6.7916,1.4916) (8.8406,1.4492) rectangle (8.9698,1.4916) (9.7375,1.4492) rectangle (9.8666,1.4916) (5.2531,1.5320) rectangle (5.3823,1.5744) (7.5594,1.5320) rectangle (7.6885,1.5744) (9.9938,1.5734) rectangle (10.1229,1.6158) (7.5594,1.6148) rectangle (7.6885,1.6572) (5.3813,1.6562) rectangle (5.5104,1.6987) (8.8406,1.6562) rectangle (8.9698,1.6987) (6.6625,1.7391) rectangle (6.7916,1.7815) (9.8656,1.7391) rectangle (9.9948,1.7815) (0.2563,1.7805) rectangle (0.3854,1.8229) (3.8438,1.7805) rectangle (3.9729,1.8229) (5.3813,1.7805) rectangle (5.5104,1.8229);
\path[fill=hm5,draw=hm5,line width=0.15pt] (8.7125,0.1242) rectangle (8.8416,0.1666) (11.4031,0.1242) rectangle (11.5323,0.1666) (1.4094,0.2070) rectangle (1.5385,0.2494) (10.2500,0.2484) rectangle (10.3791,0.2908) (9.2250,0.2898) rectangle (9.3541,0.3322) (8.8406,0.3312) rectangle (8.9698,0.3737) (10.3781,0.3312) rectangle (10.5073,0.3737) (4.2281,0.4969) rectangle (4.4854,0.5393) (7.6875,0.4969) rectangle (7.8166,0.5393) (8.8406,0.4969) rectangle (8.9698,0.5393) (0.8969,0.5383) rectangle (1.0260,0.5807) (6.0219,0.5383) rectangle (6.1510,0.5807) (10.2500,0.5383) rectangle (10.3791,0.5807) (0.3844,0.6625) rectangle (0.5135,0.7049) (9.2250,0.6625) rectangle (9.3541,0.7049) (11.4031,0.6625) rectangle (11.5323,0.7049) (10.8906,0.7867) rectangle (11.1479,0.8291) (0.3844,0.8281) rectangle (0.5135,0.8705) (4.6125,0.8281) rectangle (4.7416,0.8705) (10.6344,0.8281) rectangle (10.7635,0.8705) (4.8688,0.8695) rectangle (4.9979,0.9119) (11.0188,0.8695) rectangle (11.1479,0.9119) (4.7406,0.9109) rectangle (4.8698,0.9533) (5.6375,0.9109) rectangle (5.7666,0.9533) (11.1469,0.9109) rectangle (11.2760,0.9533) (4.1000,0.9523) rectangle (4.2291,0.9947) (5.2531,0.9523) rectangle (5.3823,0.9947) (11.1469,0.9523) rectangle (11.2760,0.9947) (4.2281,0.9937) rectangle (4.3573,1.0362) (8.5844,1.0352) rectangle (8.7135,1.0776) (5.2531,1.0766) rectangle (5.3823,1.1190) (9.8656,1.0766) rectangle (9.9948,1.1190) (6.6625,1.1180) rectangle (6.7916,1.1604) (3.5875,1.1594) rectangle (3.7166,1.2018) (6.2781,1.1594) rectangle (6.4073,1.2018) (6.6625,1.2008) rectangle (6.7916,1.2432) (10.6344,1.2008) rectangle (10.7635,1.2432) (9.9938,1.2836) rectangle (10.1229,1.3260) (6.5344,1.3250) rectangle (6.6635,1.3674) (6.5344,1.3664) rectangle (6.6635,1.4088) (8.8406,1.3664) rectangle (8.9698,1.4088) (9.9938,1.3664) rectangle (10.1229,1.4088) (3.7156,1.4492) rectangle (3.8448,1.4916) (6.4063,1.4492) rectangle (6.6635,1.4916) (9.9938,1.4492) rectangle (10.1229,1.4916) (3.7156,1.4906) rectangle (3.8448,1.5330) (10.6344,1.4906) rectangle (10.7635,1.5330) (8.8406,1.5734) rectangle (8.9698,1.6158) (8.8406,1.6148) rectangle (8.9698,1.6572) (9.6094,1.6562) rectangle (9.7385,1.6987) (5.2531,1.6977) rectangle (5.3823,1.7401) (7.6875,1.6977) rectangle (7.8166,1.7401) (8.4563,1.6977) rectangle (8.5854,1.7401) (9.7375,1.6977) rectangle (9.8666,1.7401) (3.7156,1.7391) rectangle (3.8448,1.7815) (5.3813,1.7391) rectangle (5.5104,1.7815) (6.5344,1.7391) rectangle (6.6635,1.7815) (9.9938,1.7391) rectangle (10.1229,1.7815) (6.6625,1.7805) rectangle (6.7916,1.8229) (7.8156,1.7805) rectangle (7.9448,1.8229) (8.4563,1.7805) rectangle (8.5854,1.8229) (8.8406,1.7805) rectangle (8.9698,1.8229) (9.8656,1.7805) rectangle (9.9948,1.8229) (9.6094,1.8219) rectangle (9.7385,1.8643);
\path[fill=hm6,draw=hm6,line width=0.15pt] (9.2250,0.2484) rectangle (9.3541,0.2908) (10.1219,0.3312) rectangle (10.3791,0.3737) (11.1469,0.3312) rectangle (11.2760,0.3737) (4.2281,0.3727) rectangle (4.3573,0.4151) (10.3781,0.3727) rectangle (10.5073,0.4151) (11.1469,0.3727) rectangle (11.2760,0.4151) (3.5875,0.4141) rectangle (3.7166,0.4565) (4.2281,0.4555) rectangle (4.3573,0.4979) (6.0219,0.4969) rectangle (6.1510,0.5393) (9.2250,0.4969) rectangle (9.3541,0.5393) (0.7688,0.5797) rectangle (0.8979,0.6221) (9.2250,0.5797) rectangle (9.3541,0.6221) (10.3781,0.5797) rectangle (10.5073,0.6221) (6.1500,0.6211) rectangle (6.2791,0.6635) (3.8438,0.6625) rectangle (3.9729,0.7049) (5.2531,0.7039) rectangle (5.3823,0.7463) (7.8156,0.7039) rectangle (7.9448,0.7463) (9.8656,0.7039) rectangle (10.1229,0.7463) (11.2750,0.7039) rectangle (11.4041,0.7463) (7.8156,0.7453) rectangle (7.9448,0.7877) (9.2250,0.7453) rectangle (9.3541,0.7877) (9.9938,0.7453) rectangle (10.1229,0.7877) (10.2500,0.7453) rectangle (10.3791,0.7877) (4.8688,0.7867) rectangle (4.9979,0.8291) (7.6875,0.7867) rectangle (7.8166,0.8291) (9.7375,0.7867) rectangle (9.8666,0.8291) (3.5875,0.8281) rectangle (3.7166,0.8705) (4.8688,0.8281) rectangle (4.9979,0.8705) (5.1250,0.8695) rectangle (5.2541,0.9119) (7.8156,0.8695) rectangle (7.9448,0.9119) (10.8906,0.8695) rectangle (11.0198,0.9119) (4.8688,0.9109) rectangle (4.9979,0.9533) (5.1250,0.9109) rectangle (5.2541,0.9533) (3.9719,0.9523) rectangle (4.1010,0.9947) (5.6375,0.9937) rectangle (5.7666,1.0362) (9.9938,1.0352) rectangle (10.1229,1.0776) (5.2531,1.1180) rectangle (5.5104,1.1604) (6.5344,1.1180) rectangle (6.6635,1.1604) (9.8656,1.1180) rectangle (9.9948,1.1604) (5.2531,1.1594) rectangle (5.3823,1.2018) (9.8656,1.1594) rectangle (9.9948,1.2018) (3.5875,1.2008) rectangle (3.7166,1.2432) (3.8438,1.2008) rectangle (3.9729,1.2432) (8.4563,1.2008) rectangle (8.5854,1.2432) (9.9938,1.2008) rectangle (10.1229,1.2432) (6.4063,1.2836) rectangle (6.5354,1.3260) (5.2531,1.3250) rectangle (5.5104,1.3674) (8.4563,1.3664) rectangle (8.5854,1.4088) (8.4563,1.4078) rectangle (8.5854,1.4502) (7.5594,1.4906) rectangle (7.6885,1.5330) (10.5063,1.4906) rectangle (10.6354,1.5330) (5.3813,1.5320) rectangle (5.5104,1.5744) (8.8406,1.5320) rectangle (8.9698,1.5744) (6.5344,1.5734) rectangle (6.6635,1.6158) (9.6094,1.6148) rectangle (9.7385,1.6572) (9.9938,1.6148) rectangle (10.1229,1.6572) (10.5063,1.6148) rectangle (10.6354,1.6572) (5.5094,1.6562) rectangle (5.6385,1.6987) (7.8156,1.6977) rectangle (7.9448,1.7401) (9.9938,1.6977) rectangle (10.1229,1.7401) (7.6875,1.7391) rectangle (7.8166,1.7815) (7.4313,1.8219) rectangle (7.5604,1.8643);
\path[fill=hm7,draw=hm7,line width=0.15pt] (5.5094,0.0000) rectangle (5.6385,0.0424) (3.5875,0.1656) rectangle (3.7166,0.2080) (3.5875,0.2070) rectangle (3.7166,0.2494) (8.0719,0.2070) rectangle (8.2010,0.2494) (3.5875,0.2484) rectangle (3.7166,0.2908) (9.3531,0.2484) rectangle (9.4823,0.2908) (7.8156,0.2898) rectangle (7.9448,0.3322) (10.1219,0.2898) rectangle (10.2510,0.3322) (6.7906,0.3312) rectangle (6.9198,0.3737) (9.0969,0.3312) rectangle (9.2260,0.3737) (0.3844,0.3727) rectangle (0.5135,0.4151) (8.9688,0.3727) rectangle (9.0979,0.4151) (9.3531,0.3727) rectangle (9.4823,0.4151) (9.2250,0.4141) rectangle (9.3541,0.4565) (9.2250,0.5383) rectangle (9.3541,0.5807) (11.2750,0.5383) rectangle (11.4041,0.5807) (4.9969,0.5797) rectangle (5.1260,0.6221) (11.4031,0.5797) rectangle (11.5323,0.6221) (9.0969,0.6211) rectangle (9.2260,0.6635) (10.2500,0.6625) rectangle (10.3791,0.7049) (3.8438,0.7453) rectangle (3.9729,0.7877) (9.8656,0.7453) rectangle (9.9948,0.7877) (11.1469,0.7453) rectangle (11.2760,0.7877) (7.5594,0.7867) rectangle (7.6885,0.8291) (9.6094,0.7867) rectangle (9.7385,0.8291) (9.8656,0.8281) rectangle (10.1229,0.8705) (10.3781,0.8281) rectangle (10.5073,0.8705) (0.5125,0.8695) rectangle (0.6416,0.9119) (9.8656,0.8695) rectangle (9.9948,0.9119) (4.1000,0.9109) rectangle (4.2291,0.9533) (6.1500,0.9109) rectangle (6.2791,0.9533) (0.3844,0.9523) rectangle (0.6416,0.9947) (10.7625,1.0352) rectangle (10.8916,1.0776) (7.5594,1.0766) rectangle (7.6885,1.1190) (3.5875,1.1180) rectangle (3.7166,1.1604) (6.4063,1.1180) rectangle (6.5354,1.1604) (7.8156,1.1180) rectangle (7.9448,1.1604) (6.5344,1.1594) rectangle (6.7916,1.2018) (7.5594,1.1594) rectangle (7.6885,1.2018) (7.8156,1.1594) rectangle (7.9448,1.2018) (8.4563,1.1594) rectangle (8.5854,1.2018) (8.4563,1.2422) rectangle (8.5854,1.2846) (9.6094,1.2422) rectangle (9.7385,1.2846) (5.2531,1.2836) rectangle (5.3823,1.3260) (5.2531,1.3664) rectangle (5.3823,1.4088) (9.6094,1.3664) rectangle (9.7385,1.4088) (8.4563,1.4492) rectangle (8.5854,1.4916) (5.3813,1.4906) rectangle (5.5104,1.5330) (6.4063,1.4906) rectangle (6.6635,1.5330) (9.6094,1.4906) rectangle (9.7385,1.5330) (9.9938,1.4906) rectangle (10.1229,1.5330) (6.4063,1.5320) rectangle (6.5354,1.5744) (9.6094,1.5320) rectangle (9.7385,1.5744) (5.3813,1.5734) rectangle (5.5104,1.6158) (8.4563,1.5734) rectangle (8.5854,1.6158) (9.6094,1.5734) rectangle (9.7385,1.6158) (5.5094,1.6148) rectangle (5.6385,1.6572) (9.7375,1.6562) rectangle (9.8666,1.6987) (9.9938,1.6562) rectangle (10.1229,1.6987) (5.3813,1.6977) rectangle (5.5104,1.7401) (10.5063,1.6977) rectangle (10.6354,1.7401) (3.8438,1.7391) rectangle (3.9729,1.7815) (7.5594,1.7391) rectangle (7.6885,1.7815) (10.5063,1.7391) rectangle (10.6354,1.7815) (5.2531,1.7805) rectangle (5.3823,1.8229) (9.7375,1.7805) rectangle (9.8666,1.8229) (9.9938,1.7805) rectangle (10.1229,1.8229) (0.1281,1.8219) rectangle (0.2573,1.8643) (5.5094,1.8219) rectangle (5.6385,1.8643);
\path[fill=hm8,draw=hm8,line width=0.15pt] (7.6875,0.0000) rectangle (7.9448,0.0424) (9.3531,0.0000) rectangle (9.4823,0.0424) (0.0000,0.0414) rectangle (0.1291,0.0838) (6.9188,0.1242) rectangle (7.0479,0.1666) (5.2531,0.1656) rectangle (5.3823,0.2080) (10.3781,0.1656) rectangle (10.5073,0.2080) (5.2531,0.2070) rectangle (5.3823,0.2494) (9.3531,0.2898) rectangle (9.4823,0.3322) (1.4094,0.3312) rectangle (1.5385,0.3737) (4.2281,0.3312) rectangle (4.3573,0.3737) (6.7906,0.3727) rectangle (6.9198,0.4151) (9.0969,0.3727) rectangle (9.2260,0.4151) (4.3563,0.4141) rectangle (4.4854,0.4565) (10.3781,0.4141) rectangle (10.5073,0.4565) (0.3844,0.4555) rectangle (0.5135,0.4979) (3.9719,0.5383) rectangle (4.1010,0.5807) (4.7406,0.5383) rectangle (4.8698,0.5807) (5.1250,0.5383) rectangle (5.2541,0.5807) (4.6125,0.5797) rectangle (4.7416,0.6221) (6.9188,0.5797) rectangle (7.0479,0.6221) (0.5125,0.6211) rectangle (0.6416,0.6635) (5.6375,0.6211) rectangle (5.7666,0.6635) (6.9188,0.6211) rectangle (7.0479,0.6635) (4.8688,0.6625) rectangle (4.9979,0.7049) (4.8688,0.7039) rectangle (4.9979,0.7463) (7.6875,0.7039) rectangle (7.8166,0.7463) (9.2250,0.7039) rectangle (9.3541,0.7463) (10.1219,0.7039) rectangle (10.3791,0.7463) (3.5875,0.7453) rectangle (3.7166,0.7877) (11.0188,0.7453) rectangle (11.1479,0.7877) (3.7156,0.7867) rectangle (3.8448,0.8291) (10.5063,0.7867) rectangle (10.8916,0.8291) (0.6406,0.8695) rectangle (0.8979,0.9119) (3.8438,0.8695) rectangle (3.9729,0.9119) (5.2531,0.8695) rectangle (5.3823,0.9119) (6.7906,0.8695) rectangle (6.9198,0.9119) (7.5594,0.8695) rectangle (7.8166,0.9119) (9.9938,0.8695) rectangle (10.1229,0.9119) (10.7625,0.8695) rectangle (10.8916,0.9119) (3.9719,0.9109) rectangle (4.1010,0.9533) (4.9969,0.9109) rectangle (5.1260,0.9533) (5.2531,0.9109) rectangle (5.5104,0.9533) (10.8906,0.9109) rectangle (11.0198,0.9533) (4.2281,0.9523) rectangle (4.3573,0.9947) (5.3813,0.9523) rectangle (5.5104,0.9947) (5.7656,0.9523) rectangle (5.8948,0.9947) (0.2563,0.9937) rectangle (0.5135,1.0362) (4.1000,0.9937) rectangle (4.2291,1.0362) (4.6125,0.9937) rectangle (4.7416,1.0362) (5.5094,0.9937) rectangle (5.6385,1.0362) (5.7656,0.9937) rectangle (5.8948,1.0362) (11.0188,0.9937) rectangle (11.1479,1.0362) (3.9719,1.0352) rectangle (4.1010,1.0776) (5.3813,1.0766) rectangle (5.5104,1.1190) (9.7375,1.0766) rectangle (9.8666,1.1190) (8.4563,1.1180) rectangle (8.5854,1.1604) (5.3813,1.2008) rectangle (5.5104,1.2432) (9.6094,1.2008) rectangle (9.7385,1.2432) (3.7156,1.2422) rectangle (3.8448,1.2846) (5.3813,1.2836) rectangle (5.5104,1.3260) (9.6094,1.3250) rectangle (9.7385,1.3674) (9.9938,1.3250) rectangle (10.1229,1.3674) (9.6094,1.4078) rectangle (9.7385,1.4502) (5.2531,1.4492) rectangle (5.5104,1.4916) (8.4563,1.5320) rectangle (8.5854,1.5744) (6.4063,1.5734) rectangle (6.5354,1.6158) (7.5594,1.5734) rectangle (7.6885,1.6158) (6.6625,1.6562) rectangle (6.7916,1.6987) (9.6094,1.6977) rectangle (9.7385,1.7401) (7.8156,1.7391) rectangle (7.9448,1.7815) (7.5594,1.7805) rectangle (7.8166,1.8229) (10.5063,1.7805) rectangle (10.6354,1.8229);
\path[fill=hm9,draw=hm9,line width=0.15pt] (6.0219,0.0000) rectangle (6.1510,0.0424) (7.3031,0.0414) rectangle (7.4323,0.0838) (9.0969,0.0828) rectangle (9.2260,0.1252) (11.4031,0.0828) rectangle (11.5323,0.1252) (5.3813,0.1656) rectangle (5.5104,0.2080) (9.0969,0.2070) rectangle (9.2260,0.2494) (10.3781,0.2070) rectangle (10.5073,0.2494) (8.9688,0.2898) rectangle (9.0979,0.3322) (11.1469,0.2898) rectangle (11.2760,0.3322) (0.0000,0.3312) rectangle (0.1291,0.3737) (7.3031,0.3312) rectangle (7.4323,0.3737) (7.3031,0.3727) rectangle (7.5604,0.4151) (8.8406,0.3727) rectangle (8.9698,0.4151) (10.1219,0.3727) rectangle (10.2510,0.4151) (5.6375,0.4141) rectangle (5.7666,0.4565) (1.1531,0.4555) rectangle (1.4104,0.4979) (5.6375,0.4555) rectangle (5.7666,0.4979) (5.6375,0.4969) rectangle (5.7666,0.5393) (8.8406,0.5383) rectangle (8.9698,0.5807) (10.1219,0.5383) rectangle (10.2510,0.5807) (10.3781,0.5383) rectangle (10.5073,0.5807) (5.1250,0.5797) rectangle (5.2541,0.6221) (11.2750,0.5797) rectangle (11.4041,0.6221) (10.3781,0.6211) rectangle (10.5073,0.6635) (4.4844,0.6625) rectangle (4.6135,0.7049) (11.2750,0.6625) rectangle (11.4041,0.7049) (3.7156,0.7453) rectangle (3.8448,0.7877) (4.8688,0.7453) rectangle (4.9979,0.7877) (7.6875,0.7453) rectangle (7.8166,0.7877) (9.7375,0.7453) rectangle (9.8666,0.7877) (10.1219,0.7453) rectangle (10.2510,0.7877) (8.8406,0.7867) rectangle (8.9698,0.8291) (9.0969,0.7867) rectangle (9.2260,0.8291) (10.3781,0.7867) rectangle (10.5073,0.8291) (6.7906,0.8281) rectangle (6.9198,0.8705) (9.7375,0.8281) rectangle (9.8666,0.8705) (4.6125,0.8695) rectangle (4.7416,0.9119) (4.9969,0.8695) rectangle (5.1260,0.9119) (5.3813,0.8695) rectangle (5.5104,0.9119) (6.1500,0.8695) rectangle (6.2791,0.9119) (0.8969,0.9109) rectangle (1.0260,0.9533) (6.7906,0.9109) rectangle (6.9198,0.9533) (11.0188,0.9109) rectangle (11.1479,0.9533) (0.2563,0.9523) rectangle (0.3854,0.9947) (4.8688,0.9523) rectangle (4.9979,0.9947) (5.1250,0.9523) rectangle (5.2541,0.9947) (4.3563,0.9937) rectangle (4.6135,1.0362) (4.8688,0.9937) rectangle (4.9979,1.0362) (5.3813,0.9937) rectangle (5.5104,1.0362) (10.7625,0.9937) rectangle (10.8916,1.0362) (8.4563,1.0766) rectangle (8.5854,1.1190) (8.8406,1.0766) rectangle (8.9698,1.1190) (5.3813,1.1594) rectangle (5.5104,1.2018) (3.7156,1.2008) rectangle (3.8448,1.2432) (6.2781,1.2008) rectangle (6.6635,1.2432) (6.4063,1.2422) rectangle (6.5354,1.2846) (8.8406,1.2422) rectangle (8.9698,1.2846) (8.4563,1.3250) rectangle (8.5854,1.3674) (5.3813,1.3664) rectangle (5.6385,1.4088) (5.3813,1.4078) rectangle (5.6385,1.4502) (5.5094,1.4492) rectangle (5.6385,1.4916) (9.6094,1.4492) rectangle (9.7385,1.4916) (10.5063,1.4492) rectangle (10.6354,1.4916) (8.8406,1.4906) rectangle (8.9698,1.5330) (9.3531,1.5734) rectangle (9.4823,1.6158) (5.3813,1.6148) rectangle (5.5104,1.6572) (7.5594,1.6977) rectangle (7.6885,1.7401) (5.2531,1.7391) rectangle (5.3823,1.7815) (10.3781,1.7805) rectangle (10.5073,1.8229) (8.3281,1.8219) rectangle (8.4573,1.8643);
\path[fill=hm10,draw=hm10,line width=0.15pt] (5.8938,0.0000) rectangle (6.0229,0.0424) (7.4313,0.0000) rectangle (7.5604,0.0424) (7.9438,0.0000) rectangle (8.0729,0.0424) (5.3813,0.0828) rectangle (5.5104,0.1252) (6.9188,0.0828) rectangle (7.0479,0.1252) (5.3813,0.1242) rectangle (5.5104,0.1666) (9.0969,0.1656) rectangle (9.2260,0.2080) (0.0000,0.2070) rectangle (0.1291,0.2494) (5.3813,0.2070) rectangle (5.5104,0.2494) (9.0969,0.2484) rectangle (9.2260,0.2908) (10.3781,0.2484) rectangle (10.5073,0.2908) (6.7906,0.2898) rectangle (6.9198,0.3322) (7.6875,0.2898) rectangle (7.8166,0.3322) (9.0969,0.2898) rectangle (9.2260,0.3322) (5.6375,0.3312) rectangle (5.7666,0.3737) (8.0719,0.3312) rectangle (8.2010,0.3737) (9.3531,0.3312) rectangle (9.4823,0.3737) (11.0188,0.3312) rectangle (11.1479,0.3737) (5.3813,0.3727) rectangle (5.5104,0.4151) (6.7906,0.4141) rectangle (6.9198,0.4565) (9.3531,0.4141) rectangle (9.4823,0.4565) (11.1469,0.4141) rectangle (11.2760,0.4565) (3.5875,0.4555) rectangle (3.7166,0.4979) (5.1250,0.4969) rectangle (5.2541,0.5393) (5.8938,0.4969) rectangle (6.0229,0.5393) (6.7906,0.4969) rectangle (6.9198,0.5393) (7.8156,0.4969) rectangle (7.9448,0.5393) (10.3781,0.4969) rectangle (10.5073,0.5393) (0.7688,0.5383) rectangle (0.8979,0.5807) (4.3563,0.5383) rectangle (4.4854,0.5807) (4.9969,0.5383) rectangle (5.1260,0.5807) (8.9688,0.5383) rectangle (9.0979,0.5807) (5.7656,0.5797) rectangle (5.8948,0.6221) (8.8406,0.5797) rectangle (8.9698,0.6221) (7.6875,0.6211) rectangle (7.8166,0.6635) (3.5875,0.6625) rectangle (3.7166,0.7049) (8.8406,0.6625) rectangle (8.9698,0.7049) (10.3781,0.6625) rectangle (10.5073,0.7049) (9.7375,0.7039) rectangle (9.8666,0.7463) (11.0188,0.7039) rectangle (11.1479,0.7463) (0.2563,0.7453) rectangle (0.3854,0.7877) (5.3813,0.7453) rectangle (5.5104,0.7877) (10.3781,0.7453) rectangle (10.5073,0.7877) (3.5875,0.7867) rectangle (3.7166,0.8291) (5.2531,0.7867) rectangle (5.5104,0.8291) (8.4563,0.7867) rectangle (8.5854,0.8291) (10.2500,0.7867) rectangle (10.3791,0.8291) (3.7156,0.8281) rectangle (3.8448,0.8705) (5.3813,0.8281) rectangle (5.5104,0.8705) (6.2781,0.8281) rectangle (6.4073,0.8705) (10.5063,0.8281) rectangle (10.6354,0.8705) (0.3844,0.8695) rectangle (0.5135,0.9119) (10.2500,0.8695) rectangle (10.3791,0.9119) (0.5125,0.9109) rectangle (0.6416,0.9533) (5.5094,0.9109) rectangle (5.6385,0.9533) (4.9969,0.9523) rectangle (5.1260,0.9947) (8.5844,0.9523) rectangle (8.7135,0.9947) (11.0188,0.9523) rectangle (11.1479,0.9947) (3.9719,0.9937) rectangle (4.1010,1.0362) (7.6875,0.9937) rectangle (7.8166,1.0362) (9.7375,0.9937) rectangle (9.8666,1.0362) (5.3813,1.0352) rectangle (5.5104,1.0776) (5.5094,1.0766) rectangle (5.6385,1.1190) (6.7906,1.0766) rectangle (6.9198,1.1190) (9.7375,1.1180) rectangle (9.8666,1.1604) (5.5094,1.1594) rectangle (5.6385,1.2018) (6.4063,1.1594) rectangle (6.5354,1.2018) (5.5094,1.2008) rectangle (5.6385,1.2432) (5.2531,1.2422) rectangle (5.5104,1.2846) (5.5094,1.4906) rectangle (5.6385,1.5330) (8.4563,1.4906) rectangle (8.5854,1.5330) (6.5344,1.5320) rectangle (6.6635,1.5744) (9.8656,1.6562) rectangle (9.9948,1.6987) (10.3781,1.6562) rectangle (10.5073,1.6987) (10.3781,1.7391) rectangle (10.5073,1.7815) (5.5094,1.7805) rectangle (5.6385,1.8229);
\path[fill=hm11,draw=hm11,line width=0.15pt] (0.3844,0.0000) rectangle (0.5135,0.0424) (8.0719,0.0414) rectangle (8.2010,0.0838) (9.3531,0.0414) rectangle (9.4823,0.0838) (8.2000,0.0828) rectangle (8.3291,0.1252) (8.2000,0.1656) rectangle (8.3291,0.2080) (8.8406,0.1656) rectangle (8.9698,0.2080) (9.3531,0.1656) rectangle (9.4823,0.2080) (8.2000,0.2070) rectangle (8.4573,0.2494) (9.3531,0.2070) rectangle (9.4823,0.2494) (10.1219,0.2070) rectangle (10.2510,0.2494) (6.7906,0.2484) rectangle (6.9198,0.2908) (8.9688,0.2484) rectangle (9.0979,0.2908) (10.1219,0.2484) rectangle (10.2510,0.2908) (7.9438,0.2898) rectangle (8.0729,0.3322) (8.3281,0.2898) rectangle (8.4573,0.3322) (7.4313,0.3312) rectangle (7.5604,0.3737) (8.2000,0.3312) rectangle (8.4573,0.3737) (9.4813,0.3727) rectangle (9.6104,0.4151) (0.5125,0.4141) rectangle (0.6416,0.4565) (7.6875,0.4141) rectangle (7.8166,0.4565) (10.2500,0.4141) rectangle (10.3791,0.4565) (6.7906,0.4555) rectangle (6.9198,0.4979) (9.2250,0.4555) rectangle (9.3541,0.4979) (0.5125,0.4969) rectangle (0.6416,0.5393) (4.9969,0.4969) rectangle (5.1260,0.5393) (5.3813,0.4969) rectangle (5.5104,0.5393) (10.1219,0.4969) rectangle (10.2510,0.5393) (4.2281,0.5383) rectangle (4.3573,0.5807) (5.6375,0.5383) rectangle (5.7666,0.5807) (6.1500,0.5383) rectangle (6.2791,0.5807) (0.6406,0.5797) rectangle (0.7698,0.6221) (4.2281,0.5797) rectangle (4.3573,0.6221) (5.6375,0.5797) rectangle (5.7666,0.6221) (8.9688,0.5797) rectangle (9.2260,0.6221) (3.8438,0.6211) rectangle (3.9729,0.6635) (4.8688,0.6211) rectangle (4.9979,0.6635) (5.3813,0.6211) rectangle (5.5104,0.6635) (10.1219,0.6211) rectangle (10.2510,0.6635) (5.2531,0.6625) rectangle (5.3823,0.7049) (9.0969,0.6625) rectangle (9.2260,0.7049) (3.5875,0.7039) rectangle (3.8448,0.7463) (10.3781,0.7039) rectangle (10.5073,0.7463) (11.1469,0.7039) rectangle (11.2760,0.7463) (7.5594,0.7453) rectangle (7.6885,0.7877) (8.8406,0.7453) rectangle (8.9698,0.7877) (9.6094,0.7453) rectangle (9.7385,0.7877) (6.7906,0.7867) rectangle (6.9198,0.8291) (4.3563,0.8281) rectangle (4.4854,0.8705) (8.8406,0.8281) rectangle (8.9698,0.8705) (5.5094,0.8695) rectangle (5.6385,0.9119) (4.2281,0.9109) rectangle (4.3573,0.9533) (10.7625,0.9109) rectangle (10.8916,0.9533) (4.4844,0.9523) rectangle (4.6135,0.9947) (0.6406,0.9937) rectangle (0.7698,1.0362) (9.8656,0.9937) rectangle (9.9948,1.0362) (3.8438,1.0352) rectangle (3.9729,1.0776) (10.6344,1.0352) rectangle (10.7635,1.0776) (9.6094,1.0766) rectangle (9.7385,1.1190) (9.9938,1.0766) rectangle (10.1229,1.1190) (3.7156,1.1180) rectangle (3.8448,1.1604) (3.7156,1.1594) rectangle (3.8448,1.2018) (9.9938,1.1594) rectangle (10.1229,1.2018) (7.5594,1.2008) rectangle (7.6885,1.2432) (8.8406,1.2008) rectangle (8.9698,1.2432) (5.5094,1.2422) rectangle (5.6385,1.2846) (5.5094,1.2836) rectangle (5.6385,1.3260) (8.4563,1.2836) rectangle (8.5854,1.3260) (9.6094,1.2836) rectangle (9.7385,1.3260) (5.5094,1.3250) rectangle (5.6385,1.3674) (5.5094,1.5320) rectangle (5.6385,1.5744) (5.5094,1.5734) rectangle (5.6385,1.6158) (10.3781,1.5734) rectangle (10.5073,1.6158) (5.2531,1.6148) rectangle (5.3823,1.6572) (10.3781,1.6148) rectangle (10.5073,1.6572) (6.6625,1.6977) rectangle (6.7916,1.7401) (5.5094,1.7391) rectangle (5.6385,1.7815) (9.7375,1.7391) rectangle (9.8666,1.7815) (8.0719,1.8219) rectangle (8.2010,1.8643) (8.9688,1.8219) rectangle (9.0979,1.8643);
\path[fill=hm12,draw=hm12,line width=0.15pt] (0.2563,0.0000) rectangle (0.3854,0.0424) (0.5125,0.0000) rectangle (0.6416,0.0424) (3.4594,0.0000) rectangle (3.5885,0.0424) (10.3781,0.0414) rectangle (10.5073,0.0838) (9.0969,0.1242) rectangle (9.2260,0.1666) (10.3781,0.1242) rectangle (10.5073,0.1666) (8.3281,0.1656) rectangle (8.4573,0.2080) (8.9688,0.1656) rectangle (9.0979,0.2080) (6.7906,0.2070) rectangle (6.9198,0.2494) (7.9438,0.2070) rectangle (8.0729,0.2494) (11.1469,0.2070) rectangle (11.2760,0.2494) (8.2000,0.2484) rectangle (8.3291,0.2908) (7.3031,0.2898) rectangle (7.6885,0.3322) (8.2000,0.2898) rectangle (8.3291,0.3322) (11.0188,0.2898) rectangle (11.1479,0.3322) (8.9688,0.3312) rectangle (9.0979,0.3737) (10.5063,0.3312) rectangle (10.6354,0.3737) (11.0188,0.3727) rectangle (11.1479,0.4151) (0.3844,0.4141) rectangle (0.5135,0.4565) (7.3031,0.4141) rectangle (7.4323,0.4565) (8.8406,0.4141) rectangle (8.9698,0.4565) (0.5125,0.4555) rectangle (0.6416,0.4979) (4.3563,0.4555) rectangle (4.6135,0.4979) (10.2500,0.4555) rectangle (10.3791,0.4979) (11.1469,0.4555) rectangle (11.2760,0.4979) (4.1000,0.4969) rectangle (4.2291,0.5393) (4.7406,0.4969) rectangle (4.8698,0.5393) (5.5094,0.4969) rectangle (5.6385,0.5393) (5.7656,0.4969) rectangle (5.8948,0.5393) (8.9688,0.4969) rectangle (9.2260,0.5393) (9.9938,0.4969) rectangle (10.1229,0.5393) (5.2531,0.5383) rectangle (5.3823,0.5807) (9.0969,0.5383) rectangle (9.2260,0.5807) (9.9938,0.5383) rectangle (10.1229,0.5807) (10.5063,0.5383) rectangle (10.6354,0.5807) (10.1219,0.5797) rectangle (10.2510,0.6221) (10.5063,0.5797) rectangle (10.6354,0.6221) (5.5094,0.6211) rectangle (5.6385,0.6635) (7.8156,0.6211) rectangle (7.9448,0.6635) (8.9688,0.6211) rectangle (9.0979,0.6635) (3.7156,0.6625) rectangle (3.8448,0.7049) (5.3813,0.6625) rectangle (5.6385,0.7049) (5.3813,0.7039) rectangle (5.5104,0.7463) (9.0969,0.7039) rectangle (9.2260,0.7463) (5.2531,0.7453) rectangle (5.3823,0.7877) (9.3531,0.7453) rectangle (9.4823,0.7877) (10.5063,0.7453) rectangle (10.6354,0.7877) (10.8906,0.7453) rectangle (11.0198,0.7877) (5.5094,0.7867) rectangle (5.6385,0.8291) (9.2250,0.8281) rectangle (9.3541,0.8705) (9.6094,0.8281) rectangle (9.7385,0.8705) (3.7156,0.8695) rectangle (3.8448,0.9119) (4.2281,0.8695) rectangle (4.3573,0.9119) (9.2250,0.8695) rectangle (9.3541,0.9119) (10.6344,0.8695) rectangle (10.7635,0.9119) (0.3844,0.9109) rectangle (0.5135,0.9533) (0.6406,0.9109) rectangle (0.8979,0.9533) (4.6125,0.9109) rectangle (4.7416,0.9533) (6.7906,0.9523) rectangle (6.9198,0.9947) (5.1250,0.9937) rectangle (5.3823,1.0362) (6.2781,0.9937) rectangle (6.4073,1.0362) (7.8156,0.9937) rectangle (7.9448,1.0362) (8.5844,0.9937) rectangle (8.7135,1.0362) (9.6094,0.9937) rectangle (9.7385,1.0362) (10.6344,0.9937) rectangle (10.7635,1.0362) (6.5344,1.0352) rectangle (6.6635,1.0776) (8.4563,1.0352) rectangle (8.5854,1.0776) (5.5094,1.1180) rectangle (5.6385,1.1604) (7.5594,1.1180) rectangle (7.6885,1.1604) (8.8406,1.1180) rectangle (8.9698,1.1604) (5.2531,1.2008) rectangle (5.3823,1.2432) (10.1219,1.4492) rectangle (10.2510,1.4916) (9.7375,1.6148) rectangle (9.8666,1.6572) (9.3531,1.6977) rectangle (9.4823,1.7401) (9.3531,1.7391) rectangle (9.4823,1.7815) (9.6094,1.7391) rectangle (9.7385,1.7815) (9.6094,1.7805) rectangle (9.7385,1.8229) (9.3531,1.8219) rectangle (9.6104,1.8643) (10.2500,1.8219) rectangle (10.3791,1.8643);
\path[fill=hm13,draw=hm13,line width=0.15pt] (5.7656,0.0000) rectangle (5.8948,0.0424) (7.5594,0.0000) rectangle (7.6885,0.0424) (1.4094,0.0414) rectangle (1.5385,0.0838) (8.9688,0.0414) rectangle (9.0979,0.0838) (5.2531,0.0828) rectangle (5.3823,0.1252) (10.2500,0.0828) rectangle (10.5073,0.1252) (8.2000,0.1242) rectangle (8.3291,0.1666) (9.3531,0.1242) rectangle (9.4823,0.1666) (8.0719,0.1656) rectangle (8.2010,0.2080) (7.3031,0.2484) rectangle (7.4323,0.2908) (8.0719,0.2484) rectangle (8.2010,0.2908) (8.3281,0.2484) rectangle (8.4573,0.2908) (11.1469,0.2484) rectangle (11.2760,0.2908) (0.0000,0.2898) rectangle (0.1291,0.3322) (8.0719,0.2898) rectangle (8.2010,0.3322) (10.5063,0.2898) rectangle (10.6354,0.3322) (4.3563,0.3312) rectangle (4.4854,0.3737) (1.2813,0.3727) rectangle (1.4104,0.4151) (10.5063,0.3727) rectangle (10.6354,0.4151) (0.2563,0.4141) rectangle (0.3854,0.4565) (1.2813,0.4141) rectangle (1.4104,0.4565) (5.2531,0.4141) rectangle (5.3823,0.4565) (9.8656,0.4555) rectangle (9.9948,0.4979) (5.8938,0.5383) rectangle (6.0229,0.5807) (9.3531,0.5383) rectangle (9.4823,0.5807) (9.8656,0.5383) rectangle (9.9948,0.5807) (4.4844,0.5797) rectangle (4.6135,0.6221) (11.0188,0.5797) rectangle (11.2760,0.6221) (9.3531,0.6211) rectangle (9.4823,0.6635) (0.2563,0.6625) rectangle (0.3854,0.7049) (9.3531,0.6625) rectangle (9.4823,0.7049) (5.5094,0.7039) rectangle (5.6385,0.7463) (10.7625,0.7453) rectangle (10.8916,0.7877) (6.2781,0.7867) rectangle (6.4073,0.8291) (8.5844,0.7867) rectangle (8.7135,0.8291) (9.2250,0.7867) rectangle (9.4823,0.8291) (5.2531,0.8281) rectangle (5.3823,0.8705) (6.5344,0.8695) rectangle (6.6635,0.9119) (8.8406,0.8695) rectangle (8.9698,0.9119) (9.7375,0.8695) rectangle (9.8666,0.9119) (5.5094,0.9523) rectangle (5.6385,0.9947) (7.6875,0.9523) rectangle (7.8166,0.9947) (10.8906,0.9523) rectangle (11.0198,0.9947) (3.5875,0.9937) rectangle (3.8448,1.0362) (4.9969,0.9937) rectangle (5.1260,1.0362) (7.5594,0.9937) rectangle (7.6885,1.0362) (6.4063,1.0352) rectangle (6.5354,1.0776) (8.8406,1.0352) rectangle (8.9698,1.0776) (9.6094,1.1180) rectangle (9.7385,1.1604) (9.7375,1.1594) rectangle (9.8666,1.2018) (9.8656,1.6148) rectangle (9.9948,1.6572) (5.5094,1.6977) rectangle (5.6385,1.7401) (10.3781,1.6977) rectangle (10.5073,1.7401);
\path[fill=hm14,draw=hm14,line width=0.15pt] (4.4844,0.0000) rectangle (4.6135,0.0424) (6.1500,0.0000) rectangle (6.2791,0.0424) (10.3781,0.0000) rectangle (10.5073,0.0424) (11.4031,0.0414) rectangle (11.5323,0.0838) (8.0719,0.0828) rectangle (8.2010,0.1252) (8.3281,0.0828) rectangle (8.4573,0.1252) (9.3531,0.0828) rectangle (9.4823,0.1252) (8.0719,0.1242) rectangle (8.2010,0.1666) (0.0000,0.1656) rectangle (0.1291,0.2080) (0.2563,0.1656) rectangle (0.3854,0.2080) (11.1469,0.1656) rectangle (11.2760,0.2080) (8.9688,0.2070) rectangle (9.0979,0.2494) (0.0000,0.2484) rectangle (0.1291,0.2908) (7.9438,0.2484) rectangle (8.0729,0.2908) (8.8406,0.2484) rectangle (8.9698,0.2908) (9.4813,0.2898) rectangle (9.6104,0.3322) (4.1000,0.3312) rectangle (4.2291,0.3737) (5.3813,0.3312) rectangle (5.5104,0.3737) (7.9438,0.3312) rectangle (8.0729,0.3737) (9.4813,0.3312) rectangle (9.6104,0.3737) (10.8906,0.3312) rectangle (11.0198,0.3737) (0.5125,0.3727) rectangle (0.6416,0.4151) (1.1531,0.3727) rectangle (1.2823,0.4151) (4.3563,0.3727) rectangle (4.4854,0.4151) (5.6375,0.3727) rectangle (5.8948,0.4151) (5.3813,0.4141) rectangle (5.5104,0.4565) (5.3813,0.4555) rectangle (5.5104,0.4979) (8.8406,0.4555) rectangle (8.9698,0.4979) (0.3844,0.4969) rectangle (0.5135,0.5393) (0.3844,0.5383) rectangle (0.5135,0.5807) (9.7375,0.5383) rectangle (9.8666,0.5807) (4.3563,0.5797) rectangle (4.4854,0.6221) (4.8688,0.5797) rectangle (4.9979,0.6221) (5.3813,0.5797) rectangle (5.6385,0.6221) (8.9688,0.6625) rectangle (9.0979,0.7049) (10.1219,0.6625) rectangle (10.2510,0.7049) (7.5594,0.7039) rectangle (7.6885,0.7463) (8.5844,0.7453) rectangle (8.7135,0.7877) (0.2563,0.8281) rectangle (0.3854,0.8705) (5.5094,0.8281) rectangle (5.6385,0.8705) (0.2563,0.8695) rectangle (0.3854,0.9119) (3.5875,0.8695) rectangle (3.7166,0.9119) (6.6625,0.8695) rectangle (6.7916,0.9119) (10.2500,0.9109) rectangle (10.3791,0.9533) (0.8969,0.9523) rectangle (1.0260,0.9947) (3.8438,0.9523) rectangle (3.9729,0.9947) (4.3563,0.9523) rectangle (4.4854,0.9947) (4.6125,0.9523) rectangle (4.7416,0.9947) (0.8969,0.9937) rectangle (1.0260,1.0362) (5.5094,1.0352) rectangle (5.6385,1.0776) (9.6094,1.0352) rectangle (9.7385,1.0776) (9.6094,1.1594) rectangle (9.7385,1.2018) (10.5063,1.2422) rectangle (10.6354,1.2846) (8.8406,1.3250) rectangle (8.9698,1.3674) (10.1219,1.4078) rectangle (10.2510,1.4502) (10.3781,1.4906) rectangle (10.5073,1.5330) (9.3531,1.6148) rectangle (9.4823,1.6572) (8.2000,1.8219) rectangle (8.3291,1.8643) (10.1219,1.8219) rectangle (10.2510,1.8643);
\path[fill=hm15,draw=hm15,line width=0.15pt] (8.3281,0.0414) rectangle (8.4573,0.0838) (5.2531,0.1242) rectangle (5.3823,0.1666) (10.1219,0.1656) rectangle (10.2510,0.2080) (7.4313,0.2070) rectangle (7.5604,0.2494) (5.2531,0.2484) rectangle (5.5104,0.2908) (7.4313,0.2484) rectangle (7.5604,0.2908) (4.2281,0.2898) rectangle (4.3573,0.3322) (5.2531,0.2898) rectangle (5.3823,0.3322) (8.4563,0.2898) rectangle (8.5854,0.3322) (5.7656,0.3312) rectangle (5.8948,0.3737) (6.6625,0.3312) rectangle (6.7916,0.3737) (0.0000,0.3727) rectangle (0.1291,0.4151) (8.0719,0.3727) rectangle (8.2010,0.4151) (1.1531,0.4141) rectangle (1.2823,0.4565) (7.1750,0.4141) rectangle (7.3041,0.4565) (9.0969,0.4141) rectangle (9.2260,0.4565) (10.3781,0.4555) rectangle (10.5073,0.4979) (5.2531,0.4969) rectangle (5.3823,0.5393) (9.3531,0.4969) rectangle (9.4823,0.5393) (5.5094,0.5383) rectangle (5.6385,0.5807) (7.8156,0.5383) rectangle (7.9448,0.5807) (10.8906,0.5383) rectangle (11.0198,0.5807) (3.5875,0.5797) rectangle (3.7166,0.6221) (5.2531,0.5797) rectangle (5.3823,0.6221) (7.1750,0.5797) rectangle (7.3041,0.6221) (9.3531,0.5797) rectangle (9.4823,0.6221) (0.2563,0.6211) rectangle (0.3854,0.6635) (5.2531,0.6211) rectangle (5.3823,0.6635) (11.1469,0.6625) rectangle (11.2760,0.7049) (9.6094,0.7039) rectangle (9.7385,0.7463) (10.8906,0.7039) rectangle (11.0198,0.7463) (5.5094,0.7453) rectangle (5.6385,0.7877) (6.7906,0.7453) rectangle (6.9198,0.7877) (7.4313,0.8281) rectangle (7.5604,0.8705) (8.5844,0.8281) rectangle (8.7135,0.8705) (10.2500,0.8281) rectangle (10.3791,0.8705) (4.4844,0.8695) rectangle (4.6135,0.9119) (7.4313,0.8695) rectangle (7.5604,0.9119) (10.1219,0.8695) rectangle (10.2510,0.9119) (3.8438,0.9109) rectangle (3.9729,0.9533) (7.8156,0.9109) rectangle (7.9448,0.9533) (9.2250,0.9109) rectangle (9.3541,0.9533) (10.6344,0.9109) rectangle (10.7635,0.9533) (0.6406,0.9523) rectangle (0.8979,0.9947) (9.2250,0.9523) rectangle (9.3541,0.9947) (10.7625,0.9523) rectangle (10.8916,0.9947) (0.7688,0.9937) rectangle (0.8979,1.0362) (6.7906,0.9937) rectangle (6.9198,1.0362) (9.9938,0.9937) rectangle (10.1229,1.0362) (10.5063,1.0766) rectangle (10.6354,1.1190) (9.9938,1.1180) rectangle (10.1229,1.1604) (10.5063,1.1180) rectangle (10.6354,1.1604) (8.8406,1.1594) rectangle (8.9698,1.2018) (8.8406,1.2836) rectangle (8.9698,1.3260) (10.5063,1.3664) rectangle (10.6354,1.4088) (10.5063,1.4078) rectangle (10.6354,1.4502) (10.3781,1.5320) rectangle (10.5073,1.5744) (10.5063,1.5734) rectangle (10.6354,1.6158) (7.9438,1.6148) rectangle (8.0729,1.6572) (7.4313,1.6562) rectangle (7.5604,1.6987) (9.3531,1.6562) rectangle (9.4823,1.6987) (7.9438,1.7391) rectangle (8.0729,1.7815);
\path[fill=hm16,draw=hm16,line width=0.15pt] (4.6125,0.0000) rectangle (4.7416,0.0424) (8.7125,0.0000) rectangle (8.8416,0.0424) (0.0000,0.0828) rectangle (0.1291,0.1252) (7.6875,0.0828) rectangle (7.8166,0.1252) (8.7125,0.0828) rectangle (8.8416,0.1252) (5.5094,0.1656) rectangle (5.6385,0.2080) (6.7906,0.1656) rectangle (6.9198,0.2080) (1.2813,0.2070) rectangle (1.4104,0.2494) (7.3031,0.2070) rectangle (7.4323,0.2494) (9.9938,0.2070) rectangle (10.1229,0.2494) (10.5063,0.2070) rectangle (10.6354,0.2494) (11.0188,0.2070) rectangle (11.1479,0.2494) (10.5063,0.2484) rectangle (10.6354,0.2908) (9.6094,0.2898) rectangle (9.7385,0.3322) (0.5125,0.3312) rectangle (0.6416,0.3737) (1.1531,0.3312) rectangle (1.2823,0.3737) (7.8156,0.3312) rectangle (7.9448,0.3737) (8.4563,0.3312) rectangle (8.5854,0.3737) (10.7625,0.3312) rectangle (10.8916,0.3737) (1.0250,0.3727) rectangle (1.1541,0.4151) (4.1000,0.3727) rectangle (4.2291,0.4151) (7.1750,0.3727) rectangle (7.3041,0.4151) (7.4313,0.4141) rectangle (7.5604,0.4565) (1.0250,0.4555) rectangle (1.1541,0.4979) (5.1250,0.4555) rectangle (5.3823,0.4979) (5.5094,0.4555) rectangle (5.6385,0.4979) (7.1750,0.4555) rectangle (7.4323,0.4979) (9.8656,0.4969) rectangle (9.9948,0.5393) (4.8688,0.5383) rectangle (4.9979,0.5807) (6.7906,0.5383) rectangle (6.9198,0.5807) (7.6875,0.5383) rectangle (7.8166,0.5807) (10.7625,0.5383) rectangle (10.8916,0.5807) (0.3844,0.5797) rectangle (0.5135,0.6221) (9.9938,0.5797) rectangle (10.1229,0.6221) (3.7156,0.6211) rectangle (3.8448,0.6635) (10.5063,0.6211) rectangle (10.6354,0.6635) (11.1469,0.6211) rectangle (11.2760,0.6635) (7.8156,0.6625) rectangle (7.9448,0.7049) (9.8656,0.6625) rectangle (9.9948,0.7049) (6.2781,0.7039) rectangle (6.4073,0.7463) (10.7625,0.7039) rectangle (10.8916,0.7463) (6.2781,0.7453) rectangle (6.4073,0.7877) (9.0969,0.7453) rectangle (9.2260,0.7877) (0.1281,0.7867) rectangle (0.2573,0.8291) (10.1219,0.7867) rectangle (10.2510,0.8291) (9.0969,0.8281) rectangle (9.2260,0.8705) (6.2781,0.8695) rectangle (6.4073,0.9119) (3.5875,0.9109) rectangle (3.7166,0.9533) (4.3563,0.9109) rectangle (4.4854,0.9533) (7.6875,0.9109) rectangle (7.8166,0.9533) (9.9938,0.9109) rectangle (10.1229,0.9533) (7.8156,0.9523) rectangle (7.9448,0.9947) (7.4313,1.2422) rectangle (7.5604,1.2846) (7.4313,1.3664) rectangle (7.5604,1.4088) (9.3531,1.4078) rectangle (9.4823,1.4502) (9.3531,1.4492) rectangle (9.4823,1.4916) (9.3531,1.4906) rectangle (9.4823,1.5330) (10.5063,1.5320) rectangle (10.6354,1.5744) (0.1281,1.6562) rectangle (0.2573,1.6987) (0.1281,1.7805) rectangle (0.2573,1.8229) (7.4313,1.7805) rectangle (7.5604,1.8229) (7.9438,1.7805) rectangle (8.0729,1.8229) (0.0000,1.8219) rectangle (0.1291,1.8643) (7.3031,1.8219) rectangle (7.4323,1.8643);
\path[fill=hm17,draw=hm17,line width=0.15pt] (6.2781,0.0000) rectangle (6.4073,0.0424) (9.7375,0.0000) rectangle (9.9948,0.0424) (3.4594,0.0414) rectangle (3.5885,0.0838) (0.0000,0.1242) rectangle (0.1291,0.1666) (3.5875,0.1242) rectangle (3.7166,0.1666) (8.3281,0.1242) rectangle (8.4573,0.1666) (8.9688,0.1242) rectangle (9.0979,0.1666) (1.2813,0.1656) rectangle (1.4104,0.2080) (7.1750,0.1656) rectangle (7.4323,0.2080) (4.8688,0.2070) rectangle (4.9979,0.2494) (9.4813,0.2070) rectangle (9.6104,0.2494) (1.2813,0.2484) rectangle (1.4104,0.2908) (9.9938,0.2898) rectangle (10.1229,0.3322) (10.8906,0.2898) rectangle (11.0198,0.3322) (7.1750,0.3312) rectangle (7.3041,0.3737) (7.5594,0.3312) rectangle (7.6885,0.3737) (10.6344,0.3312) rectangle (10.7635,0.3737) (6.6625,0.3727) rectangle (6.7916,0.4151) (7.9438,0.3727) rectangle (8.0729,0.4151) (8.2000,0.3727) rectangle (8.4573,0.4151) (0.0000,0.4141) rectangle (0.1291,0.4565) (5.7656,0.4141) rectangle (5.8948,0.4565) (9.4813,0.4141) rectangle (9.6104,0.4565) (11.0188,0.4141) rectangle (11.1479,0.4565) (5.7656,0.4555) rectangle (5.8948,0.4979) (9.0969,0.4555) rectangle (9.2260,0.4979) (9.3531,0.4555) rectangle (9.4823,0.4979) (0.2563,0.4969) rectangle (0.3854,0.5393) (0.8969,0.4969) rectangle (1.0260,0.5393) (3.5875,0.4969) rectangle (3.7166,0.5393) (11.1469,0.4969) rectangle (11.2760,0.5393) (7.1750,0.5383) rectangle (7.3041,0.5807) (0.5125,0.5797) rectangle (0.6416,0.6221) (3.5875,0.6211) rectangle (3.7166,0.6635) (7.3031,0.6211) rectangle (7.4323,0.6635) (7.6875,0.6625) rectangle (7.8166,0.7049) (9.7375,0.6625) rectangle (9.8666,0.7049) (8.8406,0.7039) rectangle (8.9698,0.7463) (9.3531,0.7039) rectangle (9.4823,0.7463) (10.5063,0.7039) rectangle (10.6354,0.7463) (7.1750,0.7453) rectangle (7.3041,0.7877) (7.9438,0.7453) rectangle (8.0729,0.7877) (8.4563,0.7453) rectangle (8.5854,0.7877) (10.6344,0.7453) rectangle (10.7635,0.7877) (7.4313,0.7867) rectangle (7.5604,0.8291) (8.9688,0.7867) rectangle (9.0979,0.8291) (6.6625,0.8281) rectangle (6.7916,0.8705) (8.4563,0.8281) rectangle (8.5854,0.8705) (10.1219,0.8281) rectangle (10.2510,0.8705) (4.4844,0.9109) rectangle (4.6135,0.9533) (10.3781,0.9109) rectangle (10.5073,0.9533) (3.5875,0.9523) rectangle (3.8448,0.9947) (7.5594,0.9523) rectangle (7.6885,0.9947) (10.3781,1.0766) rectangle (10.5073,1.1190) (7.9438,1.1594) rectangle (8.0729,1.2018) (9.3531,1.2008) rectangle (9.4823,1.2432) (0.1281,1.2836) rectangle (0.2573,1.3260) (9.3531,1.3664) rectangle (9.4823,1.4088) (8.9688,1.4078) rectangle (9.0979,1.4502) (10.2500,1.4078) rectangle (10.3791,1.4502) (10.3781,1.4492) rectangle (10.5073,1.4916) (0.1281,1.6977) rectangle (0.2573,1.7401) (7.9438,1.6977) rectangle (8.0729,1.7401) (10.1219,1.6977) rectangle (10.2510,1.7401) (9.3531,1.7805) rectangle (9.4823,1.8229) (7.1750,1.8219) rectangle (7.3041,1.8643) (9.2250,1.8219) rectangle (9.3541,1.8643);
\path[fill=hm18,draw=hm18,line width=0.15pt] (3.9719,0.0000) rectangle (4.1010,0.0424) (9.4813,0.0000) rectangle (9.6104,0.0424) (7.4313,0.0414) rectangle (7.5604,0.0838) (8.8406,0.0414) rectangle (8.9698,0.0838) (9.4813,0.0414) rectangle (9.6104,0.0838) (5.5094,0.1242) rectangle (5.6385,0.1666) (8.8406,0.1242) rectangle (8.9698,0.1666) (11.2750,0.1242) rectangle (11.4041,0.1666) (8.8406,0.2070) rectangle (8.9698,0.2494) (9.4813,0.2484) rectangle (9.6104,0.2908) (5.3813,0.2898) rectangle (5.5104,0.3322) (8.5844,0.2898) rectangle (8.7135,0.3322) (0.1281,0.3312) rectangle (0.2573,0.3737) (8.5844,0.3312) rectangle (8.7135,0.3737) (9.6094,0.3312) rectangle (9.7385,0.3737) (9.9938,0.3312) rectangle (10.1229,0.3737) (10.7625,0.3727) rectangle (11.0198,0.4151) (4.4844,0.4141) rectangle (4.6135,0.4565) (5.5094,0.4141) rectangle (5.6385,0.4565) (7.9438,0.4141) rectangle (8.0729,0.4565) (8.3281,0.4141) rectangle (8.4573,0.4565) (10.5063,0.4141) rectangle (10.6354,0.4565) (0.2563,0.4555) rectangle (0.3854,0.4979) (7.4313,0.4555) rectangle (7.5604,0.4979) (7.6875,0.4555) rectangle (7.8166,0.4979) (8.9688,0.4555) rectangle (9.0979,0.4979) (9.9938,0.4555) rectangle (10.1229,0.4979) (3.9719,0.4969) rectangle (4.1010,0.5393) (4.4844,0.4969) rectangle (4.6135,0.5393) (7.1750,0.4969) rectangle (7.3041,0.5393) (0.6406,0.5383) rectangle (0.7698,0.5807) (3.5875,0.5383) rectangle (3.7166,0.5807) (5.3813,0.5383) rectangle (5.5104,0.5807) (3.8438,0.5797) rectangle (3.9729,0.6221) (10.7625,0.5797) rectangle (11.0198,0.6221) (7.1750,0.6211) rectangle (7.3041,0.6635) (7.5594,0.6211) rectangle (7.6885,0.6635) (10.5063,0.6625) rectangle (10.6354,0.7049) (11.0188,0.6625) rectangle (11.1479,0.7049) (8.9688,0.7453) rectangle (9.0979,0.7877) (7.3031,0.7867) rectangle (7.4323,0.8291) (8.9688,0.8281) rectangle (9.0979,0.8705) (6.6625,0.9109) rectangle (6.7916,0.9533) (7.5594,0.9109) rectangle (7.6885,0.9533) (8.5844,0.9109) rectangle (8.7135,0.9533) (3.8438,0.9937) rectangle (3.9729,1.0362) (8.4563,0.9937) rectangle (8.5854,1.0362) (10.3781,0.9937) rectangle (10.5073,1.0362) (0.1281,1.0352) rectangle (0.2573,1.0776) (7.4313,1.0766) rectangle (7.5604,1.1190) (7.9438,1.0766) rectangle (8.0729,1.1190) (10.2500,1.0766) rectangle (10.3791,1.1190) (9.3531,1.3250) rectangle (9.4823,1.3674) (10.3781,1.3664) rectangle (10.5073,1.4088) (10.3781,1.4078) rectangle (10.5073,1.4502) (7.4313,1.5320) rectangle (7.5604,1.5744) (9.3531,1.5320) rectangle (9.4823,1.5744) (7.4313,1.5734) rectangle (7.5604,1.6158) (8.9688,1.5734) rectangle (9.0979,1.6158) (7.1750,1.6148) rectangle (7.3041,1.6572) (10.1219,1.6148) rectangle (10.2510,1.6572) (10.1219,1.6562) rectangle (10.3791,1.6987) (8.9688,1.7391) rectangle (9.0979,1.7815) (8.3281,1.7805) rectangle (8.4573,1.8229) (9.0969,1.8219) rectangle (9.2260,1.8643);
\path[fill=hm19,draw=hm19,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.0424) (3.8438,0.0000) rectangle (3.9729,0.0424) (4.3563,0.0000) rectangle (4.4854,0.0424) (7.3031,0.0000) rectangle (7.4323,0.0424) (11.5313,0.0000) rectangle (11.6604,0.0424) (7.3031,0.0828) rectangle (7.4323,0.1252) (7.8156,0.0828) rectangle (7.9448,0.1252) (8.8406,0.0828) rectangle (8.9698,0.1252) (7.3031,0.1242) rectangle (7.4323,0.1666) (9.7375,0.1242) rectangle (9.8666,0.1666) (7.9438,0.1656) rectangle (8.0729,0.2080) (9.4813,0.1656) rectangle (9.6104,0.2080) (10.8906,0.2070) rectangle (11.0198,0.2494) (8.5844,0.2484) rectangle (8.7135,0.2908) (11.0188,0.2484) rectangle (11.1479,0.2908) (3.7156,0.2898) rectangle (3.8448,0.3322) (4.1000,0.2898) rectangle (4.2291,0.3322) (4.3563,0.2898) rectangle (4.6135,0.3322) (5.5094,0.2898) rectangle (5.7666,0.3322) (6.6625,0.2898) rectangle (6.7916,0.3322) (10.7625,0.2898) rectangle (10.8916,0.3322) (0.2563,0.3312) rectangle (0.5135,0.3737) (1.2813,0.3312) rectangle (1.4104,0.3737) (3.7156,0.3312) rectangle (3.8448,0.3737) (5.2531,0.3312) rectangle (5.3823,0.3737) (9.7375,0.3312) rectangle (9.8666,0.3737) (0.6406,0.3727) rectangle (0.7698,0.4151) (0.8969,0.3727) rectangle (1.0260,0.4151) (4.4844,0.3727) rectangle (4.6135,0.4151) (5.2531,0.3727) rectangle (5.3823,0.4151) (5.5094,0.3727) rectangle (5.6385,0.4151) (10.6344,0.3727) rectangle (10.7635,0.4151) (0.6406,0.4141) rectangle (0.7698,0.4565) (8.9688,0.4141) rectangle (9.0979,0.4565) (10.1219,0.4141) rectangle (10.2510,0.4565) (6.6625,0.4555) rectangle (6.7916,0.4979) (11.0188,0.4555) rectangle (11.1479,0.4979) (0.2563,0.5383) rectangle (0.3854,0.5807) (0.5125,0.5383) rectangle (0.6416,0.5807) (4.6125,0.5383) rectangle (4.7416,0.5807) (11.0188,0.5383) rectangle (11.1479,0.5807) (7.3031,0.5797) rectangle (7.4323,0.6221) (9.8656,0.5797) rectangle (9.9948,0.6221) (0.3844,0.6211) rectangle (0.5135,0.6635) (7.5594,0.6625) rectangle (7.6885,0.7049) (8.5844,0.6625) rectangle (8.7135,0.7049) (9.9938,0.6625) rectangle (10.1229,0.7049) (10.8906,0.6625) rectangle (11.0198,0.7049) (8.5844,0.7039) rectangle (8.7135,0.7463) (9.4813,0.7453) rectangle (9.6104,0.7877) (9.4813,0.7867) rectangle (9.6104,0.8291) (6.4063,0.8281) rectangle (6.5354,0.8705) (4.3563,0.8695) rectangle (4.4854,0.9119) (9.0969,0.8695) rectangle (9.2260,0.9119) (10.5063,0.8695) rectangle (10.6354,0.9119) (0.2563,0.9109) rectangle (0.3854,0.9533) (3.7156,0.9109) rectangle (3.8448,0.9533) (8.4563,0.9109) rectangle (8.5854,0.9533) (9.8656,0.9109) rectangle (9.9948,0.9533) (10.1219,0.9109) rectangle (10.2510,0.9533) (10.5063,0.9109) rectangle (10.6354,0.9533) (6.2781,0.9523) rectangle (6.4073,0.9947) (8.4563,0.9523) rectangle (8.5854,0.9947) (9.6094,0.9523) rectangle (9.7385,0.9947) (10.5063,0.9523) rectangle (10.7635,0.9947) (9.2250,0.9937) rectangle (9.3541,1.0362) (6.6625,1.0352) rectangle (6.9198,1.0776) (10.3781,1.0352) rectangle (10.5073,1.0776) (9.3531,1.0766) rectangle (9.4823,1.1190) (7.4313,1.1180) rectangle (7.5604,1.1604) (9.2250,1.1180) rectangle (9.3541,1.1604) (10.3781,1.1180) rectangle (10.5073,1.1604) (9.2250,1.1594) rectangle (9.4823,1.2018) (7.9438,1.2008) rectangle (8.0729,1.2432) (9.3531,1.2422) rectangle (9.4823,1.2846) (7.4313,1.2836) rectangle (7.5604,1.3260) (10.5063,1.2836) rectangle (10.6354,1.3260) (10.3781,1.3250) rectangle (10.6354,1.3674) (10.2500,1.4492) rectangle (10.3791,1.4916) (10.2500,1.4906) rectangle (10.3791,1.5330) (9.4813,1.5734) rectangle (9.6104,1.6158) (10.1219,1.5734) rectangle (10.2510,1.6158) (7.3031,1.6562) rectangle (7.4323,1.6987) (8.2000,1.7391) rectangle (8.4573,1.7815) (10.1219,1.7391) rectangle (10.2510,1.7815) (7.1750,1.7805) rectangle (7.3041,1.8229) (8.9688,1.7805) rectangle (9.0979,1.8229);
\path[fill=hm20,draw=hm20,line width=0.15pt] (8.5844,0.0000) rectangle (8.7135,0.0424) (5.5094,0.0414) rectangle (5.6385,0.0838) (5.5094,0.0828) rectangle (5.6385,0.1252) (10.1219,0.1242) rectangle (10.2510,0.1666) (4.8688,0.1656) rectangle (4.9979,0.2080) (10.5063,0.1656) rectangle (10.6354,0.2080) (6.6625,0.2070) rectangle (6.7916,0.2494) (8.5844,0.2070) rectangle (8.7135,0.2494) (9.6094,0.2070) rectangle (9.7385,0.2494) (9.8656,0.2070) rectangle (9.9948,0.2494) (0.1281,0.2484) rectangle (0.2573,0.2908) (9.9938,0.2484) rectangle (10.1229,0.2908) (9.7375,0.2898) rectangle (9.8666,0.3322) (10.6344,0.2898) rectangle (10.7635,0.3322) (1.0250,0.3312) rectangle (1.1541,0.3737) (5.5094,0.3312) rectangle (5.6385,0.3737) (0.7688,0.4141) rectangle (0.8979,0.4565) (1.0250,0.4141) rectangle (1.1541,0.4565) (6.0219,0.4141) rectangle (6.1510,0.4565) (6.6625,0.4141) rectangle (6.7916,0.4565) (7.5594,0.4141) rectangle (7.6885,0.4565) (8.2000,0.4141) rectangle (8.3291,0.4565) (10.8906,0.4141) rectangle (11.0198,0.4565) (0.6406,0.4555) rectangle (0.7698,0.4979) (6.0219,0.4555) rectangle (6.1510,0.4979) (4.6125,0.4969) rectangle (4.7416,0.5393) (9.7375,0.4969) rectangle (9.8666,0.5393) (7.3031,0.5383) rectangle (7.4323,0.5807) (7.5594,0.5383) rectangle (7.6885,0.5807) (10.6344,0.5383) rectangle (10.7635,0.5807) (11.1469,0.5383) rectangle (11.2760,0.5807) (7.4313,0.5797) rectangle (7.5604,0.6221) (7.8156,0.5797) rectangle (7.9448,0.6221) (10.6344,0.5797) rectangle (10.7635,0.6221) (7.4313,0.6211) rectangle (7.5604,0.6635) (11.0188,0.6211) rectangle (11.1479,0.6635) (6.2781,0.6625) rectangle (6.4073,0.7049) (0.1281,0.7453) rectangle (0.2573,0.7877) (6.6625,0.7453) rectangle (6.7916,0.7877) (7.4313,0.7453) rectangle (7.5604,0.7877) (6.4063,0.7867) rectangle (6.5354,0.8291) (6.6625,0.7867) rectangle (6.7916,0.8291) (7.1750,0.7867) rectangle (7.3041,0.8291) (6.4063,0.8695) rectangle (6.5354,0.9119) (8.5844,0.8695) rectangle (8.7135,0.9119) (10.3781,0.8695) rectangle (10.5073,0.9119) (8.8406,0.9109) rectangle (8.9698,0.9533) (9.0969,0.9109) rectangle (9.2260,0.9533) (0.1281,0.9523) rectangle (0.2573,0.9947) (10.2500,0.9523) rectangle (10.3791,0.9947) (10.2500,0.9937) rectangle (10.3791,1.0362) (0.1281,1.2422) rectangle (0.2573,1.2846) (7.4313,1.4078) rectangle (7.5604,1.4502) (7.4313,1.4492) rectangle (7.5604,1.4916) (7.9438,1.4492) rectangle (8.0729,1.4916) (7.4313,1.4906) rectangle (7.5604,1.5330) (9.4813,1.4906) rectangle (9.6104,1.5330) (10.2500,1.5734) rectangle (10.3791,1.6158) (7.4313,1.6148) rectangle (7.5604,1.6572) (8.9688,1.6148) rectangle (9.0979,1.6572) (9.4813,1.6148) rectangle (9.6104,1.6572) (7.9438,1.6562) rectangle (8.0729,1.6987) (7.4313,1.6977) rectangle (7.5604,1.7401) (9.4813,1.6977) rectangle (9.6104,1.7401) (10.2500,1.6977) rectangle (10.3791,1.7401) (0.1281,1.7391) rectangle (0.2573,1.7815) (0.0000,1.7805) rectangle (0.1291,1.8229) (8.0719,1.7805) rectangle (8.2010,1.8229) (10.1219,1.7805) rectangle (10.2510,1.8229);
\path[fill=hm21,draw=hm21,line width=0.15pt] (9.6094,0.0000) rectangle (9.7385,0.0424) (7.1750,0.0414) rectangle (7.3041,0.0838) (8.9688,0.0828) rectangle (9.0979,0.1252) (7.4313,0.1242) rectangle (7.5604,0.1666) (0.1281,0.1656) rectangle (0.2573,0.2080) (7.4313,0.1656) rectangle (7.5604,0.2080) (9.9938,0.1656) rectangle (10.1229,0.2080) (3.7156,0.2070) rectangle (3.8448,0.2494) (5.5094,0.2070) rectangle (5.6385,0.2494) (7.5594,0.2070) rectangle (7.6885,0.2494) (8.4563,0.2070) rectangle (8.5854,0.2494) (9.7375,0.2070) rectangle (9.8666,0.2494) (10.6344,0.2070) rectangle (10.7635,0.2494) (5.5094,0.2484) rectangle (5.6385,0.2908) (6.6625,0.2484) rectangle (6.7916,0.2908) (9.6094,0.2484) rectangle (9.7385,0.2908) (9.8656,0.2484) rectangle (9.9948,0.2908) (10.8906,0.2484) rectangle (11.0198,0.2908) (1.2813,0.2898) rectangle (1.4104,0.3322) (9.8656,0.2898) rectangle (9.9948,0.3322) (0.8969,0.3312) rectangle (1.0260,0.3737) (9.8656,0.3312) rectangle (9.9948,0.3737) (0.7688,0.3727) rectangle (0.8979,0.4151) (4.8688,0.3727) rectangle (4.9979,0.4151) (9.6094,0.3727) rectangle (9.7385,0.4151) (0.8969,0.4141) rectangle (1.0260,0.4565) (4.8688,0.4141) rectangle (4.9979,0.4565) (0.0000,0.4555) rectangle (0.1291,0.4979) (3.9719,0.4555) rectangle (4.1010,0.4979) (4.9969,0.4555) rectangle (5.1260,0.4979) (7.8156,0.4555) rectangle (7.9448,0.4979) (4.8688,0.4969) rectangle (4.9979,0.5393) (6.1500,0.4969) rectangle (6.2791,0.5393) (6.6625,0.4969) rectangle (6.7916,0.5393) (9.4813,0.5797) rectangle (9.6104,0.6221) (9.9938,0.6211) rectangle (10.1229,0.6635) (10.8906,0.6211) rectangle (11.0198,0.6635) (7.1750,0.6625) rectangle (7.3041,0.7049) (0.1281,0.7039) rectangle (0.2573,0.7463) (6.7906,0.7039) rectangle (6.9198,0.7463) (8.4563,0.7039) rectangle (8.5854,0.7463) (8.9688,0.7039) rectangle (9.0979,0.7463) (10.6344,0.7039) rectangle (10.7635,0.7463) (6.5344,0.7867) rectangle (6.6635,0.8291) (7.9438,0.7867) rectangle (8.0729,0.8291) (0.1281,0.8281) rectangle (0.2573,0.8705) (6.5344,0.8281) rectangle (6.6635,0.8705) (7.3031,0.8281) rectangle (7.4323,0.8705) (7.1750,0.8695) rectangle (7.3041,0.9119) (9.6094,0.8695) rectangle (9.7385,0.9119) (6.2781,0.9109) rectangle (6.4073,0.9533) (9.3531,0.9109) rectangle (9.4823,0.9533) (9.7375,0.9523) rectangle (9.9948,0.9947) (10.3781,0.9523) rectangle (10.5073,0.9947) (9.2250,1.0352) rectangle (9.3541,1.0776) (10.5063,1.0352) rectangle (10.6354,1.0776) (0.1281,1.0766) rectangle (0.2573,1.1190) (9.4813,1.0766) rectangle (9.6104,1.1190) (0.1281,1.1180) rectangle (0.2573,1.1604) (9.3531,1.1180) rectangle (9.4823,1.1604) (10.3781,1.2836) rectangle (10.5073,1.3260) (7.9438,1.3664) rectangle (8.0729,1.4088) (7.9438,1.4906) rectangle (8.0729,1.5330) (10.1219,1.4906) rectangle (10.2510,1.5330) (7.9438,1.5320) rectangle (8.0729,1.5744) (9.4813,1.5320) rectangle (9.6104,1.5744) (7.1750,1.5734) rectangle (7.3041,1.6158) (7.9438,1.5734) rectangle (8.0729,1.6158) (7.4313,1.7391) rectangle (7.5604,1.7815) (9.2250,1.7805) rectangle (9.3541,1.8229);
\path[fill=hm22,draw=hm22,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.0424) (4.1000,0.0000) rectangle (4.2291,0.0424) (5.6375,0.0000) rectangle (5.7666,0.0424) (6.4063,0.0000) rectangle (6.5354,0.0424) (5.2531,0.0414) rectangle (5.3823,0.0838) (9.8656,0.1242) rectangle (9.9948,0.1666) (1.1531,0.1656) rectangle (1.2823,0.2080) (9.8656,0.1656) rectangle (9.9948,0.2080) (7.8156,0.2070) rectangle (7.9448,0.2494) (4.8688,0.2484) rectangle (4.9979,0.2908) (7.1750,0.2898) rectangle (7.3041,0.3322) (0.6406,0.3312) rectangle (0.7698,0.3737) (4.4844,0.3312) rectangle (4.6135,0.3737) (6.5344,0.3312) rectangle (6.6635,0.3737) (7.6875,0.3312) rectangle (7.8166,0.3737) (3.7156,0.3727) rectangle (3.8448,0.4151) (6.5344,0.3727) rectangle (6.6635,0.4151) (8.4563,0.3727) rectangle (8.5854,0.4151) (9.7375,0.3727) rectangle (9.8666,0.4151) (8.0719,0.4141) rectangle (8.2010,0.4565) (4.7406,0.4555) rectangle (4.8698,0.4979) (8.2000,0.4555) rectangle (8.3291,0.4979) (9.7375,0.4555) rectangle (9.8666,0.4979) (0.1281,0.5797) rectangle (0.2573,0.6221) (7.5594,0.5797) rectangle (7.6885,0.6221) (9.6094,0.5797) rectangle (9.8666,0.6221) (7.9438,0.6211) rectangle (8.0729,0.6635) (10.7625,0.6211) rectangle (10.8916,0.6635) (6.7906,0.6625) rectangle (6.9198,0.7049) (10.7625,0.6625) rectangle (10.8916,0.7049) (7.1750,0.7039) rectangle (7.3041,0.7463) (8.3281,0.7453) rectangle (8.4573,0.7877) (9.3531,0.8281) rectangle (9.6104,0.8705) (6.5344,0.9109) rectangle (6.6635,0.9533) (9.0969,0.9523) rectangle (9.2260,0.9947) (9.9938,0.9523) rectangle (10.2510,0.9947) (6.5344,0.9937) rectangle (6.6635,1.0362) (7.9438,0.9937) rectangle (8.0729,1.0362) (7.4313,1.0352) rectangle (7.5604,1.0776) (9.3531,1.0352) rectangle (9.4823,1.0776) (0.1281,1.2008) rectangle (0.2573,1.2432) (7.9438,1.2422) rectangle (8.0729,1.2846) (9.3531,1.2836) rectangle (9.4823,1.3260) (7.1750,1.4078) rectangle (7.3041,1.4502) (9.4813,1.4492) rectangle (9.6104,1.4916) (10.1219,1.5320) rectangle (10.3791,1.5744) (10.2500,1.6148) rectangle (10.3791,1.6572) (7.1750,1.6562) rectangle (7.3041,1.6987) (9.4813,1.6562) rectangle (9.6104,1.6987) (0.0000,1.6977) rectangle (0.1291,1.7401) (8.3281,1.6977) rectangle (8.4573,1.7401) (9.0969,1.7391) rectangle (9.2260,1.7815) (7.3031,1.7805) rectangle (7.4323,1.8229);
\path[fill=hm23,draw=hm23,line width=0.15pt] (8.4563,0.0000) rectangle (8.5854,0.0424) (7.9438,0.0828) rectangle (8.0729,0.1252) (9.4813,0.1242) rectangle (9.6104,0.1666) (3.7156,0.1656) rectangle (3.8448,0.2080) (9.6094,0.1656) rectangle (9.7385,0.2080) (1.1531,0.2070) rectangle (1.2823,0.2494) (7.1750,0.2070) rectangle (7.3041,0.2494) (3.7156,0.2484) rectangle (3.8448,0.2908) (7.1750,0.2484) rectangle (7.3041,0.2908) (8.4563,0.2484) rectangle (8.5854,0.2908) (10.6344,0.2484) rectangle (10.8916,0.2908) (0.1281,0.2898) rectangle (0.2573,0.3322) (0.5125,0.2898) rectangle (0.6416,0.3322) (4.8688,0.2898) rectangle (4.9979,0.3322) (0.7688,0.3312) rectangle (0.8979,0.3737) (3.9719,0.3312) rectangle (4.1010,0.3737) (6.4063,0.3312) rectangle (6.5354,0.3737) (8.5844,0.3727) rectangle (8.7135,0.4151) (4.1000,0.4141) rectangle (4.2291,0.4565) (0.8969,0.4555) rectangle (1.0260,0.4979) (4.8688,0.4555) rectangle (4.9979,0.4979) (7.9438,0.4555) rectangle (8.2010,0.4979) (9.4813,0.4555) rectangle (9.6104,0.4979) (10.1219,0.4555) rectangle (10.2510,0.4979) (0.6406,0.4969) rectangle (0.7698,0.5393) (7.5594,0.4969) rectangle (7.6885,0.5393) (11.0188,0.4969) rectangle (11.1479,0.5393) (0.0000,0.5797) rectangle (0.1291,0.6221) (7.6875,0.5797) rectangle (7.8166,0.6221) (9.7375,0.6211) rectangle (9.9948,0.6635) (6.4063,0.7453) rectangle (6.5354,0.7877) (8.0719,0.7453) rectangle (8.2010,0.7877) (7.9438,0.8281) rectangle (8.0729,0.8705) (7.3031,0.8695) rectangle (7.4323,0.9119) (8.9688,0.8695) rectangle (9.0979,0.9119) (9.6094,0.9109) rectangle (9.8666,0.9533) (0.1281,0.9937) rectangle (0.2573,1.0362) (6.4063,0.9937) rectangle (6.5354,1.0362) (6.6625,0.9937) rectangle (6.7916,1.0362) (7.9438,1.0352) rectangle (8.0729,1.0776) (9.2250,1.0766) rectangle (9.3541,1.1190) (7.3031,1.1180) rectangle (7.4323,1.1604) (7.9438,1.1180) rectangle (8.0729,1.1604) (8.9688,1.1180) rectangle (9.2260,1.1604) (10.2500,1.1180) rectangle (10.3791,1.1604) (10.5063,1.1594) rectangle (10.6354,1.2018) (10.3781,1.2422) rectangle (10.5073,1.2846) (10.1219,1.2836) rectangle (10.2510,1.3260) (7.4313,1.3250) rectangle (7.5604,1.3674) (0.1281,1.3664) rectangle (0.2573,1.4088) (9.4813,1.3664) rectangle (9.6104,1.4088) (10.1219,1.3664) rectangle (10.2510,1.4088) (7.9438,1.4078) rectangle (8.0729,1.4502) (9.2250,1.4078) rectangle (9.3541,1.4502) (9.4813,1.4078) rectangle (9.6104,1.4502) (7.1750,1.4906) rectangle (7.3041,1.5330) (8.9688,1.4906) rectangle (9.0979,1.5330) (7.1750,1.5320) rectangle (7.3041,1.5744) (8.3281,1.5320) rectangle (8.4573,1.5744) (8.9688,1.5320) rectangle (9.0979,1.5744) (8.2000,1.6977) rectangle (8.3291,1.7401) (0.0000,1.7391) rectangle (0.1291,1.7815) (7.1750,1.7391) rectangle (7.3041,1.7815) (10.2500,1.7805) rectangle (10.3791,1.8229);
\path[fill=hm24,draw=hm24,line width=0.15pt] (8.8406,0.0000) rectangle (8.9698,0.0424) (7.4313,0.0828) rectangle (7.5604,0.1252) (11.2750,0.0828) rectangle (11.4041,0.1252) (9.7375,0.1656) rectangle (9.8666,0.2080) (11.0188,0.1656) rectangle (11.1479,0.2080) (6.5344,0.2070) rectangle (6.6635,0.2494) (7.6875,0.2070) rectangle (7.8166,0.2494) (10.7625,0.2070) rectangle (10.8916,0.2494) (1.1531,0.2484) rectangle (1.2823,0.2908) (4.2281,0.2484) rectangle (4.3573,0.2908) (9.7375,0.2484) rectangle (9.8666,0.2908) (6.4063,0.2898) rectangle (6.6635,0.3322) (5.8938,0.3312) rectangle (6.0229,0.3737) (5.8938,0.3727) rectangle (6.0229,0.4151) (9.9938,0.4141) rectangle (10.1229,0.4565) (10.7625,0.4141) rectangle (10.8916,0.4565) (0.7688,0.4555) rectangle (0.8979,0.4979) (8.3281,0.4555) rectangle (8.4573,0.4979) (10.5063,0.4555) rectangle (10.6354,0.4979) (10.5063,0.4969) rectangle (10.6354,0.5393) (10.8906,0.4969) rectangle (11.0198,0.5393) (0.0000,0.5383) rectangle (0.2573,0.5807) (3.8438,0.5383) rectangle (3.9729,0.5807) (9.6094,0.5383) rectangle (9.7385,0.5807) (9.4813,0.6211) rectangle (9.6104,0.6635) (10.6344,0.6211) rectangle (10.7635,0.6635) (10.6344,0.6625) rectangle (10.7635,0.7049) (6.4063,0.7039) rectangle (6.5354,0.7463) (0.0000,0.7453) rectangle (0.1291,0.7877) (6.5344,0.7453) rectangle (6.6635,0.7877) (7.1750,0.8281) rectangle (7.3041,0.8705) (8.4563,0.8695) rectangle (8.5854,0.9119) (0.1281,0.9109) rectangle (0.2573,0.9533) (6.4063,0.9109) rectangle (6.5354,0.9533) (6.6625,0.9523) rectangle (6.7916,0.9947) (9.3531,0.9523) rectangle (9.4823,0.9947) (8.8406,0.9937) rectangle (8.9698,1.0362) (7.1750,1.0766) rectangle (7.3041,1.1190) (10.1219,1.0766) rectangle (10.2510,1.1190) (7.1750,1.1180) rectangle (7.3041,1.1604) (9.4813,1.1180) rectangle (9.6104,1.1604) (0.1281,1.1594) rectangle (0.2573,1.2018) (7.9438,1.2836) rectangle (8.0729,1.3260) (0.1281,1.3250) rectangle (0.2573,1.3674) (10.1219,1.3250) rectangle (10.2510,1.3674) (8.0719,1.3664) rectangle (8.2010,1.4088) (0.1281,1.4078) rectangle (0.2573,1.4502) (8.9688,1.4492) rectangle (9.0979,1.4916) (7.3031,1.4906) rectangle (7.4323,1.5330) (9.2250,1.4906) rectangle (9.3541,1.5330) (0.1281,1.5320) rectangle (0.2573,1.5744) (0.1281,1.6148) rectangle (0.2573,1.6572) (7.3031,1.6148) rectangle (7.4323,1.6572) (9.0969,1.6148) rectangle (9.3541,1.6572) (8.9688,1.6562) rectangle (9.0979,1.6987) (7.1750,1.6977) rectangle (7.4323,1.7401) (8.9688,1.6977) rectangle (9.0979,1.7401) (9.2250,1.7391) rectangle (9.3541,1.7815) (8.2000,1.7805) rectangle (8.3291,1.8229);
\path[fill=hm25,draw=hm25,line width=0.15pt] (3.7156,0.0000) rectangle (3.8448,0.0424) (4.2281,0.0000) rectangle (4.3573,0.0424) (1.2813,0.0828) rectangle (1.4104,0.1252) (7.1750,0.0828) rectangle (7.3041,0.1252) (9.6094,0.1242) rectangle (9.7385,0.1666) (9.9938,0.1242) rectangle (10.1229,0.1666) (1.0250,0.1656) rectangle (1.1541,0.2080) (6.6625,0.1656) rectangle (6.7916,0.2080) (7.8156,0.1656) rectangle (7.9448,0.2080) (8.5844,0.1656) rectangle (8.7135,0.2080) (10.6344,0.1656) rectangle (10.7635,0.2080) (7.5594,0.2484) rectangle (7.6885,0.2908) (7.8156,0.2484) rectangle (7.9448,0.2908) (3.9719,0.3727) rectangle (4.1010,0.4151) (6.4063,0.3727) rectangle (6.5354,0.4151) (9.9938,0.3727) rectangle (10.1229,0.4151) (4.6125,0.4141) rectangle (4.7416,0.4565) (5.8938,0.4141) rectangle (6.0229,0.4565) (9.8656,0.4141) rectangle (9.9948,0.4565) (10.6344,0.4141) rectangle (10.7635,0.4565) (0.1281,0.4555) rectangle (0.2573,0.4979) (4.1000,0.4555) rectangle (4.2291,0.4979) (10.8906,0.4555) rectangle (11.0198,0.4979) (0.7688,0.4969) rectangle (0.8979,0.5393) (10.7625,0.4969) rectangle (10.8916,0.5393) (4.4844,0.5383) rectangle (4.6135,0.5807) (5.7656,0.5383) rectangle (5.8948,0.5807) (7.4313,0.5383) rectangle (7.5604,0.5807) (8.5844,0.5383) rectangle (8.7135,0.5807) (9.4813,0.5383) rectangle (9.6104,0.5807) (0.2563,0.5797) rectangle (0.3854,0.6221) (7.9438,0.5797) rectangle (8.0729,0.6221) (7.9438,0.6625) rectangle (8.0729,0.7049) (9.6094,0.6625) rectangle (9.7385,0.7049) (7.3031,0.7453) rectangle (7.4323,0.7877) (9.3531,0.8695) rectangle (9.4823,0.9119) (7.4313,0.9109) rectangle (7.5604,0.9533) (8.9688,0.9109) rectangle (9.0979,0.9533) (6.5344,0.9523) rectangle (6.6635,0.9947) (10.1219,0.9937) rectangle (10.2510,1.0362) (8.3281,1.0766) rectangle (8.4573,1.1190) (7.4313,1.1594) rectangle (7.5604,1.2018) (9.4813,1.2008) rectangle (9.6104,1.2432) (10.5063,1.2008) rectangle (10.6354,1.2432) (8.3281,1.2422) rectangle (8.4573,1.2846) (9.4813,1.2422) rectangle (9.6104,1.2846) (9.2250,1.2836) rectangle (9.3541,1.3260) (9.4813,1.2836) rectangle (9.6104,1.3260) (7.9438,1.3250) rectangle (8.0729,1.3674) (0.1281,1.4906) rectangle (0.2573,1.5330) (7.3031,1.5320) rectangle (7.4323,1.5744) (0.1281,1.5734) rectangle (0.2573,1.6158) (8.0719,1.6562) rectangle (8.4573,1.6987) (8.0719,1.7391) rectangle (8.2010,1.7815) (9.4813,1.7805) rectangle (9.6104,1.8229);
\path[fill=hm26,draw=hm26,line width=0.15pt] (10.2500,0.0414) rectangle (10.3791,0.0838) (7.1750,0.1242) rectangle (7.3041,0.1666) (7.5594,0.1656) rectangle (7.6885,0.2080) (8.4563,0.1656) rectangle (8.5854,0.2080) (4.1000,0.2484) rectangle (4.2291,0.2908) (4.8688,0.3312) rectangle (4.9979,0.3737) (6.0219,0.3312) rectangle (6.1510,0.3737) (4.6125,0.3727) rectangle (4.7416,0.4151) (7.5594,0.3727) rectangle (7.6885,0.4151) (7.8156,0.3727) rectangle (7.9448,0.4151) (4.7406,0.4141) rectangle (4.8698,0.4565) (6.5344,0.4141) rectangle (6.6635,0.4565) (8.4563,0.4141) rectangle (8.5854,0.4565) (8.4563,0.5383) rectangle (8.5854,0.5807) (6.7906,0.5797) rectangle (6.9198,0.6221) (8.3281,0.5797) rectangle (8.4573,0.6221) (9.6094,0.6211) rectangle (9.7385,0.6635) (8.4563,0.6625) rectangle (8.5854,0.7049) (7.4313,0.7039) rectangle (7.5604,0.7463) (7.9438,0.7039) rectangle (8.0729,0.7463) (8.3281,0.7867) rectangle (8.4573,0.8291) (6.4063,0.9523) rectangle (6.5354,0.9947) (7.1750,0.9523) rectangle (7.3041,0.9947) (7.9438,0.9523) rectangle (8.0729,0.9947) (8.8406,0.9523) rectangle (8.9698,0.9947) (10.2500,1.0352) rectangle (10.3791,1.0776) (7.4313,1.2008) rectangle (7.5604,1.2432) (9.4813,1.3250) rectangle (9.6104,1.3674) (7.3031,1.3664) rectangle (7.4323,1.4088) (0.1281,1.4492) rectangle (0.2573,1.4916) (7.1750,1.4492) rectangle (7.3041,1.4916) (7.3031,1.5734) rectangle (7.4323,1.6158) (9.2250,1.5734) rectangle (9.3541,1.6158) (8.0719,1.6148) rectangle (8.2010,1.6572) (8.3281,1.6148) rectangle (8.4573,1.6572) (0.0000,1.6562) rectangle (0.1291,1.6987) (9.2250,1.6562) rectangle (9.3541,1.6987) (8.0719,1.6977) rectangle (8.2010,1.7401) (9.0969,1.6977) rectangle (9.2260,1.7401) (9.4813,1.7391) rectangle (9.6104,1.7815) (10.2500,1.7391) rectangle (10.3791,1.7815) (9.0969,1.7805) rectangle (9.2260,1.8229);
\path[fill=hm27,draw=hm27,line width=0.15pt] (6.9188,0.0000) rectangle (7.0479,0.0424) (7.1750,0.0000) rectangle (7.3041,0.0424) (9.4813,0.0828) rectangle (9.6104,0.1252) (7.6875,0.1656) rectangle (7.8166,0.2080) (10.7625,0.1656) rectangle (11.0198,0.2080) (0.1281,0.2070) rectangle (0.2573,0.2494) (1.0250,0.2070) rectangle (1.1541,0.2494) (5.1250,0.2070) rectangle (5.2541,0.2494) (6.4063,0.2070) rectangle (6.5354,0.2494) (4.3563,0.2484) rectangle (4.4854,0.2908) (6.5344,0.2484) rectangle (6.6635,0.2908) (5.7656,0.2898) rectangle (5.8948,0.3322) (4.6125,0.3312) rectangle (4.7416,0.3737) (4.7406,0.3727) rectangle (4.8698,0.4151) (7.8156,0.4141) rectangle (7.9448,0.4565) (6.5344,0.4555) rectangle (6.6635,0.4979) (10.7625,0.4555) rectangle (10.8916,0.4979) (0.1281,0.4969) rectangle (0.2573,0.5393) (8.5844,0.4969) rectangle (8.7135,0.5393) (8.5844,0.5797) rectangle (8.7135,0.6221) (6.7906,0.6211) rectangle (6.9198,0.6635) (8.5844,0.6211) rectangle (8.7135,0.6635) (0.1281,0.6625) rectangle (0.2573,0.7049) (7.3031,0.6625) rectangle (7.4323,0.7049) (6.5344,0.7039) rectangle (6.6635,0.7463) (8.2000,0.7453) rectangle (8.3291,0.7877) (8.2000,0.7867) rectangle (8.3291,0.8291) (0.1281,0.8695) rectangle (0.2573,0.9119) (7.1750,0.9109) rectangle (7.3041,0.9533) (9.0969,0.9937) rectangle (9.2260,1.0362) (9.3531,0.9937) rectangle (9.4823,1.0362) (10.5063,0.9937) rectangle (10.6354,1.0362) (9.4813,1.1594) rectangle (9.6104,1.2018) (10.3781,1.1594) rectangle (10.5073,1.2018) (7.3031,1.3250) rectangle (7.4323,1.3674) (7.1750,1.3664) rectangle (7.3041,1.4088) (10.2500,1.3664) rectangle (10.3791,1.4088) (7.3031,1.4078) rectangle (7.4323,1.4502) (7.3031,1.4492) rectangle (7.4323,1.4916) (8.2000,1.5320) rectangle (8.3291,1.5744) (9.0969,1.5320) rectangle (9.3541,1.5744) (8.3281,1.5734) rectangle (8.4573,1.6158) (9.2250,1.6977) rectangle (9.3541,1.7401);
\path[fill=hm28,draw=hm28,line width=0.15pt] (6.5344,0.0000) rectangle (6.6635,0.0424) (6.9188,0.0414) rectangle (7.0479,0.0838) (8.7125,0.0414) rectangle (8.8416,0.0838) (1.2813,0.1242) rectangle (1.4104,0.1666) (3.7156,0.1242) rectangle (3.8448,0.1666) (10.5063,0.1242) rectangle (10.6354,0.1666) (4.7406,0.2070) rectangle (4.8698,0.2494) (7.6875,0.2484) rectangle (7.8166,0.2908) (1.1531,0.2898) rectangle (1.2823,0.3322) (9.8656,0.3727) rectangle (9.9948,0.4151) (0.1281,0.4141) rectangle (0.2573,0.4565) (6.4063,0.4141) rectangle (6.5354,0.4565) (8.5844,0.4141) rectangle (8.7135,0.4565) (9.6094,0.4141) rectangle (9.7385,0.4565) (4.6125,0.4555) rectangle (4.7416,0.4979) (5.8938,0.4555) rectangle (6.0229,0.4979) (7.3031,0.4969) rectangle (7.4323,0.5393) (8.3281,0.4969) rectangle (8.4573,0.5393) (9.6094,0.4969) rectangle (9.7385,0.5393) (8.3281,0.5383) rectangle (8.4573,0.5807) (3.7156,0.5797) rectangle (3.8448,0.6221) (8.0719,0.5797) rectangle (8.2010,0.6221) (8.4563,0.5797) rectangle (8.5854,0.6221) (8.2000,0.6211) rectangle (8.5854,0.6635) (0.0000,0.7039) rectangle (0.1291,0.7463) (8.0719,0.7867) rectangle (8.2010,0.8291) (9.4813,0.9523) rectangle (9.6104,0.9947) (7.1750,0.9937) rectangle (7.3041,1.0362) (8.3281,0.9937) rectangle (8.4573,1.0362) (9.4813,1.0352) rectangle (9.6104,1.0776) (8.3281,1.1180) rectangle (8.4573,1.1604) (9.0969,1.1594) rectangle (9.2260,1.2018) (7.1750,1.2008) rectangle (7.3041,1.2432) (8.3281,1.2008) rectangle (8.4573,1.2432) (10.2500,1.2008) rectangle (10.5073,1.2432) (7.1750,1.2422) rectangle (7.3041,1.2846) (8.2000,1.2422) rectangle (8.3291,1.2846) (10.2500,1.2422) rectangle (10.3791,1.2846) (9.2250,1.4492) rectangle (9.3541,1.4916) (8.0719,1.5320) rectangle (8.2010,1.5744) (0.0000,1.5734) rectangle (0.1291,1.6158) (7.3031,1.7391) rectangle (7.4323,1.7815);
\path[fill=hm29,draw=hm29,line width=0.15pt] (5.2531,0.0000) rectangle (5.3823,0.0424) (8.9688,0.0000) rectangle (9.0979,0.0424) (7.5594,0.0828) rectangle (7.6885,0.1252) (6.7906,0.1242) rectangle (6.9198,0.1666) (4.7406,0.1656) rectangle (4.8698,0.2080) (4.9969,0.1656) rectangle (5.2541,0.2080) (6.1500,0.1656) rectangle (6.2791,0.2080) (4.9969,0.2070) rectangle (5.1260,0.2494) (5.6375,0.2484) rectangle (5.7666,0.2908) (6.4063,0.2484) rectangle (6.5354,0.2908) (4.7406,0.3312) rectangle (4.8698,0.3737) (0.2563,0.3727) rectangle (0.3854,0.4151) (7.6875,0.3727) rectangle (7.8166,0.4151) (5.1250,0.4141) rectangle (5.2541,0.4565) (7.5594,0.4555) rectangle (7.6885,0.4979) (9.6094,0.4555) rectangle (9.7385,0.4979) (7.4313,0.4969) rectangle (7.5604,0.5393) (7.9438,0.4969) rectangle (8.0729,0.5393) (0.1281,0.6211) rectangle (0.2573,0.6635) (8.0719,0.6211) rectangle (8.2010,0.6635) (7.4313,0.6625) rectangle (7.5604,0.7049) (9.4813,0.6625) rectangle (9.6104,0.7049) (7.3031,0.7039) rectangle (7.4323,0.7463) (0.0000,0.7867) rectangle (0.1291,0.8291) (7.9438,0.8695) rectangle (8.0729,0.9119) (7.9438,0.9109) rectangle (8.0729,0.9533) (9.4813,0.9109) rectangle (9.6104,0.9533) (7.4313,0.9523) rectangle (7.5604,0.9947) (7.1750,1.0352) rectangle (7.3041,1.0776) (8.3281,1.0352) rectangle (8.4573,1.0776) (0.0000,1.0766) rectangle (0.1291,1.1190) (8.2000,1.0766) rectangle (8.3291,1.1190) (8.9688,1.0766) rectangle (9.0979,1.1190) (0.0000,1.1180) rectangle (0.1291,1.1604) (10.1219,1.1180) rectangle (10.2510,1.1604) (7.1750,1.1594) rectangle (7.3041,1.2018) (0.0000,1.2008) rectangle (0.1291,1.2432) (9.0969,1.2008) rectangle (9.2260,1.2432) (10.1219,1.2008) rectangle (10.2510,1.2432) (7.3031,1.2836) rectangle (7.4323,1.3260) (8.9688,1.2836) rectangle (9.0979,1.3260) (10.2500,1.2836) rectangle (10.3791,1.3260) (10.2500,1.3250) rectangle (10.3791,1.3674) (8.3281,1.3664) rectangle (8.4573,1.4088) (8.9688,1.3664) rectangle (9.0979,1.4088) (9.0969,1.4906) rectangle (9.2260,1.5330) (9.0969,1.5734) rectangle (9.2260,1.6158) (8.2000,1.6148) rectangle (8.3291,1.6572);
\path[fill=hm30,draw=hm30,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.0424) (0.3844,0.0828) rectangle (0.5135,0.1252) (1.1531,0.0828) rectangle (1.2823,0.1252) (10.1219,0.0828) rectangle (10.2510,0.1252) (0.1281,0.1242) rectangle (0.2573,0.1666) (4.8688,0.1242) rectangle (4.9979,0.1666) (6.2781,0.2070) rectangle (6.4073,0.2494) (0.1281,0.3727) rectangle (0.2573,0.4151) (3.7156,0.4141) rectangle (3.8448,0.4565) (8.2000,0.4969) rectangle (8.3291,0.5393) (9.4813,0.4969) rectangle (9.6104,0.5393) (10.6344,0.4969) rectangle (10.7635,0.5393) (8.2000,0.5383) rectangle (8.3291,0.5807) (8.2000,0.5797) rectangle (8.3291,0.6221) (6.2781,0.6211) rectangle (6.4073,0.6635) (6.4063,0.6625) rectangle (6.5354,0.7049) (6.6625,0.6625) rectangle (6.7916,0.7049) (6.6625,0.7039) rectangle (6.7916,0.7463) (8.0719,0.7039) rectangle (8.2010,0.7463) (8.3281,0.7039) rectangle (8.4573,0.7463) (0.0000,0.8281) rectangle (0.1291,0.8705) (9.4813,0.8695) rectangle (9.6104,0.9119) (7.3031,0.9109) rectangle (7.4323,0.9533) (8.2000,0.9937) rectangle (8.3291,1.0362) (10.1219,1.0352) rectangle (10.2510,1.0776) (7.3031,1.0766) rectangle (7.4323,1.1190) (8.0719,1.1180) rectangle (8.2010,1.1604) (10.1219,1.1594) rectangle (10.3791,1.2018) (8.9688,1.2008) rectangle (9.0979,1.2432) (9.2250,1.2008) rectangle (9.3541,1.2432) (8.0719,1.2422) rectangle (8.2010,1.2846) (10.1219,1.2422) rectangle (10.2510,1.2846) (7.1750,1.2836) rectangle (7.3041,1.3260) (9.0969,1.4492) rectangle (9.2260,1.4916) (8.3281,1.4906) rectangle (8.4573,1.5330) (0.0000,1.6148) rectangle (0.1291,1.6572);
\path[fill=hm31,draw=hm31,line width=0.15pt] (6.6625,0.0000) rectangle (6.7916,0.0424) (7.9438,0.1242) rectangle (8.0729,0.1666) (11.1469,0.1242) rectangle (11.2760,0.1666) (6.5344,0.1656) rectangle (6.6635,0.2080) (0.2563,0.2484) rectangle (0.3854,0.2908) (0.5125,0.2484) rectangle (0.6416,0.2908) (5.1250,0.2484) rectangle (5.2541,0.2908) (6.2781,0.2484) rectangle (6.4073,0.2908) (0.6406,0.2898) rectangle (0.7698,0.3322) (5.1250,0.3312) rectangle (5.2541,0.3737) (5.1250,0.3727) rectangle (5.2541,0.4151) (10.6344,0.4555) rectangle (10.7635,0.4979) (3.8438,0.4969) rectangle (3.9729,0.5393) (6.5344,0.4969) rectangle (6.6635,0.5393) (9.4813,0.7039) rectangle (9.6104,0.7463) (8.3281,0.9523) rectangle (8.4573,0.9947) (7.4313,0.9937) rectangle (7.5604,1.0362) (9.4813,0.9937) rectangle (9.6104,1.0362) (9.0969,1.0352) rectangle (9.2260,1.0776) (8.0719,1.0766) rectangle (8.2010,1.1190) (8.2000,1.1180) rectangle (8.3291,1.1604) (8.0719,1.1594) rectangle (8.2010,1.2018) (8.3281,1.1594) rectangle (8.4573,1.2018) (8.0719,1.2008) rectangle (8.2010,1.2432) (8.9688,1.2422) rectangle (9.0979,1.2846) (9.2250,1.2422) rectangle (9.3541,1.2846) (0.0000,1.2836) rectangle (0.1291,1.3260) (8.3281,1.2836) rectangle (8.4573,1.3260) (7.1750,1.3250) rectangle (7.3041,1.3674) (8.9688,1.3250) rectangle (9.0979,1.3674) (8.3281,1.4078) rectangle (8.4573,1.4502) (9.0969,1.4078) rectangle (9.2260,1.4502) (8.2000,1.5734) rectangle (8.3291,1.6158);
\path[fill=hm32,draw=hm32,line width=0.15pt] (4.7406,0.0000) rectangle (4.8698,0.0424) (1.2813,0.0414) rectangle (1.4104,0.0838) (11.2750,0.0414) rectangle (11.4041,0.0838) (3.5875,0.0828) rectangle (3.7166,0.1252) (11.1469,0.0828) rectangle (11.2760,0.1252) (0.8969,0.1656) rectangle (1.0260,0.2080) (1.0250,0.2484) rectangle (1.1541,0.2908) (4.4844,0.2484) rectangle (4.6135,0.2908) (4.9969,0.2484) rectangle (5.1260,0.2908) (3.9719,0.2898) rectangle (4.1010,0.3322) (6.2781,0.2898) rectangle (6.4073,0.3322) (6.0219,0.3727) rectangle (6.1510,0.4151) (3.9719,0.4141) rectangle (4.1010,0.4565) (4.9969,0.4141) rectangle (5.1260,0.4565) (3.8438,0.4555) rectangle (3.9729,0.4979) (6.1500,0.4555) rectangle (6.2791,0.4979) (6.4063,0.4555) rectangle (6.5354,0.4979) (8.5844,0.4555) rectangle (8.7135,0.4979) (3.7156,0.4969) rectangle (3.8448,0.5393) (6.6625,0.5383) rectangle (6.7916,0.5807) (0.0000,0.6211) rectangle (0.1291,0.6635) (0.0000,0.6625) rectangle (0.1291,0.7049) (8.0719,0.6625) rectangle (8.2010,0.7049) (8.2000,0.7039) rectangle (8.3291,0.7463) (8.0719,0.8281) rectangle (8.2010,0.8705) (8.3281,0.8281) rectangle (8.4573,0.8705) (8.0719,0.9109) rectangle (8.2010,0.9533) (8.9688,1.0352) rectangle (9.0979,1.0776) (8.9688,1.1594) rectangle (9.0979,1.2018) (7.3031,1.2422) rectangle (7.4323,1.2846) (9.2250,1.3664) rectangle (9.3541,1.4088) (9.0969,1.6562) rectangle (9.2260,1.6987);
\path[fill=hm33,draw=hm33,line width=0.15pt] (11.4031,0.0000) rectangle (11.5323,0.0424) (4.8688,0.0828) rectangle (4.9979,0.1252) (1.1531,0.1242) rectangle (1.2823,0.1666) (6.4063,0.1656) rectangle (6.5354,0.2080) (0.8969,0.2070) rectangle (1.0260,0.2494) (4.2281,0.2070) rectangle (4.3573,0.2494) (4.7406,0.2484) rectangle (4.8698,0.2908) (1.0250,0.2898) rectangle (1.1541,0.3322) (5.8938,0.2898) rectangle (6.0229,0.3322) (4.9969,0.3727) rectangle (5.1260,0.4151) (3.7156,0.4555) rectangle (3.8448,0.4979) (8.4563,0.4555) rectangle (8.5854,0.4979) (8.0719,0.4969) rectangle (8.2010,0.5393) (3.7156,0.5383) rectangle (3.8448,0.5807) (7.9438,0.5383) rectangle (8.2010,0.5807) (6.6625,0.5797) rectangle (6.7916,0.6221) (8.2000,0.6625) rectangle (8.3291,0.7049) (8.3281,0.9109) rectangle (8.4573,0.9533) (0.0000,0.9523) rectangle (0.1291,0.9947) (8.9688,0.9523) rectangle (9.0979,0.9947) (0.0000,0.9937) rectangle (0.1291,1.0362) (8.0719,0.9937) rectangle (8.2010,1.0362) (0.0000,1.0352) rectangle (0.1291,1.0776) (0.0000,1.1594) rectangle (0.1291,1.2018) (7.3031,1.1594) rectangle (7.4323,1.2018) (8.2000,1.2008) rectangle (8.3291,1.2432) (0.0000,1.3664) rectangle (0.1291,1.4088) (8.3281,1.4492) rectangle (8.4573,1.4916) (8.0719,1.4906) rectangle (8.3291,1.5330) (0.0000,1.5320) rectangle (0.1291,1.5744) (8.0719,1.5734) rectangle (8.2010,1.6158);
\path[fill=hm34,draw=hm34,line width=0.15pt] (11.0188,0.0828) rectangle (11.1479,0.1252) (4.7406,0.1242) rectangle (4.8698,0.1666) (10.8906,0.1242) rectangle (11.1479,0.1666) (3.8438,0.2070) rectangle (3.9729,0.2494) (0.3844,0.2898) rectangle (0.5135,0.3322) (5.1250,0.2898) rectangle (5.2541,0.3322) (3.8438,0.4141) rectangle (3.9729,0.4565) (0.0000,0.4969) rectangle (0.1291,0.5393) (8.4563,0.4969) rectangle (8.5854,0.5393) (8.3281,0.6625) rectangle (8.4573,0.7049) (8.0719,0.8695) rectangle (8.4573,0.9119) (0.0000,0.9109) rectangle (0.1291,0.9533) (7.3031,1.0352) rectangle (7.4323,1.0776) (8.0719,1.0352) rectangle (8.3291,1.0776) (9.0969,1.0766) rectangle (9.2260,1.1190) (8.2000,1.1594) rectangle (8.3291,1.2018) (0.0000,1.2422) rectangle (0.1291,1.2846) (8.0719,1.2836) rectangle (8.2010,1.3260) (8.3281,1.3250) rectangle (8.4573,1.3674);
\path[fill=hm35,draw=hm35,line width=0.15pt] (3.5875,0.0000) rectangle (3.7166,0.0424) (10.2500,0.0000) rectangle (10.3791,0.0424) (6.0219,0.1242) rectangle (6.1510,0.1666) (8.5844,0.1242) rectangle (8.7135,0.1666) (0.3844,0.1656) rectangle (0.5135,0.2080) (6.2781,0.1656) rectangle (6.4073,0.2080) (0.7688,0.2898) rectangle (1.0260,0.3322) (6.0219,0.2898) rectangle (6.1510,0.3322) (6.1500,0.4141) rectangle (6.2791,0.4565) (9.7375,0.4141) rectangle (9.8666,0.4565) (6.6625,0.6211) rectangle (6.7916,0.6635) (6.5344,0.6625) rectangle (6.6635,0.7049) (8.2000,0.8281) rectangle (8.3291,0.8705) (7.3031,0.9523) rectangle (7.4323,0.9947) (8.2000,1.2836) rectangle (8.3291,1.3260) (8.0719,1.3250) rectangle (8.2010,1.3674) (9.2250,1.3250) rectangle (9.3541,1.3674) (8.0719,1.4492) rectangle (8.2010,1.4916) (0.0000,1.4906) rectangle (0.1291,1.5330);
\path[fill=hm36,draw=hm36,line width=0.15pt] (4.8688,0.0000) rectangle (4.9979,0.0424) (6.7906,0.0000) rectangle (6.9198,0.0424) (9.9938,0.0000) rectangle (10.1229,0.0424) (1.1531,0.0414) rectangle (1.2823,0.0838) (10.8906,0.0828) rectangle (11.0198,0.1252) (7.5594,0.1242) rectangle (7.6885,0.1666) (7.8156,0.1242) rectangle (7.9448,0.1666) (5.6375,0.2070) rectangle (5.7666,0.2494) (0.3844,0.2484) rectangle (0.5135,0.2908) (4.9969,0.3312) rectangle (5.1260,0.3737) (6.2781,0.3312) rectangle (6.4073,0.3737) (6.2781,0.5383) rectangle (6.4073,0.5807) (6.5344,0.6211) rectangle (6.6635,0.6635) (8.2000,0.9109) rectangle (8.3291,0.9533) (8.0719,0.9523) rectangle (8.3291,0.9947) (8.9688,0.9937) rectangle (9.0979,1.0362) (9.0969,1.2422) rectangle (9.2260,1.2846) (0.0000,1.4078) rectangle (0.1291,1.4502) (8.0719,1.4078) rectangle (8.2010,1.4502) (0.0000,1.4492) rectangle (0.1291,1.4916);
\path[fill=hm37,draw=hm37,line width=0.15pt] (1.0250,0.0414) rectangle (1.1541,0.0838) (4.8688,0.0414) rectangle (4.9979,0.0838) (1.0250,0.0828) rectangle (1.1541,0.1252) (1.0250,0.1242) rectangle (1.1541,0.1666) (4.4844,0.1242) rectangle (4.6135,0.1666) (5.1250,0.1242) rectangle (5.2541,0.1666) (6.6625,0.1242) rectangle (6.7916,0.1666) (7.6875,0.1242) rectangle (7.8166,0.1666) (3.8438,0.1656) rectangle (3.9729,0.2080) (0.2563,0.2070) rectangle (0.3854,0.2494) (6.1500,0.2070) rectangle (6.2791,0.2494) (6.1500,0.2484) rectangle (6.2791,0.2908) (4.7406,0.2898) rectangle (4.8698,0.3322) (4.9969,0.2898) rectangle (5.1260,0.3322) (3.8438,0.3727) rectangle (3.9729,0.4151) (6.1500,0.3727) rectangle (6.2791,0.4151) (6.5344,0.5383) rectangle (6.6635,0.5807) (6.2781,0.5797) rectangle (6.4073,0.6221) (6.4063,0.6211) rectangle (6.5354,0.6635) (0.0000,0.8695) rectangle (0.1291,0.9119) (7.3031,0.9937) rectangle (7.4323,1.0362) (7.3031,1.2008) rectangle (7.4323,1.2432) (0.0000,1.3250) rectangle (0.1291,1.3674) (8.2000,1.3250) rectangle (8.3291,1.3674) (8.2000,1.3664) rectangle (8.3291,1.4088) (9.0969,1.3664) rectangle (9.2260,1.4088) (8.2000,1.4078) rectangle (8.3291,1.4502);
\path[fill=hm38,draw=hm38,line width=0.15pt] (0.7688,0.0000) rectangle (0.8979,0.0424) (1.1531,0.0000) rectangle (1.4104,0.0424) (11.2750,0.0000) rectangle (11.4041,0.0424) (11.0188,0.0414) rectangle (11.2760,0.0838) (10.5063,0.0828) rectangle (10.6354,0.1252) (0.6406,0.1656) rectangle (0.8979,0.2080) (5.8938,0.2484) rectangle (6.0229,0.2908) (3.8438,0.3312) rectangle (3.9729,0.3737) (6.2781,0.4969) rectangle (6.5354,0.5393) (8.2000,1.4492) rectangle (8.3291,1.4916);
\path[fill=hm39,draw=hm39,line width=0.15pt] (10.7625,0.0414) rectangle (11.0198,0.0838) (10.7625,0.0828) rectangle (10.8916,0.1252) (10.6344,0.1242) rectangle (10.8916,0.1666) (4.1000,0.1656) rectangle (4.2291,0.2080) (4.6125,0.1656) rectangle (4.7416,0.2080) (6.0219,0.1656) rectangle (6.1510,0.2080) (5.7656,0.2070) rectangle (5.8948,0.2494) (6.0219,0.2070) rectangle (6.1510,0.2494) (6.4063,0.5797) rectangle (6.5354,0.6221);
\path[fill=hm40,draw=hm40,line width=0.15pt] (1.0250,0.0000) rectangle (1.1541,0.0424) (4.9969,0.0000) rectangle (5.1260,0.0424) (10.5063,0.0000) rectangle (10.6354,0.0424) (11.1469,0.0000) rectangle (11.2760,0.0424) (4.1000,0.0414) rectangle (4.2291,0.0838) (10.1219,0.0414) rectangle (10.2510,0.0838) (10.5063,0.0414) rectangle (10.6354,0.0838) (9.6094,0.0828) rectangle (9.7385,0.1252) (8.4563,0.1242) rectangle (8.5854,0.1666) (0.7688,0.2070) rectangle (0.8979,0.2494) (4.1000,0.2070) rectangle (4.2291,0.2494) (3.8438,0.2484) rectangle (3.9729,0.2908) (5.7656,0.2484) rectangle (5.8948,0.2908) (6.1500,0.3312) rectangle (6.2791,0.3737) (6.2781,0.3727) rectangle (6.4073,0.4151) (6.2781,0.4141) rectangle (6.4073,0.4565) (6.2781,0.4555) rectangle (6.4073,0.4979) (6.5344,0.5797) rectangle (6.6635,0.6221) (9.0969,1.2836) rectangle (9.2260,1.3260);
\path[fill=hm41,draw=hm41,line width=0.15pt] (5.1250,0.0000) rectangle (5.2541,0.0424) (11.0188,0.0000) rectangle (11.1479,0.0424) (0.8969,0.0414) rectangle (1.0260,0.0838) (4.2281,0.0414) rectangle (4.3573,0.0838) (6.7906,0.0828) rectangle (6.9198,0.1252) (0.2563,0.1242) rectangle (0.3854,0.1666) (0.8969,0.1242) rectangle (1.0260,0.1666) (3.9719,0.1656) rectangle (4.1010,0.2080) (0.5125,0.2070) rectangle (0.6416,0.2494) (0.8969,0.2484) rectangle (1.0260,0.2908) (6.0219,0.2484) rectangle (6.1510,0.2908) (0.2563,0.2898) rectangle (0.3854,0.3322) (4.6125,0.2898) rectangle (4.7416,0.3322) (6.1500,0.2898) rectangle (6.2791,0.3322);
\path[fill=hm42,draw=hm42,line width=0.15pt] (10.1219,0.0000) rectangle (10.2510,0.0424) (10.8906,0.0000) rectangle (11.0198,0.0424) (3.5875,0.0414) rectangle (3.7166,0.0838) (0.2563,0.0828) rectangle (0.3854,0.1252) (4.7406,0.0828) rectangle (4.8698,0.1252) (10.6344,0.0828) rectangle (10.7635,0.1252) (3.8438,0.1242) rectangle (3.9729,0.1666) (4.2281,0.1242) rectangle (4.3573,0.1666) (6.1500,0.1242) rectangle (6.2791,0.1666) (4.3563,0.1656) rectangle (4.4854,0.2080) (3.9719,0.2484) rectangle (4.1010,0.2908) (3.8438,0.2898) rectangle (3.9729,0.3322) (6.4063,0.5383) rectangle (6.5354,0.5807);
\path[fill=hm43,draw=hm43,line width=0.15pt] (0.8969,0.0000) rectangle (1.0260,0.0424) (10.7625,0.0000) rectangle (10.8916,0.0424) (5.1250,0.0414) rectangle (5.2541,0.0838) (6.7906,0.0414) rectangle (6.9198,0.0838) (10.6344,0.0414) rectangle (10.7635,0.0838) (0.8969,0.0828) rectangle (1.0260,0.1252) (3.9719,0.1242) rectangle (4.2291,0.1666) (4.3563,0.1242) rectangle (4.4854,0.1666) (4.6125,0.1242) rectangle (4.7416,0.1666) (4.2281,0.1656) rectangle (4.3573,0.2080) (0.3844,0.2070) rectangle (0.5135,0.2494) (0.6406,0.2070) rectangle (0.7698,0.2494) (3.9719,0.2070) rectangle (4.1010,0.2494);
\path[fill=hm44,draw=hm44,line width=0.15pt] (4.7406,0.0414) rectangle (4.8698,0.0838) (9.7375,0.0828) rectangle (9.8666,0.1252) (6.2781,0.1242) rectangle (6.6635,0.1666) (5.8938,0.1656) rectangle (6.0229,0.2080) (0.6406,0.2484) rectangle (0.8979,0.2908) (9.0969,1.3250) rectangle (9.2260,1.3674);
\path[fill=hm45,draw=hm45,line width=0.15pt] (10.6344,0.0000) rectangle (10.7635,0.0424) (0.7688,0.0414) rectangle (0.8979,0.0838) (3.9719,0.0414) rectangle (4.1010,0.0838) (4.9969,0.0414) rectangle (5.1260,0.0838) (8.5844,0.0414) rectangle (8.7135,0.0838) (0.1281,0.0828) rectangle (0.2573,0.1252) (5.1250,0.0828) rectangle (5.2541,0.1252) (5.6375,0.0828) rectangle (5.7666,0.1252) (9.8656,0.0828) rectangle (10.1229,0.1252) (0.3844,0.1242) rectangle (0.5135,0.1666) (0.6406,0.1242) rectangle (0.7698,0.1666) (4.9969,0.1242) rectangle (5.1260,0.1666) (0.5125,0.1656) rectangle (0.6416,0.2080) (4.4844,0.1656) rectangle (4.6135,0.2080) (4.3563,0.2070) rectangle (4.4854,0.2494) (4.6125,0.2070) rectangle (4.7416,0.2494) (4.6125,0.2484) rectangle (4.7416,0.2908);
\path[fill=hm46,draw=hm46,line width=0.15pt] (5.7656,0.0414) rectangle (6.2791,0.0838) (6.4063,0.0414) rectangle (6.7916,0.0838) (4.9969,0.0828) rectangle (5.1260,0.1252) (5.6375,0.1656) rectangle (5.7666,0.2080) (5.8938,0.2070) rectangle (6.0229,0.2494);
\path[fill=hm47,draw=hm47,line width=0.15pt] (0.1281,0.0414) rectangle (0.2573,0.0838) (4.3563,0.0414) rectangle (4.4854,0.0838) (5.6375,0.0414) rectangle (5.7666,0.0838) (6.2781,0.0414) rectangle (6.4073,0.0838) (7.9438,0.0414) rectangle (8.0729,0.0838) (0.7688,0.0828) rectangle (0.8979,0.1252) (8.4563,0.0828) rectangle (8.5854,0.1252);
\path[fill=hm48,draw=hm48,line width=0.15pt] (0.6406,0.0414) rectangle (0.7698,0.0838) (3.7156,0.0414) rectangle (3.9729,0.0838) (8.4563,0.0414) rectangle (8.5854,0.0838) (4.1000,0.0828) rectangle (4.2291,0.1252) (6.5344,0.0828) rectangle (6.7916,0.1252) (4.4844,0.2070) rectangle (4.6135,0.2494);
\path[fill=hm49,draw=hm49,line width=0.15pt] (0.5125,0.0414) rectangle (0.6416,0.0838) (4.6125,0.0414) rectangle (4.7416,0.0838) (3.7156,0.0828) rectangle (3.8448,0.1252) (6.2781,0.0828) rectangle (6.5354,0.1252) (8.5844,0.0828) rectangle (8.7135,0.1252) (5.7656,0.1656) rectangle (5.8948,0.2080);
\path[fill=hm50,draw=hm50,line width=0.15pt] (4.4844,0.0414) rectangle (4.6135,0.0838) (9.6094,0.0414) rectangle (9.7385,0.0838) (9.9938,0.0414) rectangle (10.1229,0.0838) (4.2281,0.0828) rectangle (4.3573,0.1252) (6.1500,0.0828) rectangle (6.2791,0.1252) (0.5125,0.1242) rectangle (0.6416,0.1666) (0.7688,0.1242) rectangle (0.8979,0.1666) (5.8938,0.1242) rectangle (6.0229,0.1666);
\path[fill=hm51,draw=hm51,line width=0.15pt] (0.3844,0.0414) rectangle (0.5135,0.0838) (0.5125,0.0828) rectangle (0.7698,0.1252) (5.7656,0.0828) rectangle (5.8948,0.1252) (5.6375,0.1242) rectangle (5.7666,0.1666);
\path[fill=hm52,draw=hm52,line width=0.15pt] (0.2563,0.0414) rectangle (0.3854,0.0838) (7.5594,0.0414) rectangle (7.6885,0.0838) (7.8156,0.0414) rectangle (7.9448,0.0838) (9.8656,0.0414) rectangle (9.9948,0.0838) (4.6125,0.0828) rectangle (4.7416,0.1252) (6.0219,0.0828) rectangle (6.1510,0.1252);
\path[fill=hm53,draw=hm53,line width=0.15pt] (7.6875,0.0414) rectangle (7.8166,0.0838) (9.7375,0.0414) rectangle (9.8666,0.0838) (3.9719,0.0828) rectangle (4.1010,0.1252);
\path[fill=hm54,draw=hm54,line width=0.15pt] (3.8438,0.0828) rectangle (3.9729,0.1252) (5.8938,0.0828) rectangle (6.0229,0.1252);
\path[fill=hm55,draw=hm55,line width=0.15pt] (4.3563,0.0828) rectangle (4.4854,0.1252);
\path[fill=hm56,draw=hm56,line width=0.15pt] (4.4844,0.0828) rectangle (4.6135,0.1252) (5.7656,0.1242) rectangle (5.8948,0.1666);
\draw[black!50] (0,0) rectangle (12.3,2.65);
\node[anchor=west,font=\small\bfseries] at (0,2.9) {(a) Original synthesis};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.4807)--(-.07,0.4807) node[left] {2};
\draw (0,0.9615)--(-.07,0.9615) node[left] {4};
\draw (0,1.4422)--(-.07,1.4422) node[left] {6};
\draw (0,1.9229)--(-.07,1.9229) node[left] {8};
\draw (0,2.4036)--(-.07,2.4036) node[left] {10};
\node[rotate=90] at (-.8,1.325) {Frequency (kHz)};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0424);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0414) rectangle (12.75,0.0838);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0828) rectangle (12.75,0.1252);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1242) rectangle (12.75,0.1666);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1656) rectangle (12.75,0.2080);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2070) rectangle (12.75,0.2494);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2484) rectangle (12.75,0.2908);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.2898) rectangle (12.75,0.3322);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3312) rectangle (12.75,0.3737);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3727) rectangle (12.75,0.4151);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4141) rectangle (12.75,0.4565);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4555) rectangle (12.75,0.4979);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.4969) rectangle (12.75,0.5393);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5383) rectangle (12.75,0.5807);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.5797) rectangle (12.75,0.6221);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6211) rectangle (12.75,0.6635);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6625) rectangle (12.75,0.7049);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7039) rectangle (12.75,0.7463);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7453) rectangle (12.75,0.7877);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.7867) rectangle (12.75,0.8291);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8281) rectangle (12.75,0.8705);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.8695) rectangle (12.75,0.9119);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9109) rectangle (12.75,0.9533);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9523) rectangle (12.75,0.9947);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,0.9937) rectangle (12.75,1.0362);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0352) rectangle (12.75,1.0776);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.0766) rectangle (12.75,1.1190);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1180) rectangle (12.75,1.1604);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.1594) rectangle (12.75,1.2018);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2008) rectangle (12.75,1.2432);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2422) rectangle (12.75,1.2846);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.2836) rectangle (12.75,1.3260);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3250) rectangle (12.75,1.3674);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.3664) rectangle (12.75,1.4088);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4078) rectangle (12.75,1.4502);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.4492) rectangle (12.75,1.4916);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.4906) rectangle (12.75,1.5330);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5320) rectangle (12.75,1.5744);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.5734) rectangle (12.75,1.6158);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6148) rectangle (12.75,1.6572);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.6562) rectangle (12.75,1.6987);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.6977) rectangle (12.75,1.7401);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.7391) rectangle (12.75,1.7815);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.7805) rectangle (12.75,1.8229);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8219) rectangle (12.75,1.8643);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.8633) rectangle (12.75,1.9057);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9047) rectangle (12.75,1.9471);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,1.9461) rectangle (12.75,1.9885);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,1.9875) rectangle (12.75,2.0299);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.0289) rectangle (12.75,2.0713);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.0703) rectangle (12.75,2.1127);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1117) rectangle (12.75,2.1541);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.1531) rectangle (12.75,2.1955);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.1945) rectangle (12.75,2.2369);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.2359) rectangle (12.75,2.2783);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3197);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.3188) rectangle (12.75,2.3612);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.3602) rectangle (12.75,2.4026);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4016) rectangle (12.75,2.4440);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.4430) rectangle (12.75,2.4854);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.4844) rectangle (12.75,2.5268);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.5258) rectangle (12.75,2.5682);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.5672) rectangle (12.75,2.6096);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.6086) rectangle (12.75,2.6510);
\node[anchor=west] at (12.8,0.0000) {-70};
\node[anchor=west] at (12.8,1.3250) {-35};
\node[anchor=west] at (12.8,2.6500) {0};
\end{tikzpicture}\par\vspace{2mm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0015,0.0005,0.0139}
\definecolor{hm1}{rgb}{0.0060,0.0048,0.0371}
\definecolor{hm2}{rgb}{0.0137,0.0118,0.0687}
\definecolor{hm3}{rgb}{0.0248,0.0207,0.1007}
\definecolor{hm4}{rgb}{0.0396,0.0311,0.1335}
\definecolor{hm5}{rgb}{0.0566,0.0422,0.1674}
\definecolor{hm6}{rgb}{0.0743,0.0520,0.2027}
\definecolor{hm7}{rgb}{0.0929,0.0599,0.2392}
\definecolor{hm8}{rgb}{0.1131,0.0655,0.2768}
\definecolor{hm9}{rgb}{0.1351,0.0684,0.3150}
\definecolor{hm10}{rgb}{0.1590,0.0684,0.3527}
\definecolor{hm11}{rgb}{0.1848,0.0657,0.3880}
\definecolor{hm12}{rgb}{0.2117,0.0620,0.4186}
\definecolor{hm13}{rgb}{0.2388,0.0595,0.4433}
\definecolor{hm14}{rgb}{0.2654,0.0602,0.4618}
\definecolor{hm15}{rgb}{0.2914,0.0646,0.4755}
\definecolor{hm16}{rgb}{0.3229,0.0738,0.4874}
\definecolor{hm17}{rgb}{0.3476,0.0829,0.4941}
\definecolor{hm18}{rgb}{0.3721,0.0928,0.4991}
\definecolor{hm19}{rgb}{0.3965,0.1029,0.5027}
\definecolor{hm20}{rgb}{0.4208,0.1129,0.5052}
\definecolor{hm21}{rgb}{0.4452,0.1227,0.5069}
\definecolor{hm22}{rgb}{0.4696,0.1322,0.5078}
\definecolor{hm23}{rgb}{0.4943,0.1415,0.5080}
\definecolor{hm24}{rgb}{0.5190,0.1504,0.5074}
\definecolor{hm25}{rgb}{0.5440,0.1590,0.5062}
\definecolor{hm26}{rgb}{0.5692,0.1675,0.5041}
\definecolor{hm27}{rgb}{0.5945,0.1757,0.5012}
\definecolor{hm28}{rgb}{0.6200,0.1838,0.4975}
\definecolor{hm29}{rgb}{0.6456,0.1920,0.4929}
\definecolor{hm30}{rgb}{0.6713,0.2001,0.4874}
\definecolor{hm31}{rgb}{0.6971,0.2085,0.4808}
\definecolor{hm32}{rgb}{0.7292,0.2194,0.4713}
\definecolor{hm33}{rgb}{0.7547,0.2288,0.4625}
\definecolor{hm34}{rgb}{0.7800,0.2389,0.4528}
\definecolor{hm35}{rgb}{0.8048,0.2499,0.4421}
\definecolor{hm36}{rgb}{0.8289,0.2622,0.4306}
\definecolor{hm37}{rgb}{0.8521,0.2761,0.4186}
\definecolor{hm38}{rgb}{0.8742,0.2919,0.4062}
\definecolor{hm39}{rgb}{0.8947,0.3098,0.3940}
\definecolor{hm40}{rgb}{0.9134,0.3301,0.3826}
\definecolor{hm41}{rgb}{0.9298,0.3527,0.3727}
\definecolor{hm42}{rgb}{0.9440,0.3776,0.3651}
\definecolor{hm43}{rgb}{0.9558,0.4044,0.3606}
\definecolor{hm44}{rgb}{0.9655,0.4325,0.3595}
\definecolor{hm45}{rgb}{0.9734,0.4615,0.3620}
\definecolor{hm46}{rgb}{0.9796,0.4910,0.3678}
\definecolor{hm47}{rgb}{0.9846,0.5207,0.3767}
\definecolor{hm48}{rgb}{0.9894,0.5579,0.3917}
\definecolor{hm49}{rgb}{0.9922,0.5875,0.4063}
\definecolor{hm50}{rgb}{0.9943,0.6170,0.4229}
\definecolor{hm51}{rgb}{0.9958,0.6463,0.4414}
\definecolor{hm52}{rgb}{0.9968,0.6755,0.4613}
\definecolor{hm53}{rgb}{0.9973,0.7046,0.4826}
\definecolor{hm54}{rgb}{0.9973,0.7335,0.5052}
\definecolor{hm55}{rgb}{0.9970,0.7624,0.5288}
\definecolor{hm56}{rgb}{0.9964,0.7912,0.5535}
\definecolor{hm57}{rgb}{0.9954,0.8199,0.5791}
\definecolor{hm58}{rgb}{0.9942,0.8485,0.6057}
\definecolor{hm59}{rgb}{0.9928,0.8772,0.6331}
\definecolor{hm60}{rgb}{0.9913,0.9058,0.6613}
\definecolor{hm61}{rgb}{0.9898,0.9343,0.6902}
\definecolor{hm62}{rgb}{0.9884,0.9629,0.7196}
\definecolor{hm63}{rgb}{0.9871,0.9914,0.7495}
\path[fill=hm0,draw=hm0,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.0424) (1.5375,0.0000) rectangle (3.4604,0.0424) (5.3813,0.0000) rectangle (5.5104,0.0424) (7.0469,0.0000) rectangle (7.1760,0.0424) (8.2000,0.0000) rectangle (8.3291,0.0424) (9.2250,0.0000) rectangle (9.3541,0.0424) (11.6594,0.0000) rectangle (12.3010,0.0424) (1.5375,0.0414) rectangle (3.4604,0.0838) (7.0469,0.0414) rectangle (7.1760,0.0838) (8.2000,0.0414) rectangle (8.3291,0.0838) (9.2250,0.0414) rectangle (9.3541,0.0838) (11.5313,0.0414) rectangle (12.3010,0.0838) (1.5375,0.0828) rectangle (3.4604,0.1252) (7.0469,0.0828) rectangle (7.1760,0.1252) (9.2250,0.0828) rectangle (9.3541,0.1252) (11.5313,0.0828) rectangle (12.3010,0.1252) (1.5375,0.1242) rectangle (3.5885,0.1666) (7.0469,0.1242) rectangle (7.1760,0.1666) (11.5313,0.1242) rectangle (12.3010,0.1666) (1.5375,0.1656) rectangle (3.5885,0.2080) (6.9188,0.1656) rectangle (7.1760,0.2080) (8.7125,0.1656) rectangle (8.8416,0.2080) (11.5313,0.1656) rectangle (12.3010,0.2080) (1.5375,0.2070) rectangle (3.5885,0.2494) (6.9188,0.2070) rectangle (7.1760,0.2494) (8.7125,0.2070) rectangle (8.8416,0.2494) (11.2750,0.2070) rectangle (11.4041,0.2494) (11.5313,0.2070) rectangle (12.3010,0.2494) (1.5375,0.2484) rectangle (3.5885,0.2908) (6.9188,0.2484) rectangle (7.1760,0.2908) (8.7125,0.2484) rectangle (8.8416,0.2908) (11.2750,0.2484) rectangle (12.3010,0.2908) (1.5375,0.2898) rectangle (3.5885,0.3322) (6.9188,0.2898) rectangle (7.1760,0.3322) (8.7125,0.2898) rectangle (8.8416,0.3322) (11.2750,0.2898) rectangle (12.3010,0.3322) (1.5375,0.3312) rectangle (3.5885,0.3737) (6.9188,0.3312) rectangle (7.1760,0.3737) (8.7125,0.3312) rectangle (8.8416,0.3737) (11.2750,0.3312) rectangle (12.3010,0.3737) (1.5375,0.3727) rectangle (3.5885,0.4151) (6.9188,0.3727) rectangle (7.1760,0.4151) (8.7125,0.3727) rectangle (8.8416,0.4151) (11.2750,0.3727) rectangle (12.3010,0.4151) (1.4094,0.4141) rectangle (3.5885,0.4565) (6.9188,0.4141) rectangle (7.1760,0.4565) (8.7125,0.4141) rectangle (8.8416,0.4565) (11.2750,0.4141) rectangle (12.3010,0.4565) (1.4094,0.4555) rectangle (3.5885,0.4979) (6.9188,0.4555) rectangle (7.1760,0.4979) (8.7125,0.4555) rectangle (8.8416,0.4979) (11.2750,0.4555) rectangle (12.3010,0.4979) (1.1531,0.4969) rectangle (3.5885,0.5393) (6.9188,0.4969) rectangle (7.1760,0.5393) (8.7125,0.4969) rectangle (8.8416,0.5393) (11.2750,0.4969) rectangle (12.3010,0.5393) (1.0250,0.5383) rectangle (3.5885,0.5807) (6.9188,0.5383) rectangle (7.1760,0.5807) (8.7125,0.5383) rectangle (8.8416,0.5807) (11.5313,0.5383) rectangle (12.3010,0.5807) (0.8969,0.5797) rectangle (3.5885,0.6221) (4.1000,0.5797) rectangle (4.2291,0.6221) (7.0469,0.5797) rectangle (7.1760,0.6221) (8.7125,0.5797) rectangle (8.8416,0.6221) (11.5313,0.5797) rectangle (12.3010,0.6221) (0.7688,0.6211) rectangle (3.5885,0.6635) (3.9719,0.6211) rectangle (4.2291,0.6635) (5.8938,0.6211) rectangle (6.1510,0.6635) (7.0469,0.6211) rectangle (7.1760,0.6635) (8.7125,0.6211) rectangle (8.8416,0.6635) (11.5313,0.6211) rectangle (12.3010,0.6635) (0.6406,0.6625) rectangle (3.5885,0.7049) (3.9719,0.6625) rectangle (4.4854,0.7049) (4.6125,0.6625) rectangle (4.8698,0.7049) (4.9969,0.6625) rectangle (5.2541,0.7049) (5.6375,0.6625) rectangle (5.7666,0.7049) (5.8938,0.6625) rectangle (6.2791,0.7049) (6.9188,0.6625) rectangle (7.1760,0.7049) (8.7125,0.6625) rectangle (8.8416,0.7049) (11.5313,0.6625) rectangle (12.3010,0.7049) (0.5125,0.7039) rectangle (3.5885,0.7463) (3.9719,0.7039) rectangle (4.4854,0.7463) (4.6125,0.7039) rectangle (4.8698,0.7463) (5.7656,0.7039) rectangle (6.2791,0.7463) (6.9188,0.7039) rectangle (7.1760,0.7463) (8.7125,0.7039) rectangle (8.8416,0.7463) (11.5313,0.7039) rectangle (12.3010,0.7463) (0.5125,0.7453) rectangle (3.5885,0.7877) (3.9719,0.7453) rectangle (4.8698,0.7877) (5.7656,0.7453) rectangle (6.2791,0.7877) (6.9188,0.7453) rectangle (7.1760,0.7877) (8.7125,0.7453) rectangle (8.8416,0.7877) (11.2750,0.7453) rectangle (12.3010,0.7877) (0.3844,0.7867) rectangle (3.5885,0.8291) (3.9719,0.7867) rectangle (4.3573,0.8291) (4.4844,0.7867) rectangle (4.8698,0.8291) (5.1250,0.7867) rectangle (5.2541,0.8291) (5.6375,0.7867) rectangle (6.2791,0.8291) (6.9188,0.7867) rectangle (7.1760,0.8291) (8.7125,0.7867) rectangle (8.8416,0.8291) (11.2750,0.7867) rectangle (12.3010,0.8291) (0.6406,0.8281) rectangle (0.7698,0.8705) (0.8969,0.8281) rectangle (3.5885,0.8705) (3.9719,0.8281) rectangle (4.2291,0.8705) (4.7406,0.8281) rectangle (4.8698,0.8705) (5.1250,0.8281) rectangle (5.2541,0.8705) (5.6375,0.8281) rectangle (6.1510,0.8705) (6.9188,0.8281) rectangle (7.1760,0.8705) (7.6875,0.8281) rectangle (7.9448,0.8705) (8.7125,0.8281) rectangle (8.8416,0.8705) (10.8906,0.8281) rectangle (12.3010,0.8705) (1.0250,0.8695) rectangle (3.5885,0.9119) (4.1000,0.8695) rectangle (4.2291,0.9119) (6.0219,0.8695) rectangle (6.1510,0.9119) (6.9188,0.8695) rectangle (7.1760,0.9119) (8.7125,0.8695) rectangle (8.8416,0.9119) (11.2750,0.8695) rectangle (12.3010,0.9119) (1.0250,0.9109) rectangle (3.5885,0.9533) (5.8938,0.9109) rectangle (6.1510,0.9533) (6.9188,0.9109) rectangle (7.1760,0.9533) (8.7125,0.9109) rectangle (8.8416,0.9533) (11.5313,0.9109) rectangle (12.3010,0.9533) (1.0250,0.9523) rectangle (3.5885,0.9947) (5.8938,0.9523) rectangle (6.1510,0.9947) (6.9188,0.9523) rectangle (7.1760,0.9947) (8.7125,0.9523) rectangle (8.8416,0.9947) (11.2750,0.9523) rectangle (11.4041,0.9947) (11.5313,0.9523) rectangle (12.3010,0.9947) (0.5125,0.9937) rectangle (0.6416,1.0362) (1.1531,0.9937) rectangle (3.5885,1.0362) (5.8938,0.9937) rectangle (6.1510,1.0362) (6.9188,0.9937) rectangle (7.1760,1.0362) (8.7125,0.9937) rectangle (8.8416,1.0362) (11.2750,0.9937) rectangle (12.3010,1.0362) (0.2563,1.0352) rectangle (3.5885,1.0776) (3.7156,1.0352) rectangle (3.8448,1.0776) (4.4844,1.0352) rectangle (4.8698,1.0776) (5.6375,1.0352) rectangle (6.4073,1.0776) (6.9188,1.0352) rectangle (7.1760,1.0776) (7.6875,1.0352) rectangle (7.9448,1.0776) (8.7125,1.0352) rectangle (8.8416,1.0776) (11.2750,1.0352) rectangle (12.3010,1.0776) (0.2563,1.0766) rectangle (3.5885,1.1190) (3.8438,1.0766) rectangle (5.2541,1.1190) (5.6375,1.0766) rectangle (6.4073,1.1190) (6.9188,1.0766) rectangle (7.1760,1.1190) (7.6875,1.0766) rectangle (7.8166,1.1190) (8.5844,1.0766) rectangle (8.8416,1.1190) (10.7625,1.0766) rectangle (12.3010,1.1190) (0.2563,1.1180) rectangle (3.5885,1.1604) (3.8438,1.1180) rectangle (4.8698,1.1604) (4.9969,1.1180) rectangle (5.2541,1.1604) (5.6375,1.1180) rectangle (6.2791,1.1604) (6.9188,1.1180) rectangle (7.1760,1.1604) (8.5844,1.1180) rectangle (8.8416,1.1604) (10.6344,1.1180) rectangle (12.3010,1.1604) (0.2563,1.1594) rectangle (3.5885,1.2018) (3.9719,1.1594) rectangle (5.2541,1.2018) (5.6375,1.1594) rectangle (6.2791,1.2018) (6.7906,1.1594) rectangle (7.1760,1.2018) (8.5844,1.1594) rectangle (8.8416,1.2018) (10.7625,1.1594) rectangle (12.3010,1.2018) (0.2563,1.2008) rectangle (3.5885,1.2432) (3.9719,1.2008) rectangle (4.8698,1.2432) (4.9969,1.2008) rectangle (5.2541,1.2432) (5.6375,1.2008) rectangle (6.2791,1.2432) (6.9188,1.2008) rectangle (7.1760,1.2432) (7.6875,1.2008) rectangle (7.9448,1.2432) (8.5844,1.2008) rectangle (8.8416,1.2432) (9.7375,1.2008) rectangle (9.9948,1.2432) (10.7625,1.2008) rectangle (12.3010,1.2432) (0.2563,1.2422) rectangle (3.5885,1.2846) (3.8438,1.2422) rectangle (4.8698,1.2846) (4.9969,1.2422) rectangle (5.2541,1.2846) (5.6375,1.2422) rectangle (6.2791,1.2846) (6.7906,1.2422) rectangle (7.1760,1.2846) (7.6875,1.2422) rectangle (7.9448,1.2846) (8.5844,1.2422) rectangle (8.8416,1.2846) (9.7375,1.2422) rectangle (9.9948,1.2846) (10.6344,1.2422) rectangle (12.3010,1.2846) (0.2563,1.2836) rectangle (3.7166,1.3260) (3.8438,1.2836) rectangle (4.8698,1.3260) (4.9969,1.2836) rectangle (5.2541,1.3260) (5.6375,1.2836) rectangle (6.4073,1.3260) (6.6625,1.2836) rectangle (7.1760,1.3260) (7.5594,1.2836) rectangle (7.9448,1.3260) (8.5844,1.2836) rectangle (8.8416,1.3260) (9.7375,1.2836) rectangle (9.9948,1.3260) (10.7625,1.2836) rectangle (12.3010,1.3260) (0.2563,1.3250) rectangle (3.7166,1.3674) (3.8438,1.3250) rectangle (5.2541,1.3674) (5.6375,1.3250) rectangle (6.4073,1.3674) (6.7906,1.3250) rectangle (7.1760,1.3674) (7.6875,1.3250) rectangle (7.9448,1.3674) (8.5844,1.3250) rectangle (8.8416,1.3674) (9.7375,1.3250) rectangle (9.9948,1.3674) (10.6344,1.3250) rectangle (12.3010,1.3674) (0.2563,1.3664) rectangle (3.7166,1.4088) (3.8438,1.3664) rectangle (4.8698,1.4088) (4.9969,1.3664) rectangle (5.2541,1.4088) (5.6375,1.3664) rectangle (6.4073,1.4088) (6.6625,1.3664) rectangle (7.1760,1.4088) (7.5594,1.3664) rectangle (7.9448,1.4088) (8.5844,1.3664) rectangle (8.8416,1.4088) (9.7375,1.3664) rectangle (9.9948,1.4088) (10.6344,1.3664) rectangle (12.3010,1.4088) (0.2563,1.4078) rectangle (3.7166,1.4502) (3.9719,1.4078) rectangle (5.2541,1.4502) (5.6375,1.4078) rectangle (6.5354,1.4502) (6.6625,1.4078) rectangle (6.7916,1.4502) (6.9188,1.4078) rectangle (7.1760,1.4502) (7.5594,1.4078) rectangle (7.9448,1.4502) (8.5844,1.4078) rectangle (8.9698,1.4502) (9.7375,1.4078) rectangle (9.9948,1.4502) (10.6344,1.4078) rectangle (12.3010,1.4502) (0.2563,1.4492) rectangle (3.5885,1.4916) (3.9719,1.4492) rectangle (5.2541,1.4916) (5.6375,1.4492) rectangle (6.4073,1.4916) (6.7906,1.4492) rectangle (7.1760,1.4916) (7.6875,1.4492) rectangle (7.9448,1.4916) (8.5844,1.4492) rectangle (8.8416,1.4916) (9.8656,1.4492) rectangle (9.9948,1.4916) (10.7625,1.4492) rectangle (12.3010,1.4916) (0.2563,1.4906) rectangle (3.5885,1.5330) (3.8438,1.4906) rectangle (5.2541,1.5330) (5.6375,1.4906) rectangle (5.7666,1.5330) (5.8938,1.4906) rectangle (6.4073,1.5330) (6.7906,1.4906) rectangle (7.1760,1.5330) (7.6875,1.4906) rectangle (7.9448,1.5330) (8.5844,1.4906) rectangle (8.8416,1.5330) (9.7375,1.4906) rectangle (9.9948,1.5330) (10.7625,1.4906) rectangle (10.8916,1.5330) (11.0188,1.4906) rectangle (12.3010,1.5330) (0.2563,1.5320) rectangle (3.7166,1.5744) (3.8438,1.5320) rectangle (4.4854,1.5744) (4.6125,1.5320) rectangle (5.2541,1.5744) (5.7656,1.5320) rectangle (6.4073,1.5744) (6.6625,1.5320) rectangle (7.1760,1.5744) (7.6875,1.5320) rectangle (7.9448,1.5744) (8.7125,1.5320) rectangle (8.8416,1.5744) (9.7375,1.5320) rectangle (9.9948,1.5744) (10.8906,1.5320) rectangle (12.3010,1.5744) (0.2563,1.5734) rectangle (5.2541,1.6158) (5.6375,1.5734) rectangle (6.4073,1.6158) (6.6625,1.5734) rectangle (7.1760,1.6158) (7.6875,1.5734) rectangle (7.9448,1.6158) (8.5844,1.5734) rectangle (8.8416,1.6158) (9.7375,1.5734) rectangle (9.9948,1.6158) (10.6344,1.5734) rectangle (12.3010,1.6158) (0.2563,1.6148) rectangle (0.7698,1.6572) (0.8969,1.6148) rectangle (4.8698,1.6572) (4.9969,1.6148) rectangle (5.2541,1.6572) (5.6375,1.6148) rectangle (6.4073,1.6572) (6.5344,1.6148) rectangle (7.1760,1.6572) (7.6875,1.6148) rectangle (7.9448,1.6572) (8.5844,1.6148) rectangle (8.8416,1.6572) (10.6344,1.6148) rectangle (12.3010,1.6572) (0.2563,1.6562) rectangle (5.2541,1.6987) (5.6375,1.6562) rectangle (6.6635,1.6987) (6.7906,1.6562) rectangle (7.1760,1.6987) (7.5594,1.6562) rectangle (7.6885,1.6987) (7.8156,1.6562) rectangle (7.9448,1.6987) (8.5844,1.6562) rectangle (8.8416,1.6987) (10.6344,1.6562) rectangle (12.3010,1.6987) (0.2563,1.6977) rectangle (3.8448,1.7401) (3.9719,1.6977) rectangle (5.2541,1.7401) (5.6375,1.6977) rectangle (6.5354,1.7401) (6.7906,1.6977) rectangle (7.1760,1.7401) (8.5844,1.6977) rectangle (8.8416,1.7401) (10.6344,1.6977) rectangle (12.3010,1.7401) (0.3844,1.7391) rectangle (3.7166,1.7815) (3.9719,1.7391) rectangle (5.2541,1.7815) (5.6375,1.7391) rectangle (6.5354,1.7815) (6.7906,1.7391) rectangle (7.1760,1.7815) (8.5844,1.7391) rectangle (8.9698,1.7815) (10.6344,1.7391) rectangle (12.3010,1.7815) (0.3844,1.7805) rectangle (3.7166,1.8229) (3.9719,1.7805) rectangle (5.2541,1.8229) (5.6375,1.7805) rectangle (6.4073,1.8229) (6.7906,1.7805) rectangle (7.1760,1.8229) (8.5844,1.7805) rectangle (8.8416,1.8229) (10.6344,1.7805) rectangle (12.3010,1.8229) (0.2563,1.8219) rectangle (3.8448,1.8643) (3.9719,1.8219) rectangle (5.3823,1.8643) (5.6375,1.8219) rectangle (7.1760,1.8643) (7.6875,1.8219) rectangle (7.9448,1.8643) (8.4563,1.8219) rectangle (8.9698,1.8643) (9.7375,1.8219) rectangle (9.8666,1.8643) (10.3781,1.8219) rectangle (10.6354,1.8643) (10.7625,1.8219) rectangle (12.3010,1.8643) (0.0000,1.8633) rectangle (9.0979,1.9057) (9.2250,1.8633) rectangle (12.3010,1.9057) (0.0000,1.9047) rectangle (12.3010,1.9471) (0.0000,1.9461) rectangle (12.3010,1.9885) (0.0000,1.9875) rectangle (12.3010,2.0299) (0.0000,2.0289) rectangle (12.3010,2.0713) (0.0000,2.0703) rectangle (12.3010,2.1127) (0.0000,2.1117) rectangle (12.3010,2.1541) (0.0000,2.1531) rectangle (12.3010,2.1955) (0.0000,2.1945) rectangle (12.3010,2.2369) (0.0000,2.2359) rectangle (12.3010,2.2783) (0.0000,2.2773) rectangle (12.3010,2.3197) (0.0000,2.3188) rectangle (12.3010,2.3612) (0.0000,2.3602) rectangle (12.3010,2.4026) (0.0000,2.4016) rectangle (12.3010,2.4440) (0.0000,2.4430) rectangle (12.3010,2.4854) (0.0000,2.4844) rectangle (12.3010,2.5268) (0.0000,2.5258) rectangle (12.3010,2.5682) (0.0000,2.5672) rectangle (12.3010,2.6096) (0.0000,2.6086) rectangle (12.3010,2.6510);
\path[fill=hm1,draw=hm1,line width=0.15pt] (8.0719,0.0000) rectangle (8.2010,0.0424) (9.0969,0.0414) rectangle (9.2260,0.0838) (9.2250,0.1242) rectangle (9.3541,0.1666) (1.4094,0.1656) rectangle (1.5385,0.2080) (9.2250,0.1656) rectangle (9.3541,0.2080) (10.2500,0.2070) rectangle (10.3791,0.2494) (11.4031,0.2070) rectangle (11.5323,0.2494) (6.0219,0.5797) rectangle (6.1510,0.6221) (4.3563,0.6211) rectangle (4.4854,0.6635) (4.7406,0.6211) rectangle (4.8698,0.6635) (4.9969,0.6211) rectangle (5.1260,0.6635) (5.1250,0.7039) rectangle (5.2541,0.7463) (0.3844,0.7453) rectangle (0.5135,0.7877) (5.1250,0.7453) rectangle (5.2541,0.7877) (4.7406,0.8695) rectangle (4.8698,0.9119) (1.0250,0.9937) rectangle (1.1541,1.0362) (4.7406,0.9937) rectangle (4.8698,1.0362) (3.5875,1.0352) rectangle (3.7166,1.0776) (4.2281,1.0352) rectangle (4.4854,1.0776) (4.8688,1.0352) rectangle (5.1260,1.0776) (9.8656,1.0352) rectangle (9.9948,1.0776) (11.1469,1.0352) rectangle (11.2760,1.0776) (3.7156,1.0766) rectangle (3.8448,1.1190) (6.2781,1.1180) rectangle (6.4073,1.1604) (4.8688,1.2008) rectangle (4.9979,1.2432) (6.7906,1.2008) rectangle (6.9198,1.2432) (4.8688,1.2836) rectangle (4.9979,1.3260) (10.6344,1.2836) rectangle (10.7635,1.3260) (3.7156,1.3250) rectangle (3.8448,1.3674) (3.7156,1.3664) rectangle (3.8448,1.4088) (3.8438,1.4078) rectangle (3.9729,1.4502) (6.7906,1.4078) rectangle (6.9198,1.4502) (9.9938,1.4078) rectangle (10.1229,1.4502) (3.5875,1.4906) rectangle (3.7166,1.5330) (5.2531,1.4906) rectangle (5.3823,1.5330) (5.7656,1.4906) rectangle (5.8948,1.5330) (10.8906,1.4906) rectangle (11.0198,1.5330) (4.4844,1.5320) rectangle (4.6135,1.5744) (10.7625,1.5320) rectangle (10.8916,1.5744) (5.2531,1.5734) rectangle (5.3823,1.6158) (0.7688,1.6148) rectangle (0.8979,1.6572) (10.5063,1.6562) rectangle (10.6354,1.6987) (6.5344,1.6977) rectangle (6.6635,1.7401) (7.5594,1.8219) rectangle (7.6885,1.8643) (9.8656,1.8219) rectangle (10.1229,1.8643) (10.6344,1.8219) rectangle (10.7635,1.8643) (9.0969,1.8633) rectangle (9.2260,1.9057);
\path[fill=hm2,draw=hm2,line width=0.15pt] (8.3281,0.0000) rectangle (8.4573,0.0424) (9.0969,0.0000) rectangle (9.2260,0.0424) (5.3813,0.0414) rectangle (5.5104,0.0838) (1.4094,0.1242) rectangle (1.5385,0.1666) (10.2500,0.1656) rectangle (10.3791,0.2080) (11.2750,0.1656) rectangle (11.4041,0.2080) (9.2250,0.2070) rectangle (9.3541,0.2494) (1.4094,0.2484) rectangle (1.5385,0.2908) (1.4094,0.2898) rectangle (1.5385,0.3322) (3.5875,0.2898) rectangle (3.7166,0.3322) (9.2250,0.3727) rectangle (9.3541,0.4151) (10.2500,0.3727) rectangle (10.3791,0.4151) (1.0250,0.4969) rectangle (1.1541,0.5393) (3.9719,0.5797) rectangle (4.1010,0.6221) (5.8938,0.5797) rectangle (6.0229,0.6221) (5.7656,0.6211) rectangle (5.8948,0.6635) (10.2500,0.6211) rectangle (10.3791,0.6635) (0.2563,0.7039) rectangle (0.3854,0.7463) (4.9969,0.7039) rectangle (5.1260,0.7463) (5.6375,0.7039) rectangle (5.7666,0.7463) (0.2563,0.7867) rectangle (0.3854,0.8291) (4.9969,0.7867) rectangle (5.1260,0.8291) (9.9938,0.7867) rectangle (10.1229,0.8291) (3.8438,0.8281) rectangle (3.9729,0.8705) (4.2281,0.8281) rectangle (4.3573,0.8705) (6.1500,0.8281) rectangle (6.2791,0.8705) (5.6375,0.8695) rectangle (5.7666,0.9119) (5.8938,0.8695) rectangle (6.0229,0.9119) (11.1469,0.8695) rectangle (11.2760,0.9119) (11.2750,0.9109) rectangle (11.5323,0.9533) (11.4031,0.9523) rectangle (11.5323,0.9947) (6.1500,0.9937) rectangle (6.2791,1.0362) (7.8156,1.0766) rectangle (7.9448,1.1190) (10.6344,1.0766) rectangle (10.7635,1.1190) (10.6344,1.1594) rectangle (10.7635,1.2018) (6.6625,1.2422) rectangle (6.7916,1.2846) (6.6625,1.3250) rectangle (6.7916,1.3674) (7.5594,1.3250) rectangle (7.6885,1.3674) (3.7156,1.4078) rectangle (3.8448,1.4502) (7.5594,1.4492) rectangle (7.6885,1.4916) (6.6625,1.4906) rectangle (6.7916,1.5330) (3.7156,1.5320) rectangle (3.8448,1.5744) (4.8688,1.6148) rectangle (4.9979,1.6572) (6.4063,1.6148) rectangle (6.5354,1.6572) (5.2531,1.6562) rectangle (5.3823,1.6987) (7.6875,1.6562) rectangle (7.8166,1.6987) (8.4563,1.6562) rectangle (8.5854,1.6987) (3.8438,1.8219) rectangle (3.9729,1.8643) (5.3813,1.8219) rectangle (5.5104,1.8643);
\path[fill=hm3,draw=hm3,line width=0.15pt] (3.4594,0.0828) rectangle (3.5885,0.1252) (10.2500,0.2898) rectangle (10.5073,0.3322) (3.5875,0.3312) rectangle (3.7166,0.3737) (1.4094,0.3727) rectangle (1.5385,0.4151) (4.1000,0.5383) rectangle (4.2291,0.5807) (11.4031,0.5383) rectangle (11.5323,0.5807) (0.6406,0.6211) rectangle (0.7698,0.6635) (4.4844,0.6211) rectangle (4.7416,0.6635) (5.1250,0.6211) rectangle (5.2541,0.6635) (8.8406,0.6211) rectangle (8.9698,0.6635) (5.7656,0.6625) rectangle (5.8948,0.7049) (0.3844,0.7039) rectangle (0.5135,0.7463) (5.6375,0.7453) rectangle (5.7666,0.7877) (7.8156,0.7867) rectangle (7.9448,0.8291) (0.7688,0.8281) rectangle (0.8979,0.8705) (4.4844,0.8281) rectangle (4.6135,0.8705) (4.9969,0.8281) rectangle (5.1260,0.8705) (0.8969,0.8695) rectangle (1.0260,0.9119) (3.9719,0.8695) rectangle (4.1010,0.9119) (5.7656,0.8695) rectangle (5.8948,0.9119) (5.7656,0.9109) rectangle (5.8948,0.9533) (4.1000,1.0352) rectangle (4.2291,1.0776) (9.7375,1.0352) rectangle (9.8666,1.0776) (10.8906,1.0352) rectangle (11.1479,1.0776) (3.5875,1.0766) rectangle (3.7166,1.1190) (6.5344,1.0766) rectangle (6.7916,1.1190) (4.8688,1.1180) rectangle (4.9979,1.1604) (7.6875,1.1180) rectangle (7.8166,1.1604) (3.8438,1.1594) rectangle (3.9729,1.2018) (7.6875,1.1594) rectangle (7.8166,1.2018) (6.2781,1.2422) rectangle (6.4073,1.2846) (3.7156,1.2836) rectangle (3.8448,1.3260) (4.8688,1.3664) rectangle (4.9979,1.4088) (6.4063,1.3664) rectangle (6.5354,1.4088) (3.8438,1.4492) rectangle (3.9729,1.4916) (10.6344,1.4492) rectangle (10.7635,1.4916) (5.6375,1.5320) rectangle (5.7666,1.5744) (8.5844,1.5320) rectangle (8.7135,1.5744) (9.9938,1.5320) rectangle (10.1229,1.5744) (10.6344,1.5320) rectangle (10.7635,1.5744) (8.4563,1.6148) rectangle (8.5854,1.6572) (3.8438,1.6977) rectangle (3.9729,1.7401) (8.8406,1.6977) rectangle (8.9698,1.7401) (9.8656,1.6977) rectangle (9.9948,1.7401) (0.2563,1.7391) rectangle (0.3854,1.7815) (8.4563,1.7391) rectangle (8.5854,1.7815) (3.7156,1.7805) rectangle (3.8448,1.8229) (6.4063,1.7805) rectangle (6.6635,1.8229) (7.9438,1.8219) rectangle (8.0729,1.8643);
\path[fill=hm4,draw=hm4,line width=0.15pt] (1.4094,0.0828) rectangle (1.5385,0.1252) (10.2500,0.1242) rectangle (10.3791,0.1666) (11.4031,0.1656) rectangle (11.5323,0.2080) (8.8406,0.2898) rectangle (8.9698,0.3322) (9.2250,0.3312) rectangle (9.3541,0.3737) (3.5875,0.3727) rectangle (3.7166,0.4151) (4.2281,0.4141) rectangle (4.3573,0.4565) (10.2500,0.4969) rectangle (10.3791,0.5393) (4.7406,0.5797) rectangle (4.8698,0.6221) (6.1500,0.5797) rectangle (6.2791,0.6221) (10.2500,0.5797) rectangle (10.3791,0.6221) (4.2281,0.6211) rectangle (4.3573,0.6635) (9.2250,0.6211) rectangle (9.3541,0.6635) (11.2750,0.6211) rectangle (11.5323,0.6635) (0.5125,0.6625) rectangle (0.6416,0.7049) (3.8438,0.7039) rectangle (3.9729,0.7463) (4.4844,0.7039) rectangle (4.6135,0.7463) (11.4031,0.7039) rectangle (11.5323,0.7463) (4.9969,0.7453) rectangle (5.1260,0.7877) (3.8438,0.7867) rectangle (3.9729,0.8291) (4.3563,0.7867) rectangle (4.4854,0.8291) (9.8656,0.7867) rectangle (9.9948,0.8291) (11.1469,0.7867) rectangle (11.2760,0.8291) (0.5125,0.8281) rectangle (0.6416,0.8705) (7.5594,0.8281) rectangle (7.6885,0.8705) (10.7625,0.8281) rectangle (10.8916,0.8705) (4.7406,0.9523) rectangle (4.8698,0.9947) (5.6375,0.9523) rectangle (5.7666,0.9947) (6.1500,0.9523) rectangle (6.2791,0.9947) (10.8906,0.9937) rectangle (11.0198,1.0362) (11.1469,0.9937) rectangle (11.2760,1.0362) (5.1250,1.0352) rectangle (5.3823,1.0776) (7.5594,1.0352) rectangle (7.6885,1.0776) (6.4063,1.0766) rectangle (6.5354,1.1190) (6.7906,1.1180) rectangle (6.9198,1.1604) (3.5875,1.2422) rectangle (3.7166,1.2846) (4.8688,1.2422) rectangle (4.9979,1.2846) (6.5344,1.2422) rectangle (6.6635,1.2846) (7.5594,1.2422) rectangle (7.6885,1.2846) (9.9938,1.2422) rectangle (10.1229,1.2846) (6.5344,1.2836) rectangle (6.6635,1.3260) (6.4063,1.3250) rectangle (6.5354,1.3674) (5.2531,1.4078) rectangle (5.3823,1.4502) (6.5344,1.4078) rectangle (6.6635,1.4502) (3.5875,1.4492) rectangle (3.7166,1.4916) (6.6625,1.4492) rectangle (6.7916,1.4916) (8.8406,1.4492) rectangle (8.9698,1.4916) (9.7375,1.4492) rectangle (9.8666,1.4916) (5.2531,1.5320) rectangle (5.3823,1.5744) (7.5594,1.5320) rectangle (7.6885,1.5744) (9.9938,1.5734) rectangle (10.1229,1.6158) (7.5594,1.6148) rectangle (7.6885,1.6572) (5.3813,1.6562) rectangle (5.5104,1.6987) (8.8406,1.6562) rectangle (8.9698,1.6987) (6.6625,1.7391) rectangle (6.7916,1.7815) (9.8656,1.7391) rectangle (9.9948,1.7815) (0.2563,1.7805) rectangle (0.3854,1.8229) (3.8438,1.7805) rectangle (3.9729,1.8229) (5.3813,1.7805) rectangle (5.5104,1.8229);
\path[fill=hm5,draw=hm5,line width=0.15pt] (8.7125,0.1242) rectangle (8.8416,0.1666) (11.4031,0.1242) rectangle (11.5323,0.1666) (1.4094,0.2070) rectangle (1.5385,0.2494) (10.2500,0.2484) rectangle (10.3791,0.2908) (9.2250,0.2898) rectangle (9.3541,0.3322) (8.8406,0.3312) rectangle (8.9698,0.3737) (10.3781,0.3312) rectangle (10.5073,0.3737) (4.2281,0.4969) rectangle (4.4854,0.5393) (7.6875,0.4969) rectangle (7.8166,0.5393) (8.8406,0.4969) rectangle (8.9698,0.5393) (0.8969,0.5383) rectangle (1.0260,0.5807) (6.0219,0.5383) rectangle (6.1510,0.5807) (10.2500,0.5383) rectangle (10.3791,0.5807) (0.3844,0.6625) rectangle (0.5135,0.7049) (9.2250,0.6625) rectangle (9.3541,0.7049) (11.4031,0.6625) rectangle (11.5323,0.7049) (10.8906,0.7867) rectangle (11.1479,0.8291) (0.3844,0.8281) rectangle (0.5135,0.8705) (4.6125,0.8281) rectangle (4.7416,0.8705) (10.6344,0.8281) rectangle (10.7635,0.8705) (4.8688,0.8695) rectangle (4.9979,0.9119) (11.0188,0.8695) rectangle (11.1479,0.9119) (4.7406,0.9109) rectangle (4.8698,0.9533) (5.6375,0.9109) rectangle (5.7666,0.9533) (11.1469,0.9109) rectangle (11.2760,0.9533) (4.1000,0.9523) rectangle (4.2291,0.9947) (5.2531,0.9523) rectangle (5.3823,0.9947) (11.1469,0.9523) rectangle (11.2760,0.9947) (4.2281,0.9937) rectangle (4.3573,1.0362) (8.5844,1.0352) rectangle (8.7135,1.0776) (5.2531,1.0766) rectangle (5.3823,1.1190) (9.8656,1.0766) rectangle (9.9948,1.1190) (6.6625,1.1180) rectangle (6.7916,1.1604) (3.5875,1.1594) rectangle (3.7166,1.2018) (6.2781,1.1594) rectangle (6.4073,1.2018) (6.6625,1.2008) rectangle (6.7916,1.2432) (10.6344,1.2008) rectangle (10.7635,1.2432) (9.9938,1.2836) rectangle (10.1229,1.3260) (6.5344,1.3250) rectangle (6.6635,1.3674) (6.5344,1.3664) rectangle (6.6635,1.4088) (8.8406,1.3664) rectangle (8.9698,1.4088) (9.9938,1.3664) rectangle (10.1229,1.4088) (3.7156,1.4492) rectangle (3.8448,1.4916) (6.4063,1.4492) rectangle (6.6635,1.4916) (9.9938,1.4492) rectangle (10.1229,1.4916) (3.7156,1.4906) rectangle (3.8448,1.5330) (10.6344,1.4906) rectangle (10.7635,1.5330) (8.8406,1.5734) rectangle (8.9698,1.6158) (8.8406,1.6148) rectangle (8.9698,1.6572) (9.6094,1.6562) rectangle (9.7385,1.6987) (5.2531,1.6977) rectangle (5.3823,1.7401) (7.6875,1.6977) rectangle (7.8166,1.7401) (8.4563,1.6977) rectangle (8.5854,1.7401) (9.7375,1.6977) rectangle (9.8666,1.7401) (3.7156,1.7391) rectangle (3.8448,1.7815) (5.3813,1.7391) rectangle (5.5104,1.7815) (6.5344,1.7391) rectangle (6.6635,1.7815) (9.9938,1.7391) rectangle (10.1229,1.7815) (6.6625,1.7805) rectangle (6.7916,1.8229) (7.8156,1.7805) rectangle (7.9448,1.8229) (8.4563,1.7805) rectangle (8.5854,1.8229) (8.8406,1.7805) rectangle (8.9698,1.8229) (9.8656,1.7805) rectangle (9.9948,1.8229) (9.6094,1.8219) rectangle (9.7385,1.8643);
\path[fill=hm6,draw=hm6,line width=0.15pt] (9.2250,0.2484) rectangle (9.3541,0.2908) (10.1219,0.3312) rectangle (10.3791,0.3737) (11.1469,0.3312) rectangle (11.2760,0.3737) (4.2281,0.3727) rectangle (4.3573,0.4151) (10.3781,0.3727) rectangle (10.5073,0.4151) (11.1469,0.3727) rectangle (11.2760,0.4151) (3.5875,0.4141) rectangle (3.7166,0.4565) (4.2281,0.4555) rectangle (4.3573,0.4979) (6.0219,0.4969) rectangle (6.1510,0.5393) (9.2250,0.4969) rectangle (9.3541,0.5393) (0.7688,0.5797) rectangle (0.8979,0.6221) (9.2250,0.5797) rectangle (9.3541,0.6221) (10.3781,0.5797) rectangle (10.5073,0.6221) (6.1500,0.6211) rectangle (6.2791,0.6635) (3.8438,0.6625) rectangle (3.9729,0.7049) (5.2531,0.7039) rectangle (5.3823,0.7463) (7.8156,0.7039) rectangle (7.9448,0.7463) (9.8656,0.7039) rectangle (10.1229,0.7463) (11.2750,0.7039) rectangle (11.4041,0.7463) (7.8156,0.7453) rectangle (7.9448,0.7877) (9.2250,0.7453) rectangle (9.3541,0.7877) (9.9938,0.7453) rectangle (10.1229,0.7877) (10.2500,0.7453) rectangle (10.3791,0.7877) (4.8688,0.7867) rectangle (4.9979,0.8291) (7.6875,0.7867) rectangle (7.8166,0.8291) (9.7375,0.7867) rectangle (9.8666,0.8291) (3.5875,0.8281) rectangle (3.7166,0.8705) (4.8688,0.8281) rectangle (4.9979,0.8705) (5.1250,0.8695) rectangle (5.2541,0.9119) (7.8156,0.8695) rectangle (7.9448,0.9119) (10.8906,0.8695) rectangle (11.0198,0.9119) (4.8688,0.9109) rectangle (4.9979,0.9533) (5.1250,0.9109) rectangle (5.2541,0.9533) (3.9719,0.9523) rectangle (4.1010,0.9947) (5.6375,0.9937) rectangle (5.7666,1.0362) (9.9938,1.0352) rectangle (10.1229,1.0776) (5.2531,1.1180) rectangle (5.5104,1.1604) (6.5344,1.1180) rectangle (6.6635,1.1604) (9.8656,1.1180) rectangle (9.9948,1.1604) (5.2531,1.1594) rectangle (5.3823,1.2018) (9.8656,1.1594) rectangle (9.9948,1.2018) (3.5875,1.2008) rectangle (3.7166,1.2432) (3.8438,1.2008) rectangle (3.9729,1.2432) (8.4563,1.2008) rectangle (8.5854,1.2432) (9.9938,1.2008) rectangle (10.1229,1.2432) (6.4063,1.2836) rectangle (6.5354,1.3260) (5.2531,1.3250) rectangle (5.5104,1.3674) (8.4563,1.3664) rectangle (8.5854,1.4088) (8.4563,1.4078) rectangle (8.5854,1.4502) (7.5594,1.4906) rectangle (7.6885,1.5330) (10.5063,1.4906) rectangle (10.6354,1.5330) (5.3813,1.5320) rectangle (5.5104,1.5744) (8.8406,1.5320) rectangle (8.9698,1.5744) (6.5344,1.5734) rectangle (6.6635,1.6158) (9.6094,1.6148) rectangle (9.7385,1.6572) (9.9938,1.6148) rectangle (10.1229,1.6572) (10.5063,1.6148) rectangle (10.6354,1.6572) (5.5094,1.6562) rectangle (5.6385,1.6987) (7.8156,1.6977) rectangle (7.9448,1.7401) (9.9938,1.6977) rectangle (10.1229,1.7401) (7.6875,1.7391) rectangle (7.8166,1.7815) (7.4313,1.8219) rectangle (7.5604,1.8643);
\path[fill=hm7,draw=hm7,line width=0.15pt] (5.5094,0.0000) rectangle (5.6385,0.0424) (3.5875,0.1656) rectangle (3.7166,0.2080) (3.5875,0.2070) rectangle (3.7166,0.2494) (8.0719,0.2070) rectangle (8.2010,0.2494) (3.5875,0.2484) rectangle (3.7166,0.2908) (9.3531,0.2484) rectangle (9.4823,0.2908) (7.8156,0.2898) rectangle (7.9448,0.3322) (10.1219,0.2898) rectangle (10.2510,0.3322) (6.7906,0.3312) rectangle (6.9198,0.3737) (9.0969,0.3312) rectangle (9.2260,0.3737) (0.3844,0.3727) rectangle (0.5135,0.4151) (8.9688,0.3727) rectangle (9.0979,0.4151) (9.3531,0.3727) rectangle (9.4823,0.4151) (9.2250,0.4141) rectangle (9.3541,0.4565) (9.2250,0.5383) rectangle (9.3541,0.5807) (11.2750,0.5383) rectangle (11.4041,0.5807) (4.9969,0.5797) rectangle (5.1260,0.6221) (11.4031,0.5797) rectangle (11.5323,0.6221) (9.0969,0.6211) rectangle (9.2260,0.6635) (10.2500,0.6625) rectangle (10.3791,0.7049) (3.8438,0.7453) rectangle (3.9729,0.7877) (9.8656,0.7453) rectangle (9.9948,0.7877) (11.1469,0.7453) rectangle (11.2760,0.7877) (7.5594,0.7867) rectangle (7.6885,0.8291) (9.6094,0.7867) rectangle (9.7385,0.8291) (9.8656,0.8281) rectangle (10.1229,0.8705) (10.3781,0.8281) rectangle (10.5073,0.8705) (0.5125,0.8695) rectangle (0.6416,0.9119) (9.8656,0.8695) rectangle (9.9948,0.9119) (4.1000,0.9109) rectangle (4.2291,0.9533) (6.1500,0.9109) rectangle (6.2791,0.9533) (0.3844,0.9523) rectangle (0.6416,0.9947) (10.7625,1.0352) rectangle (10.8916,1.0776) (7.5594,1.0766) rectangle (7.6885,1.1190) (3.5875,1.1180) rectangle (3.7166,1.1604) (6.4063,1.1180) rectangle (6.5354,1.1604) (7.8156,1.1180) rectangle (7.9448,1.1604) (6.5344,1.1594) rectangle (6.7916,1.2018) (7.5594,1.1594) rectangle (7.6885,1.2018) (7.8156,1.1594) rectangle (7.9448,1.2018) (8.4563,1.1594) rectangle (8.5854,1.2018) (8.4563,1.2422) rectangle (8.5854,1.2846) (9.6094,1.2422) rectangle (9.7385,1.2846) (5.2531,1.2836) rectangle (5.3823,1.3260) (5.2531,1.3664) rectangle (5.3823,1.4088) (9.6094,1.3664) rectangle (9.7385,1.4088) (8.4563,1.4492) rectangle (8.5854,1.4916) (5.3813,1.4906) rectangle (5.5104,1.5330) (6.4063,1.4906) rectangle (6.6635,1.5330) (9.6094,1.4906) rectangle (9.7385,1.5330) (9.9938,1.4906) rectangle (10.1229,1.5330) (6.4063,1.5320) rectangle (6.5354,1.5744) (9.6094,1.5320) rectangle (9.7385,1.5744) (5.3813,1.5734) rectangle (5.5104,1.6158) (8.4563,1.5734) rectangle (8.5854,1.6158) (9.6094,1.5734) rectangle (9.7385,1.6158) (5.5094,1.6148) rectangle (5.6385,1.6572) (9.7375,1.6562) rectangle (9.8666,1.6987) (9.9938,1.6562) rectangle (10.1229,1.6987) (5.3813,1.6977) rectangle (5.5104,1.7401) (10.5063,1.6977) rectangle (10.6354,1.7401) (3.8438,1.7391) rectangle (3.9729,1.7815) (7.5594,1.7391) rectangle (7.6885,1.7815) (10.5063,1.7391) rectangle (10.6354,1.7815) (5.2531,1.7805) rectangle (5.3823,1.8229) (9.7375,1.7805) rectangle (9.8666,1.8229) (9.9938,1.7805) rectangle (10.1229,1.8229) (0.1281,1.8219) rectangle (0.2573,1.8643) (5.5094,1.8219) rectangle (5.6385,1.8643);
\path[fill=hm8,draw=hm8,line width=0.15pt] (7.6875,0.0000) rectangle (7.9448,0.0424) (9.3531,0.0000) rectangle (9.4823,0.0424) (0.0000,0.0414) rectangle (0.1291,0.0838) (6.9188,0.1242) rectangle (7.0479,0.1666) (5.2531,0.1656) rectangle (5.3823,0.2080) (10.3781,0.1656) rectangle (10.5073,0.2080) (5.2531,0.2070) rectangle (5.3823,0.2494) (9.3531,0.2898) rectangle (9.4823,0.3322) (1.4094,0.3312) rectangle (1.5385,0.3737) (4.2281,0.3312) rectangle (4.3573,0.3737) (6.7906,0.3727) rectangle (6.9198,0.4151) (9.0969,0.3727) rectangle (9.2260,0.4151) (4.3563,0.4141) rectangle (4.4854,0.4565) (10.3781,0.4141) rectangle (10.5073,0.4565) (0.3844,0.4555) rectangle (0.5135,0.4979) (3.9719,0.5383) rectangle (4.1010,0.5807) (4.7406,0.5383) rectangle (4.8698,0.5807) (5.1250,0.5383) rectangle (5.2541,0.5807) (4.6125,0.5797) rectangle (4.7416,0.6221) (6.9188,0.5797) rectangle (7.0479,0.6221) (0.5125,0.6211) rectangle (0.6416,0.6635) (5.6375,0.6211) rectangle (5.7666,0.6635) (6.9188,0.6211) rectangle (7.0479,0.6635) (4.8688,0.6625) rectangle (4.9979,0.7049) (4.8688,0.7039) rectangle (4.9979,0.7463) (7.6875,0.7039) rectangle (7.8166,0.7463) (9.2250,0.7039) rectangle (9.3541,0.7463) (10.1219,0.7039) rectangle (10.3791,0.7463) (3.5875,0.7453) rectangle (3.7166,0.7877) (11.0188,0.7453) rectangle (11.1479,0.7877) (3.7156,0.7867) rectangle (3.8448,0.8291) (10.5063,0.7867) rectangle (10.8916,0.8291) (0.6406,0.8695) rectangle (0.8979,0.9119) (3.8438,0.8695) rectangle (3.9729,0.9119) (5.2531,0.8695) rectangle (5.3823,0.9119) (6.7906,0.8695) rectangle (6.9198,0.9119) (7.5594,0.8695) rectangle (7.8166,0.9119) (9.9938,0.8695) rectangle (10.1229,0.9119) (10.7625,0.8695) rectangle (10.8916,0.9119) (3.9719,0.9109) rectangle (4.1010,0.9533) (4.9969,0.9109) rectangle (5.1260,0.9533) (5.2531,0.9109) rectangle (5.5104,0.9533) (10.8906,0.9109) rectangle (11.0198,0.9533) (4.2281,0.9523) rectangle (4.3573,0.9947) (5.3813,0.9523) rectangle (5.5104,0.9947) (5.7656,0.9523) rectangle (5.8948,0.9947) (0.2563,0.9937) rectangle (0.5135,1.0362) (4.1000,0.9937) rectangle (4.2291,1.0362) (4.6125,0.9937) rectangle (4.7416,1.0362) (5.5094,0.9937) rectangle (5.6385,1.0362) (5.7656,0.9937) rectangle (5.8948,1.0362) (11.0188,0.9937) rectangle (11.1479,1.0362) (3.9719,1.0352) rectangle (4.1010,1.0776) (5.3813,1.0766) rectangle (5.5104,1.1190) (9.7375,1.0766) rectangle (9.8666,1.1190) (8.4563,1.1180) rectangle (8.5854,1.1604) (5.3813,1.2008) rectangle (5.5104,1.2432) (9.6094,1.2008) rectangle (9.7385,1.2432) (3.7156,1.2422) rectangle (3.8448,1.2846) (5.3813,1.2836) rectangle (5.5104,1.3260) (9.6094,1.3250) rectangle (9.7385,1.3674) (9.9938,1.3250) rectangle (10.1229,1.3674) (9.6094,1.4078) rectangle (9.7385,1.4502) (5.2531,1.4492) rectangle (5.5104,1.4916) (8.4563,1.5320) rectangle (8.5854,1.5744) (6.4063,1.5734) rectangle (6.5354,1.6158) (7.5594,1.5734) rectangle (7.6885,1.6158) (6.6625,1.6562) rectangle (6.7916,1.6987) (9.6094,1.6977) rectangle (9.7385,1.7401) (7.8156,1.7391) rectangle (7.9448,1.7815) (7.5594,1.7805) rectangle (7.8166,1.8229) (10.5063,1.7805) rectangle (10.6354,1.8229);
\path[fill=hm9,draw=hm9,line width=0.15pt] (6.0219,0.0000) rectangle (6.1510,0.0424) (7.3031,0.0414) rectangle (7.4323,0.0838) (9.0969,0.0828) rectangle (9.2260,0.1252) (11.4031,0.0828) rectangle (11.5323,0.1252) (5.3813,0.1656) rectangle (5.5104,0.2080) (9.0969,0.2070) rectangle (9.2260,0.2494) (10.3781,0.2070) rectangle (10.5073,0.2494) (8.9688,0.2898) rectangle (9.0979,0.3322) (11.1469,0.2898) rectangle (11.2760,0.3322) (0.0000,0.3312) rectangle (0.1291,0.3737) (7.3031,0.3312) rectangle (7.4323,0.3737) (7.3031,0.3727) rectangle (7.5604,0.4151) (8.8406,0.3727) rectangle (8.9698,0.4151) (10.1219,0.3727) rectangle (10.2510,0.4151) (5.6375,0.4141) rectangle (5.7666,0.4565) (1.1531,0.4555) rectangle (1.4104,0.4979) (5.6375,0.4555) rectangle (5.7666,0.4979) (5.6375,0.4969) rectangle (5.7666,0.5393) (8.8406,0.5383) rectangle (8.9698,0.5807) (10.1219,0.5383) rectangle (10.2510,0.5807) (10.3781,0.5383) rectangle (10.5073,0.5807) (5.1250,0.5797) rectangle (5.2541,0.6221) (11.2750,0.5797) rectangle (11.4041,0.6221) (10.3781,0.6211) rectangle (10.5073,0.6635) (4.4844,0.6625) rectangle (4.6135,0.7049) (11.2750,0.6625) rectangle (11.4041,0.7049) (3.7156,0.7453) rectangle (3.8448,0.7877) (4.8688,0.7453) rectangle (4.9979,0.7877) (7.6875,0.7453) rectangle (7.8166,0.7877) (9.7375,0.7453) rectangle (9.8666,0.7877) (10.1219,0.7453) rectangle (10.2510,0.7877) (8.8406,0.7867) rectangle (8.9698,0.8291) (9.0969,0.7867) rectangle (9.2260,0.8291) (10.3781,0.7867) rectangle (10.5073,0.8291) (6.7906,0.8281) rectangle (6.9198,0.8705) (9.7375,0.8281) rectangle (9.8666,0.8705) (4.6125,0.8695) rectangle (4.7416,0.9119) (4.9969,0.8695) rectangle (5.1260,0.9119) (5.3813,0.8695) rectangle (5.5104,0.9119) (6.1500,0.8695) rectangle (6.2791,0.9119) (0.8969,0.9109) rectangle (1.0260,0.9533) (6.7906,0.9109) rectangle (6.9198,0.9533) (11.0188,0.9109) rectangle (11.1479,0.9533) (0.2563,0.9523) rectangle (0.3854,0.9947) (4.8688,0.9523) rectangle (4.9979,0.9947) (5.1250,0.9523) rectangle (5.2541,0.9947) (4.3563,0.9937) rectangle (4.6135,1.0362) (4.8688,0.9937) rectangle (4.9979,1.0362) (5.3813,0.9937) rectangle (5.5104,1.0362) (10.7625,0.9937) rectangle (10.8916,1.0362) (8.4563,1.0766) rectangle (8.5854,1.1190) (8.8406,1.0766) rectangle (8.9698,1.1190) (5.3813,1.1594) rectangle (5.5104,1.2018) (3.7156,1.2008) rectangle (3.8448,1.2432) (6.2781,1.2008) rectangle (6.6635,1.2432) (6.4063,1.2422) rectangle (6.5354,1.2846) (8.8406,1.2422) rectangle (8.9698,1.2846) (8.4563,1.3250) rectangle (8.5854,1.3674) (5.3813,1.3664) rectangle (5.6385,1.4088) (5.3813,1.4078) rectangle (5.6385,1.4502) (5.5094,1.4492) rectangle (5.6385,1.4916) (9.6094,1.4492) rectangle (9.7385,1.4916) (10.5063,1.4492) rectangle (10.6354,1.4916) (8.8406,1.4906) rectangle (8.9698,1.5330) (9.3531,1.5734) rectangle (9.4823,1.6158) (5.3813,1.6148) rectangle (5.5104,1.6572) (7.5594,1.6977) rectangle (7.6885,1.7401) (5.2531,1.7391) rectangle (5.3823,1.7815) (10.3781,1.7805) rectangle (10.5073,1.8229) (8.3281,1.8219) rectangle (8.4573,1.8643);
\path[fill=hm10,draw=hm10,line width=0.15pt] (5.8938,0.0000) rectangle (6.0229,0.0424) (7.4313,0.0000) rectangle (7.5604,0.0424) (7.9438,0.0000) rectangle (8.0729,0.0424) (5.3813,0.0828) rectangle (5.5104,0.1252) (6.9188,0.0828) rectangle (7.0479,0.1252) (5.3813,0.1242) rectangle (5.5104,0.1666) (9.0969,0.1656) rectangle (9.2260,0.2080) (0.0000,0.2070) rectangle (0.1291,0.2494) (5.3813,0.2070) rectangle (5.5104,0.2494) (9.0969,0.2484) rectangle (9.2260,0.2908) (10.3781,0.2484) rectangle (10.5073,0.2908) (6.7906,0.2898) rectangle (6.9198,0.3322) (7.6875,0.2898) rectangle (7.8166,0.3322) (9.0969,0.2898) rectangle (9.2260,0.3322) (5.6375,0.3312) rectangle (5.7666,0.3737) (8.0719,0.3312) rectangle (8.2010,0.3737) (9.3531,0.3312) rectangle (9.4823,0.3737) (11.0188,0.3312) rectangle (11.1479,0.3737) (5.3813,0.3727) rectangle (5.5104,0.4151) (6.7906,0.4141) rectangle (6.9198,0.4565) (9.3531,0.4141) rectangle (9.4823,0.4565) (11.1469,0.4141) rectangle (11.2760,0.4565) (3.5875,0.4555) rectangle (3.7166,0.4979) (5.1250,0.4969) rectangle (5.2541,0.5393) (5.8938,0.4969) rectangle (6.0229,0.5393) (6.7906,0.4969) rectangle (6.9198,0.5393) (7.8156,0.4969) rectangle (7.9448,0.5393) (10.3781,0.4969) rectangle (10.5073,0.5393) (0.7688,0.5383) rectangle (0.8979,0.5807) (4.3563,0.5383) rectangle (4.4854,0.5807) (4.9969,0.5383) rectangle (5.1260,0.5807) (8.9688,0.5383) rectangle (9.0979,0.5807) (5.7656,0.5797) rectangle (5.8948,0.6221) (8.8406,0.5797) rectangle (8.9698,0.6221) (7.6875,0.6211) rectangle (7.8166,0.6635) (3.5875,0.6625) rectangle (3.7166,0.7049) (8.8406,0.6625) rectangle (8.9698,0.7049) (10.3781,0.6625) rectangle (10.5073,0.7049) (9.7375,0.7039) rectangle (9.8666,0.7463) (11.0188,0.7039) rectangle (11.1479,0.7463) (0.2563,0.7453) rectangle (0.3854,0.7877) (5.3813,0.7453) rectangle (5.5104,0.7877) (10.3781,0.7453) rectangle (10.5073,0.7877) (3.5875,0.7867) rectangle (3.7166,0.8291) (5.2531,0.7867) rectangle (5.5104,0.8291) (8.4563,0.7867) rectangle (8.5854,0.8291) (10.2500,0.7867) rectangle (10.3791,0.8291) (3.7156,0.8281) rectangle (3.8448,0.8705) (5.3813,0.8281) rectangle (5.5104,0.8705) (6.2781,0.8281) rectangle (6.4073,0.8705) (10.5063,0.8281) rectangle (10.6354,0.8705) (0.3844,0.8695) rectangle (0.5135,0.9119) (10.2500,0.8695) rectangle (10.3791,0.9119) (0.5125,0.9109) rectangle (0.6416,0.9533) (5.5094,0.9109) rectangle (5.6385,0.9533) (4.9969,0.9523) rectangle (5.1260,0.9947) (8.5844,0.9523) rectangle (8.7135,0.9947) (11.0188,0.9523) rectangle (11.1479,0.9947) (3.9719,0.9937) rectangle (4.1010,1.0362) (7.6875,0.9937) rectangle (7.8166,1.0362) (9.7375,0.9937) rectangle (9.8666,1.0362) (5.3813,1.0352) rectangle (5.5104,1.0776) (5.5094,1.0766) rectangle (5.6385,1.1190) (6.7906,1.0766) rectangle (6.9198,1.1190) (9.7375,1.1180) rectangle (9.8666,1.1604) (5.5094,1.1594) rectangle (5.6385,1.2018) (6.4063,1.1594) rectangle (6.5354,1.2018) (5.5094,1.2008) rectangle (5.6385,1.2432) (5.2531,1.2422) rectangle (5.5104,1.2846) (5.5094,1.4906) rectangle (5.6385,1.5330) (8.4563,1.4906) rectangle (8.5854,1.5330) (6.5344,1.5320) rectangle (6.6635,1.5744) (9.8656,1.6562) rectangle (9.9948,1.6987) (10.3781,1.6562) rectangle (10.5073,1.6987) (10.3781,1.7391) rectangle (10.5073,1.7815) (5.5094,1.7805) rectangle (5.6385,1.8229);
\path[fill=hm11,draw=hm11,line width=0.15pt] (0.3844,0.0000) rectangle (0.5135,0.0424) (8.0719,0.0414) rectangle (8.2010,0.0838) (9.3531,0.0414) rectangle (9.4823,0.0838) (8.2000,0.0828) rectangle (8.3291,0.1252) (8.2000,0.1656) rectangle (8.3291,0.2080) (8.8406,0.1656) rectangle (8.9698,0.2080) (9.3531,0.1656) rectangle (9.4823,0.2080) (8.2000,0.2070) rectangle (8.4573,0.2494) (9.3531,0.2070) rectangle (9.4823,0.2494) (10.1219,0.2070) rectangle (10.2510,0.2494) (6.7906,0.2484) rectangle (6.9198,0.2908) (8.9688,0.2484) rectangle (9.0979,0.2908) (10.1219,0.2484) rectangle (10.2510,0.2908) (7.9438,0.2898) rectangle (8.0729,0.3322) (8.3281,0.2898) rectangle (8.4573,0.3322) (7.4313,0.3312) rectangle (7.5604,0.3737) (8.2000,0.3312) rectangle (8.4573,0.3737) (9.4813,0.3727) rectangle (9.6104,0.4151) (0.5125,0.4141) rectangle (0.6416,0.4565) (7.6875,0.4141) rectangle (7.8166,0.4565) (10.2500,0.4141) rectangle (10.3791,0.4565) (6.7906,0.4555) rectangle (6.9198,0.4979) (9.2250,0.4555) rectangle (9.3541,0.4979) (0.5125,0.4969) rectangle (0.6416,0.5393) (4.9969,0.4969) rectangle (5.1260,0.5393) (5.3813,0.4969) rectangle (5.5104,0.5393) (10.1219,0.4969) rectangle (10.2510,0.5393) (4.2281,0.5383) rectangle (4.3573,0.5807) (5.6375,0.5383) rectangle (5.7666,0.5807) (6.1500,0.5383) rectangle (6.2791,0.5807) (0.6406,0.5797) rectangle (0.7698,0.6221) (4.2281,0.5797) rectangle (4.3573,0.6221) (5.6375,0.5797) rectangle (5.7666,0.6221) (8.9688,0.5797) rectangle (9.2260,0.6221) (3.8438,0.6211) rectangle (3.9729,0.6635) (4.8688,0.6211) rectangle (4.9979,0.6635) (5.3813,0.6211) rectangle (5.5104,0.6635) (10.1219,0.6211) rectangle (10.2510,0.6635) (5.2531,0.6625) rectangle (5.3823,0.7049) (9.0969,0.6625) rectangle (9.2260,0.7049) (3.5875,0.7039) rectangle (3.8448,0.7463) (10.3781,0.7039) rectangle (10.5073,0.7463) (11.1469,0.7039) rectangle (11.2760,0.7463) (7.5594,0.7453) rectangle (7.6885,0.7877) (8.8406,0.7453) rectangle (8.9698,0.7877) (9.6094,0.7453) rectangle (9.7385,0.7877) (6.7906,0.7867) rectangle (6.9198,0.8291) (4.3563,0.8281) rectangle (4.4854,0.8705) (8.8406,0.8281) rectangle (8.9698,0.8705) (4.2281,0.8695) rectangle (4.3573,0.9119) (5.5094,0.8695) rectangle (5.6385,0.9119) (4.2281,0.9109) rectangle (4.3573,0.9533) (10.7625,0.9109) rectangle (10.8916,0.9533) (4.4844,0.9523) rectangle (4.6135,0.9947) (0.6406,0.9937) rectangle (0.7698,1.0362) (9.8656,0.9937) rectangle (9.9948,1.0362) (3.8438,1.0352) rectangle (3.9729,1.0776) (10.6344,1.0352) rectangle (10.7635,1.0776) (9.6094,1.0766) rectangle (9.7385,1.1190) (9.9938,1.0766) rectangle (10.1229,1.1190) (3.7156,1.1180) rectangle (3.8448,1.1604) (3.7156,1.1594) rectangle (3.8448,1.2018) (9.9938,1.1594) rectangle (10.1229,1.2018) (7.5594,1.2008) rectangle (7.6885,1.2432) (8.8406,1.2008) rectangle (8.9698,1.2432) (5.5094,1.2422) rectangle (5.6385,1.2846) (5.5094,1.2836) rectangle (5.6385,1.3260) (8.4563,1.2836) rectangle (8.5854,1.3260) (9.6094,1.2836) rectangle (9.7385,1.3260) (5.5094,1.3250) rectangle (5.6385,1.3674) (5.5094,1.5320) rectangle (5.6385,1.5744) (5.5094,1.5734) rectangle (5.6385,1.6158) (10.3781,1.5734) rectangle (10.5073,1.6158) (5.2531,1.6148) rectangle (5.3823,1.6572) (10.3781,1.6148) rectangle (10.5073,1.6572) (6.6625,1.6977) rectangle (6.7916,1.7401) (5.5094,1.7391) rectangle (5.6385,1.7815) (9.7375,1.7391) rectangle (9.8666,1.7815) (8.0719,1.8219) rectangle (8.2010,1.8643) (8.9688,1.8219) rectangle (9.0979,1.8643);
\path[fill=hm12,draw=hm12,line width=0.15pt] (0.2563,0.0000) rectangle (0.3854,0.0424) (0.5125,0.0000) rectangle (0.6416,0.0424) (3.4594,0.0000) rectangle (3.5885,0.0424) (10.3781,0.0414) rectangle (10.5073,0.0838) (9.0969,0.1242) rectangle (9.2260,0.1666) (10.3781,0.1242) rectangle (10.5073,0.1666) (8.3281,0.1656) rectangle (8.4573,0.2080) (8.9688,0.1656) rectangle (9.0979,0.2080) (6.7906,0.2070) rectangle (6.9198,0.2494) (7.9438,0.2070) rectangle (8.0729,0.2494) (11.1469,0.2070) rectangle (11.2760,0.2494) (8.2000,0.2484) rectangle (8.3291,0.2908) (7.3031,0.2898) rectangle (7.6885,0.3322) (8.2000,0.2898) rectangle (8.3291,0.3322) (11.0188,0.2898) rectangle (11.1479,0.3322) (8.9688,0.3312) rectangle (9.0979,0.3737) (10.5063,0.3312) rectangle (10.6354,0.3737) (11.0188,0.3727) rectangle (11.1479,0.4151) (0.3844,0.4141) rectangle (0.5135,0.4565) (7.3031,0.4141) rectangle (7.4323,0.4565) (8.8406,0.4141) rectangle (8.9698,0.4565) (0.5125,0.4555) rectangle (0.6416,0.4979) (4.3563,0.4555) rectangle (4.6135,0.4979) (10.2500,0.4555) rectangle (10.3791,0.4979) (11.1469,0.4555) rectangle (11.2760,0.4979) (4.1000,0.4969) rectangle (4.2291,0.5393) (4.7406,0.4969) rectangle (4.8698,0.5393) (5.5094,0.4969) rectangle (5.6385,0.5393) (5.7656,0.4969) rectangle (5.8948,0.5393) (8.9688,0.4969) rectangle (9.2260,0.5393) (9.9938,0.4969) rectangle (10.1229,0.5393) (5.2531,0.5383) rectangle (5.3823,0.5807) (9.0969,0.5383) rectangle (9.2260,0.5807) (9.9938,0.5383) rectangle (10.1229,0.5807) (10.5063,0.5383) rectangle (10.6354,0.5807) (10.1219,0.5797) rectangle (10.2510,0.6221) (10.5063,0.5797) rectangle (10.6354,0.6221) (5.5094,0.6211) rectangle (5.6385,0.6635) (7.8156,0.6211) rectangle (7.9448,0.6635) (8.9688,0.6211) rectangle (9.0979,0.6635) (3.7156,0.6625) rectangle (3.8448,0.7049) (5.3813,0.6625) rectangle (5.6385,0.7049) (5.3813,0.7039) rectangle (5.5104,0.7463) (9.0969,0.7039) rectangle (9.2260,0.7463) (5.2531,0.7453) rectangle (5.3823,0.7877) (9.3531,0.7453) rectangle (9.4823,0.7877) (10.5063,0.7453) rectangle (10.6354,0.7877) (10.8906,0.7453) rectangle (11.0198,0.7877) (5.5094,0.7867) rectangle (5.6385,0.8291) (9.2250,0.8281) rectangle (9.3541,0.8705) (9.6094,0.8281) rectangle (9.7385,0.8705) (3.7156,0.8695) rectangle (3.8448,0.9119) (9.2250,0.8695) rectangle (9.3541,0.9119) (10.6344,0.8695) rectangle (10.7635,0.9119) (0.3844,0.9109) rectangle (0.5135,0.9533) (0.6406,0.9109) rectangle (0.8979,0.9533) (4.6125,0.9109) rectangle (4.7416,0.9533) (6.7906,0.9523) rectangle (6.9198,0.9947) (5.1250,0.9937) rectangle (5.3823,1.0362) (6.2781,0.9937) rectangle (6.4073,1.0362) (7.8156,0.9937) rectangle (7.9448,1.0362) (8.5844,0.9937) rectangle (8.7135,1.0362) (9.6094,0.9937) rectangle (9.7385,1.0362) (10.6344,0.9937) rectangle (10.7635,1.0362) (6.5344,1.0352) rectangle (6.6635,1.0776) (8.4563,1.0352) rectangle (8.5854,1.0776) (5.5094,1.1180) rectangle (5.6385,1.1604) (7.5594,1.1180) rectangle (7.6885,1.1604) (8.8406,1.1180) rectangle (8.9698,1.1604) (5.2531,1.2008) rectangle (5.3823,1.2432) (10.1219,1.4492) rectangle (10.2510,1.4916) (9.7375,1.6148) rectangle (9.8666,1.6572) (9.3531,1.6977) rectangle (9.4823,1.7401) (9.3531,1.7391) rectangle (9.4823,1.7815) (9.6094,1.7391) rectangle (9.7385,1.7815) (9.6094,1.7805) rectangle (9.7385,1.8229) (9.3531,1.8219) rectangle (9.6104,1.8643) (10.2500,1.8219) rectangle (10.3791,1.8643);
\path[fill=hm13,draw=hm13,line width=0.15pt] (5.7656,0.0000) rectangle (5.8948,0.0424) (7.5594,0.0000) rectangle (7.6885,0.0424) (1.4094,0.0414) rectangle (1.5385,0.0838) (8.9688,0.0414) rectangle (9.0979,0.0838) (5.2531,0.0828) rectangle (5.3823,0.1252) (10.2500,0.0828) rectangle (10.5073,0.1252) (8.2000,0.1242) rectangle (8.3291,0.1666) (9.3531,0.1242) rectangle (9.4823,0.1666) (8.0719,0.1656) rectangle (8.2010,0.2080) (7.3031,0.2484) rectangle (7.4323,0.2908) (8.0719,0.2484) rectangle (8.2010,0.2908) (8.3281,0.2484) rectangle (8.4573,0.2908) (11.1469,0.2484) rectangle (11.2760,0.2908) (0.0000,0.2898) rectangle (0.1291,0.3322) (8.0719,0.2898) rectangle (8.2010,0.3322) (10.5063,0.2898) rectangle (10.6354,0.3322) (4.3563,0.3312) rectangle (4.4854,0.3737) (1.2813,0.3727) rectangle (1.4104,0.4151) (10.5063,0.3727) rectangle (10.6354,0.4151) (0.2563,0.4141) rectangle (0.3854,0.4565) (1.2813,0.4141) rectangle (1.4104,0.4565) (5.2531,0.4141) rectangle (5.3823,0.4565) (9.8656,0.4555) rectangle (9.9948,0.4979) (5.8938,0.5383) rectangle (6.0229,0.5807) (9.3531,0.5383) rectangle (9.4823,0.5807) (9.8656,0.5383) rectangle (9.9948,0.5807) (4.4844,0.5797) rectangle (4.6135,0.6221) (11.0188,0.5797) rectangle (11.2760,0.6221) (9.3531,0.6211) rectangle (9.4823,0.6635) (0.2563,0.6625) rectangle (0.3854,0.7049) (9.3531,0.6625) rectangle (9.4823,0.7049) (5.5094,0.7039) rectangle (5.6385,0.7463) (10.7625,0.7453) rectangle (10.8916,0.7877) (6.2781,0.7867) rectangle (6.4073,0.8291) (8.5844,0.7867) rectangle (8.7135,0.8291) (9.2250,0.7867) rectangle (9.4823,0.8291) (5.2531,0.8281) rectangle (5.3823,0.8705) (6.5344,0.8695) rectangle (6.6635,0.9119) (8.8406,0.8695) rectangle (8.9698,0.9119) (9.7375,0.8695) rectangle (9.8666,0.9119) (5.5094,0.9523) rectangle (5.6385,0.9947) (7.6875,0.9523) rectangle (7.8166,0.9947) (10.8906,0.9523) rectangle (11.0198,0.9947) (3.5875,0.9937) rectangle (3.8448,1.0362) (4.9969,0.9937) rectangle (5.1260,1.0362) (7.5594,0.9937) rectangle (7.6885,1.0362) (6.4063,1.0352) rectangle (6.5354,1.0776) (8.8406,1.0352) rectangle (8.9698,1.0776) (9.6094,1.1180) rectangle (9.7385,1.1604) (9.7375,1.1594) rectangle (9.8666,1.2018) (9.8656,1.6148) rectangle (9.9948,1.6572) (5.5094,1.6977) rectangle (5.6385,1.7401) (10.3781,1.6977) rectangle (10.5073,1.7401);
\path[fill=hm14,draw=hm14,line width=0.15pt] (4.4844,0.0000) rectangle (4.6135,0.0424) (6.1500,0.0000) rectangle (6.2791,0.0424) (10.3781,0.0000) rectangle (10.5073,0.0424) (11.4031,0.0414) rectangle (11.5323,0.0838) (8.0719,0.0828) rectangle (8.2010,0.1252) (8.3281,0.0828) rectangle (8.4573,0.1252) (9.3531,0.0828) rectangle (9.4823,0.1252) (8.0719,0.1242) rectangle (8.2010,0.1666) (0.0000,0.1656) rectangle (0.1291,0.2080) (0.2563,0.1656) rectangle (0.3854,0.2080) (11.1469,0.1656) rectangle (11.2760,0.2080) (8.9688,0.2070) rectangle (9.0979,0.2494) (0.0000,0.2484) rectangle (0.1291,0.2908) (7.9438,0.2484) rectangle (8.0729,0.2908) (8.8406,0.2484) rectangle (8.9698,0.2908) (9.4813,0.2898) rectangle (9.6104,0.3322) (4.1000,0.3312) rectangle (4.2291,0.3737) (5.3813,0.3312) rectangle (5.5104,0.3737) (7.9438,0.3312) rectangle (8.0729,0.3737) (9.4813,0.3312) rectangle (9.6104,0.3737) (10.8906,0.3312) rectangle (11.0198,0.3737) (0.5125,0.3727) rectangle (0.6416,0.4151) (1.1531,0.3727) rectangle (1.2823,0.4151) (4.3563,0.3727) rectangle (4.4854,0.4151) (5.6375,0.3727) rectangle (5.8948,0.4151) (5.3813,0.4141) rectangle (5.5104,0.4565) (5.3813,0.4555) rectangle (5.5104,0.4979) (8.8406,0.4555) rectangle (8.9698,0.4979) (0.3844,0.4969) rectangle (0.5135,0.5393) (0.3844,0.5383) rectangle (0.5135,0.5807) (9.7375,0.5383) rectangle (9.8666,0.5807) (4.3563,0.5797) rectangle (4.4854,0.6221) (4.8688,0.5797) rectangle (4.9979,0.6221) (5.3813,0.5797) rectangle (5.6385,0.6221) (8.9688,0.6625) rectangle (9.0979,0.7049) (10.1219,0.6625) rectangle (10.2510,0.7049) (7.5594,0.7039) rectangle (7.6885,0.7463) (8.5844,0.7453) rectangle (8.7135,0.7877) (0.2563,0.8281) rectangle (0.3854,0.8705) (5.5094,0.8281) rectangle (5.6385,0.8705) (0.2563,0.8695) rectangle (0.3854,0.9119) (3.5875,0.8695) rectangle (3.7166,0.9119) (6.6625,0.8695) rectangle (6.7916,0.9119) (10.2500,0.9109) rectangle (10.3791,0.9533) (0.8969,0.9523) rectangle (1.0260,0.9947) (3.8438,0.9523) rectangle (3.9729,0.9947) (4.3563,0.9523) rectangle (4.4854,0.9947) (4.6125,0.9523) rectangle (4.7416,0.9947) (0.8969,0.9937) rectangle (1.0260,1.0362) (5.5094,1.0352) rectangle (5.6385,1.0776) (9.6094,1.0352) rectangle (9.7385,1.0776) (9.6094,1.1594) rectangle (9.7385,1.2018) (10.5063,1.2422) rectangle (10.6354,1.2846) (8.8406,1.3250) rectangle (8.9698,1.3674) (10.1219,1.4078) rectangle (10.2510,1.4502) (10.3781,1.4906) rectangle (10.5073,1.5330) (9.3531,1.6148) rectangle (9.4823,1.6572) (8.2000,1.8219) rectangle (8.3291,1.8643);
\path[fill=hm15,draw=hm15,line width=0.15pt] (8.3281,0.0414) rectangle (8.4573,0.0838) (5.2531,0.1242) rectangle (5.3823,0.1666) (10.1219,0.1656) rectangle (10.2510,0.2080) (7.4313,0.2070) rectangle (7.5604,0.2494) (5.2531,0.2484) rectangle (5.5104,0.2908) (7.4313,0.2484) rectangle (7.5604,0.2908) (4.2281,0.2898) rectangle (4.3573,0.3322) (5.2531,0.2898) rectangle (5.3823,0.3322) (8.4563,0.2898) rectangle (8.5854,0.3322) (5.7656,0.3312) rectangle (5.8948,0.3737) (6.6625,0.3312) rectangle (6.7916,0.3737) (0.0000,0.3727) rectangle (0.1291,0.4151) (8.0719,0.3727) rectangle (8.2010,0.4151) (1.1531,0.4141) rectangle (1.2823,0.4565) (7.1750,0.4141) rectangle (7.3041,0.4565) (9.0969,0.4141) rectangle (9.2260,0.4565) (10.3781,0.4555) rectangle (10.5073,0.4979) (5.2531,0.4969) rectangle (5.3823,0.5393) (9.3531,0.4969) rectangle (9.4823,0.5393) (5.5094,0.5383) rectangle (5.6385,0.5807) (7.8156,0.5383) rectangle (7.9448,0.5807) (10.8906,0.5383) rectangle (11.0198,0.5807) (3.5875,0.5797) rectangle (3.7166,0.6221) (5.2531,0.5797) rectangle (5.3823,0.6221) (7.1750,0.5797) rectangle (7.3041,0.6221) (9.3531,0.5797) rectangle (9.4823,0.6221) (0.2563,0.6211) rectangle (0.3854,0.6635) (5.2531,0.6211) rectangle (5.3823,0.6635) (11.1469,0.6625) rectangle (11.2760,0.7049) (9.6094,0.7039) rectangle (9.7385,0.7463) (10.8906,0.7039) rectangle (11.0198,0.7463) (5.5094,0.7453) rectangle (5.6385,0.7877) (6.7906,0.7453) rectangle (6.9198,0.7877) (7.4313,0.8281) rectangle (7.5604,0.8705) (8.5844,0.8281) rectangle (8.7135,0.8705) (10.2500,0.8281) rectangle (10.3791,0.8705) (4.4844,0.8695) rectangle (4.6135,0.9119) (7.4313,0.8695) rectangle (7.5604,0.9119) (10.1219,0.8695) rectangle (10.2510,0.9119) (3.8438,0.9109) rectangle (3.9729,0.9533) (7.8156,0.9109) rectangle (7.9448,0.9533) (9.2250,0.9109) rectangle (9.3541,0.9533) (10.6344,0.9109) rectangle (10.7635,0.9533) (0.6406,0.9523) rectangle (0.8979,0.9947) (9.2250,0.9523) rectangle (9.3541,0.9947) (10.7625,0.9523) rectangle (10.8916,0.9947) (0.7688,0.9937) rectangle (0.8979,1.0362) (6.7906,0.9937) rectangle (6.9198,1.0362) (9.9938,0.9937) rectangle (10.1229,1.0362) (10.5063,1.0766) rectangle (10.6354,1.1190) (9.9938,1.1180) rectangle (10.1229,1.1604) (10.5063,1.1180) rectangle (10.6354,1.1604) (8.8406,1.1594) rectangle (8.9698,1.2018) (8.8406,1.2836) rectangle (8.9698,1.3260) (10.5063,1.3664) rectangle (10.6354,1.4088) (10.5063,1.4078) rectangle (10.6354,1.4502) (10.3781,1.5320) rectangle (10.5073,1.5744) (10.5063,1.5734) rectangle (10.6354,1.6158) (7.9438,1.6148) rectangle (8.0729,1.6572) (7.4313,1.6562) rectangle (7.5604,1.6987) (9.3531,1.6562) rectangle (9.4823,1.6987) (7.9438,1.7391) rectangle (8.0729,1.7815) (10.1219,1.8219) rectangle (10.2510,1.8643);
\path[fill=hm16,draw=hm16,line width=0.15pt] (4.6125,0.0000) rectangle (4.7416,0.0424) (8.7125,0.0000) rectangle (8.8416,0.0424) (0.0000,0.0828) rectangle (0.1291,0.1252) (7.6875,0.0828) rectangle (7.8166,0.1252) (8.7125,0.0828) rectangle (8.8416,0.1252) (5.5094,0.1656) rectangle (5.6385,0.2080) (6.7906,0.1656) rectangle (6.9198,0.2080) (1.2813,0.2070) rectangle (1.4104,0.2494) (7.3031,0.2070) rectangle (7.4323,0.2494) (9.9938,0.2070) rectangle (10.1229,0.2494) (10.5063,0.2070) rectangle (10.6354,0.2494) (11.0188,0.2070) rectangle (11.1479,0.2494) (10.5063,0.2484) rectangle (10.6354,0.2908) (9.6094,0.2898) rectangle (9.7385,0.3322) (0.5125,0.3312) rectangle (0.6416,0.3737) (1.1531,0.3312) rectangle (1.2823,0.3737) (7.8156,0.3312) rectangle (7.9448,0.3737) (8.4563,0.3312) rectangle (8.5854,0.3737) (10.7625,0.3312) rectangle (10.8916,0.3737) (1.0250,0.3727) rectangle (1.1541,0.4151) (4.1000,0.3727) rectangle (4.2291,0.4151) (7.1750,0.3727) rectangle (7.3041,0.4151) (7.4313,0.4141) rectangle (7.5604,0.4565) (1.0250,0.4555) rectangle (1.1541,0.4979) (5.1250,0.4555) rectangle (5.3823,0.4979) (5.5094,0.4555) rectangle (5.6385,0.4979) (7.1750,0.4555) rectangle (7.4323,0.4979) (9.8656,0.4969) rectangle (9.9948,0.5393) (4.8688,0.5383) rectangle (4.9979,0.5807) (6.7906,0.5383) rectangle (6.9198,0.5807) (7.6875,0.5383) rectangle (7.8166,0.5807) (10.7625,0.5383) rectangle (10.8916,0.5807) (0.3844,0.5797) rectangle (0.5135,0.6221) (9.9938,0.5797) rectangle (10.1229,0.6221) (3.7156,0.6211) rectangle (3.8448,0.6635) (10.5063,0.6211) rectangle (10.6354,0.6635) (11.1469,0.6211) rectangle (11.2760,0.6635) (7.8156,0.6625) rectangle (7.9448,0.7049) (9.8656,0.6625) rectangle (9.9948,0.7049) (6.2781,0.7039) rectangle (6.4073,0.7463) (10.7625,0.7039) rectangle (10.8916,0.7463) (6.2781,0.7453) rectangle (6.4073,0.7877) (9.0969,0.7453) rectangle (9.2260,0.7877) (0.1281,0.7867) rectangle (0.2573,0.8291) (10.1219,0.7867) rectangle (10.2510,0.8291) (9.0969,0.8281) rectangle (9.2260,0.8705) (6.2781,0.8695) rectangle (6.4073,0.9119) (3.5875,0.9109) rectangle (3.7166,0.9533) (4.3563,0.9109) rectangle (4.4854,0.9533) (7.6875,0.9109) rectangle (7.8166,0.9533) (9.9938,0.9109) rectangle (10.1229,0.9533) (7.8156,0.9523) rectangle (7.9448,0.9947) (7.4313,1.2422) rectangle (7.5604,1.2846) (7.4313,1.3664) rectangle (7.5604,1.4088) (9.3531,1.4078) rectangle (9.4823,1.4502) (9.3531,1.4492) rectangle (9.4823,1.4916) (9.3531,1.4906) rectangle (9.4823,1.5330) (10.5063,1.5320) rectangle (10.6354,1.5744) (0.1281,1.6562) rectangle (0.2573,1.6987) (0.1281,1.7805) rectangle (0.2573,1.8229) (7.4313,1.7805) rectangle (7.5604,1.8229) (7.9438,1.7805) rectangle (8.0729,1.8229) (0.0000,1.8219) rectangle (0.1291,1.8643) (7.3031,1.8219) rectangle (7.4323,1.8643);
\path[fill=hm17,draw=hm17,line width=0.15pt] (6.2781,0.0000) rectangle (6.4073,0.0424) (9.7375,0.0000) rectangle (9.9948,0.0424) (3.4594,0.0414) rectangle (3.5885,0.0838) (0.0000,0.1242) rectangle (0.1291,0.1666) (3.5875,0.1242) rectangle (3.7166,0.1666) (8.3281,0.1242) rectangle (8.4573,0.1666) (8.9688,0.1242) rectangle (9.0979,0.1666) (1.2813,0.1656) rectangle (1.4104,0.2080) (7.1750,0.1656) rectangle (7.4323,0.2080) (4.8688,0.2070) rectangle (4.9979,0.2494) (9.4813,0.2070) rectangle (9.6104,0.2494) (1.2813,0.2484) rectangle (1.4104,0.2908) (9.9938,0.2898) rectangle (10.1229,0.3322) (10.8906,0.2898) rectangle (11.0198,0.3322) (7.1750,0.3312) rectangle (7.3041,0.3737) (7.5594,0.3312) rectangle (7.6885,0.3737) (10.6344,0.3312) rectangle (10.7635,0.3737) (6.6625,0.3727) rectangle (6.7916,0.4151) (7.9438,0.3727) rectangle (8.0729,0.4151) (8.2000,0.3727) rectangle (8.4573,0.4151) (0.0000,0.4141) rectangle (0.1291,0.4565) (5.7656,0.4141) rectangle (5.8948,0.4565) (9.4813,0.4141) rectangle (9.6104,0.4565) (11.0188,0.4141) rectangle (11.1479,0.4565) (5.7656,0.4555) rectangle (5.8948,0.4979) (9.0969,0.4555) rectangle (9.2260,0.4979) (9.3531,0.4555) rectangle (9.4823,0.4979) (0.2563,0.4969) rectangle (0.3854,0.5393) (0.8969,0.4969) rectangle (1.0260,0.5393) (3.5875,0.4969) rectangle (3.7166,0.5393) (11.1469,0.4969) rectangle (11.2760,0.5393) (7.1750,0.5383) rectangle (7.3041,0.5807) (0.5125,0.5797) rectangle (0.6416,0.6221) (3.5875,0.6211) rectangle (3.7166,0.6635) (7.3031,0.6211) rectangle (7.4323,0.6635) (7.6875,0.6625) rectangle (7.8166,0.7049) (9.7375,0.6625) rectangle (9.8666,0.7049) (8.8406,0.7039) rectangle (8.9698,0.7463) (9.3531,0.7039) rectangle (9.4823,0.7463) (10.5063,0.7039) rectangle (10.6354,0.7463) (7.1750,0.7453) rectangle (7.3041,0.7877) (7.9438,0.7453) rectangle (8.0729,0.7877) (8.4563,0.7453) rectangle (8.5854,0.7877) (10.6344,0.7453) rectangle (10.7635,0.7877) (7.4313,0.7867) rectangle (7.5604,0.8291) (8.9688,0.7867) rectangle (9.0979,0.8291) (6.6625,0.8281) rectangle (6.7916,0.8705) (8.4563,0.8281) rectangle (8.5854,0.8705) (10.1219,0.8281) rectangle (10.2510,0.8705) (4.4844,0.9109) rectangle (4.6135,0.9533) (10.3781,0.9109) rectangle (10.5073,0.9533) (3.5875,0.9523) rectangle (3.8448,0.9947) (7.5594,0.9523) rectangle (7.6885,0.9947) (10.3781,1.0766) rectangle (10.5073,1.1190) (7.9438,1.1594) rectangle (8.0729,1.2018) (9.3531,1.2008) rectangle (9.4823,1.2432) (0.1281,1.2836) rectangle (0.2573,1.3260) (9.3531,1.3664) rectangle (9.4823,1.4088) (8.9688,1.4078) rectangle (9.0979,1.4502) (10.2500,1.4078) rectangle (10.3791,1.4502) (10.3781,1.4492) rectangle (10.5073,1.4916) (0.1281,1.6977) rectangle (0.2573,1.7401) (7.9438,1.6977) rectangle (8.0729,1.7401) (10.1219,1.6977) rectangle (10.2510,1.7401) (9.3531,1.7805) rectangle (9.4823,1.8229) (7.1750,1.8219) rectangle (7.3041,1.8643) (9.2250,1.8219) rectangle (9.3541,1.8643);
\path[fill=hm18,draw=hm18,line width=0.15pt] (3.9719,0.0000) rectangle (4.1010,0.0424) (9.4813,0.0000) rectangle (9.6104,0.0424) (7.4313,0.0414) rectangle (7.5604,0.0838) (8.8406,0.0414) rectangle (8.9698,0.0838) (9.4813,0.0414) rectangle (9.6104,0.0838) (5.5094,0.1242) rectangle (5.6385,0.1666) (8.8406,0.1242) rectangle (8.9698,0.1666) (11.2750,0.1242) rectangle (11.4041,0.1666) (8.8406,0.2070) rectangle (8.9698,0.2494) (9.4813,0.2484) rectangle (9.6104,0.2908) (5.3813,0.2898) rectangle (5.5104,0.3322) (8.5844,0.2898) rectangle (8.7135,0.3322) (0.1281,0.3312) rectangle (0.2573,0.3737) (8.5844,0.3312) rectangle (8.7135,0.3737) (9.6094,0.3312) rectangle (9.7385,0.3737) (9.9938,0.3312) rectangle (10.1229,0.3737) (10.7625,0.3727) rectangle (11.0198,0.4151) (4.4844,0.4141) rectangle (4.6135,0.4565) (5.5094,0.4141) rectangle (5.6385,0.4565) (7.9438,0.4141) rectangle (8.0729,0.4565) (8.3281,0.4141) rectangle (8.4573,0.4565) (10.5063,0.4141) rectangle (10.6354,0.4565) (0.2563,0.4555) rectangle (0.3854,0.4979) (7.4313,0.4555) rectangle (7.5604,0.4979) (7.6875,0.4555) rectangle (7.8166,0.4979) (8.9688,0.4555) rectangle (9.0979,0.4979) (9.9938,0.4555) rectangle (10.1229,0.4979) (3.9719,0.4969) rectangle (4.1010,0.5393) (4.4844,0.4969) rectangle (4.6135,0.5393) (7.1750,0.4969) rectangle (7.3041,0.5393) (0.6406,0.5383) rectangle (0.7698,0.5807) (3.5875,0.5383) rectangle (3.7166,0.5807) (5.3813,0.5383) rectangle (5.5104,0.5807) (3.8438,0.5797) rectangle (3.9729,0.6221) (10.7625,0.5797) rectangle (11.0198,0.6221) (7.1750,0.6211) rectangle (7.3041,0.6635) (7.5594,0.6211) rectangle (7.6885,0.6635) (10.5063,0.6625) rectangle (10.6354,0.7049) (11.0188,0.6625) rectangle (11.1479,0.7049) (8.9688,0.7453) rectangle (9.0979,0.7877) (7.3031,0.7867) rectangle (7.4323,0.8291) (8.9688,0.8281) rectangle (9.0979,0.8705) (6.6625,0.9109) rectangle (6.7916,0.9533) (7.5594,0.9109) rectangle (7.6885,0.9533) (8.5844,0.9109) rectangle (8.7135,0.9533) (3.8438,0.9937) rectangle (3.9729,1.0362) (8.4563,0.9937) rectangle (8.5854,1.0362) (10.3781,0.9937) rectangle (10.5073,1.0362) (0.1281,1.0352) rectangle (0.2573,1.0776) (7.4313,1.0766) rectangle (7.5604,1.1190) (7.9438,1.0766) rectangle (8.0729,1.1190) (10.2500,1.0766) rectangle (10.3791,1.1190) (9.3531,1.3250) rectangle (9.4823,1.3674) (10.3781,1.3664) rectangle (10.5073,1.4088) (10.3781,1.4078) rectangle (10.5073,1.4502) (7.4313,1.5320) rectangle (7.5604,1.5744) (9.3531,1.5320) rectangle (9.4823,1.5744) (7.4313,1.5734) rectangle (7.5604,1.6158) (8.9688,1.5734) rectangle (9.0979,1.6158) (7.1750,1.6148) rectangle (7.3041,1.6572) (10.1219,1.6148) rectangle (10.2510,1.6572) (10.1219,1.6562) rectangle (10.3791,1.6987) (8.9688,1.7391) rectangle (9.0979,1.7815) (8.3281,1.7805) rectangle (8.4573,1.8229) (9.0969,1.8219) rectangle (9.2260,1.8643);
\path[fill=hm19,draw=hm19,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.0424) (3.8438,0.0000) rectangle (3.9729,0.0424) (4.3563,0.0000) rectangle (4.4854,0.0424) (7.3031,0.0000) rectangle (7.4323,0.0424) (11.5313,0.0000) rectangle (11.6604,0.0424) (7.3031,0.0828) rectangle (7.4323,0.1252) (7.8156,0.0828) rectangle (7.9448,0.1252) (8.8406,0.0828) rectangle (8.9698,0.1252) (7.3031,0.1242) rectangle (7.4323,0.1666) (9.7375,0.1242) rectangle (9.8666,0.1666) (7.9438,0.1656) rectangle (8.0729,0.2080) (9.4813,0.1656) rectangle (9.6104,0.2080) (10.8906,0.2070) rectangle (11.0198,0.2494) (8.5844,0.2484) rectangle (8.7135,0.2908) (11.0188,0.2484) rectangle (11.1479,0.2908) (3.7156,0.2898) rectangle (3.8448,0.3322) (4.1000,0.2898) rectangle (4.2291,0.3322) (4.3563,0.2898) rectangle (4.6135,0.3322) (5.5094,0.2898) rectangle (5.7666,0.3322) (6.6625,0.2898) rectangle (6.7916,0.3322) (10.7625,0.2898) rectangle (10.8916,0.3322) (0.2563,0.3312) rectangle (0.5135,0.3737) (1.2813,0.3312) rectangle (1.4104,0.3737) (3.7156,0.3312) rectangle (3.8448,0.3737) (5.2531,0.3312) rectangle (5.3823,0.3737) (9.7375,0.3312) rectangle (9.8666,0.3737) (0.6406,0.3727) rectangle (0.7698,0.4151) (0.8969,0.3727) rectangle (1.0260,0.4151) (4.4844,0.3727) rectangle (4.6135,0.4151) (5.2531,0.3727) rectangle (5.3823,0.4151) (5.5094,0.3727) rectangle (5.6385,0.4151) (10.6344,0.3727) rectangle (10.7635,0.4151) (0.6406,0.4141) rectangle (0.7698,0.4565) (8.9688,0.4141) rectangle (9.0979,0.4565) (10.1219,0.4141) rectangle (10.2510,0.4565) (6.6625,0.4555) rectangle (6.7916,0.4979) (11.0188,0.4555) rectangle (11.1479,0.4979) (0.2563,0.5383) rectangle (0.3854,0.5807) (0.5125,0.5383) rectangle (0.6416,0.5807) (4.6125,0.5383) rectangle (4.7416,0.5807) (11.0188,0.5383) rectangle (11.1479,0.5807) (7.3031,0.5797) rectangle (7.4323,0.6221) (9.8656,0.5797) rectangle (9.9948,0.6221) (0.3844,0.6211) rectangle (0.5135,0.6635) (7.5594,0.6625) rectangle (7.6885,0.7049) (8.5844,0.6625) rectangle (8.7135,0.7049) (9.9938,0.6625) rectangle (10.1229,0.7049) (10.8906,0.6625) rectangle (11.0198,0.7049) (8.5844,0.7039) rectangle (8.7135,0.7463) (9.4813,0.7453) rectangle (9.6104,0.7877) (9.4813,0.7867) rectangle (9.6104,0.8291) (6.4063,0.8281) rectangle (6.5354,0.8705) (4.3563,0.8695) rectangle (4.4854,0.9119) (9.0969,0.8695) rectangle (9.2260,0.9119) (10.5063,0.8695) rectangle (10.6354,0.9119) (0.2563,0.9109) rectangle (0.3854,0.9533) (3.7156,0.9109) rectangle (3.8448,0.9533) (8.4563,0.9109) rectangle (8.5854,0.9533) (9.8656,0.9109) rectangle (9.9948,0.9533) (10.1219,0.9109) rectangle (10.2510,0.9533) (10.5063,0.9109) rectangle (10.6354,0.9533) (6.2781,0.9523) rectangle (6.4073,0.9947) (8.4563,0.9523) rectangle (8.5854,0.9947) (9.6094,0.9523) rectangle (9.7385,0.9947) (10.5063,0.9523) rectangle (10.7635,0.9947) (9.2250,0.9937) rectangle (9.3541,1.0362) (6.6625,1.0352) rectangle (6.9198,1.0776) (10.3781,1.0352) rectangle (10.5073,1.0776) (9.3531,1.0766) rectangle (9.4823,1.1190) (7.4313,1.1180) rectangle (7.5604,1.1604) (9.2250,1.1180) rectangle (9.3541,1.1604) (10.3781,1.1180) rectangle (10.5073,1.1604) (9.2250,1.1594) rectangle (9.4823,1.2018) (7.9438,1.2008) rectangle (8.0729,1.2432) (9.3531,1.2422) rectangle (9.4823,1.2846) (7.4313,1.2836) rectangle (7.5604,1.3260) (10.5063,1.2836) rectangle (10.6354,1.3260) (10.3781,1.3250) rectangle (10.6354,1.3674) (10.2500,1.4492) rectangle (10.3791,1.4916) (10.2500,1.4906) rectangle (10.3791,1.5330) (9.4813,1.5734) rectangle (9.6104,1.6158) (10.1219,1.5734) rectangle (10.2510,1.6158) (7.3031,1.6562) rectangle (7.4323,1.6987) (8.2000,1.7391) rectangle (8.4573,1.7815) (10.1219,1.7391) rectangle (10.2510,1.7815) (7.1750,1.7805) rectangle (7.3041,1.8229) (8.9688,1.7805) rectangle (9.0979,1.8229);
\path[fill=hm20,draw=hm20,line width=0.15pt] (8.5844,0.0000) rectangle (8.7135,0.0424) (5.5094,0.0414) rectangle (5.6385,0.0838) (5.5094,0.0828) rectangle (5.6385,0.1252) (10.1219,0.1242) rectangle (10.2510,0.1666) (4.8688,0.1656) rectangle (4.9979,0.2080) (10.5063,0.1656) rectangle (10.6354,0.2080) (6.6625,0.2070) rectangle (6.7916,0.2494) (8.5844,0.2070) rectangle (8.7135,0.2494) (9.6094,0.2070) rectangle (9.7385,0.2494) (9.8656,0.2070) rectangle (9.9948,0.2494) (0.1281,0.2484) rectangle (0.2573,0.2908) (9.9938,0.2484) rectangle (10.1229,0.2908) (9.7375,0.2898) rectangle (9.8666,0.3322) (10.6344,0.2898) rectangle (10.7635,0.3322) (1.0250,0.3312) rectangle (1.1541,0.3737) (5.5094,0.3312) rectangle (5.6385,0.3737) (0.7688,0.4141) rectangle (0.8979,0.4565) (1.0250,0.4141) rectangle (1.1541,0.4565) (6.0219,0.4141) rectangle (6.1510,0.4565) (6.6625,0.4141) rectangle (6.7916,0.4565) (7.5594,0.4141) rectangle (7.6885,0.4565) (8.2000,0.4141) rectangle (8.3291,0.4565) (10.8906,0.4141) rectangle (11.0198,0.4565) (0.6406,0.4555) rectangle (0.7698,0.4979) (6.0219,0.4555) rectangle (6.1510,0.4979) (4.6125,0.4969) rectangle (4.7416,0.5393) (9.7375,0.4969) rectangle (9.8666,0.5393) (7.3031,0.5383) rectangle (7.4323,0.5807) (7.5594,0.5383) rectangle (7.6885,0.5807) (10.6344,0.5383) rectangle (10.7635,0.5807) (11.1469,0.5383) rectangle (11.2760,0.5807) (7.4313,0.5797) rectangle (7.5604,0.6221) (7.8156,0.5797) rectangle (7.9448,0.6221) (10.6344,0.5797) rectangle (10.7635,0.6221) (7.4313,0.6211) rectangle (7.5604,0.6635) (11.0188,0.6211) rectangle (11.1479,0.6635) (6.2781,0.6625) rectangle (6.4073,0.7049) (0.1281,0.7453) rectangle (0.2573,0.7877) (6.6625,0.7453) rectangle (6.7916,0.7877) (7.4313,0.7453) rectangle (7.5604,0.7877) (6.4063,0.7867) rectangle (6.5354,0.8291) (6.6625,0.7867) rectangle (6.7916,0.8291) (7.1750,0.7867) rectangle (7.3041,0.8291) (6.4063,0.8695) rectangle (6.5354,0.9119) (8.5844,0.8695) rectangle (8.7135,0.9119) (10.3781,0.8695) rectangle (10.5073,0.9119) (8.8406,0.9109) rectangle (8.9698,0.9533) (9.0969,0.9109) rectangle (9.2260,0.9533) (0.1281,0.9523) rectangle (0.2573,0.9947) (10.2500,0.9523) rectangle (10.3791,0.9947) (10.2500,0.9937) rectangle (10.3791,1.0362) (0.1281,1.2422) rectangle (0.2573,1.2846) (7.4313,1.4078) rectangle (7.5604,1.4502) (7.4313,1.4492) rectangle (7.5604,1.4916) (7.9438,1.4492) rectangle (8.0729,1.4916) (7.4313,1.4906) rectangle (7.5604,1.5330) (9.4813,1.4906) rectangle (9.6104,1.5330) (10.2500,1.5734) rectangle (10.3791,1.6158) (7.4313,1.6148) rectangle (7.5604,1.6572) (8.9688,1.6148) rectangle (9.0979,1.6572) (9.4813,1.6148) rectangle (9.6104,1.6572) (7.9438,1.6562) rectangle (8.0729,1.6987) (7.4313,1.6977) rectangle (7.5604,1.7401) (9.4813,1.6977) rectangle (9.6104,1.7401) (10.2500,1.6977) rectangle (10.3791,1.7401) (0.1281,1.7391) rectangle (0.2573,1.7815) (0.0000,1.7805) rectangle (0.1291,1.8229) (8.0719,1.7805) rectangle (8.2010,1.8229) (10.1219,1.7805) rectangle (10.2510,1.8229);
\path[fill=hm21,draw=hm21,line width=0.15pt] (9.6094,0.0000) rectangle (9.7385,0.0424) (7.1750,0.0414) rectangle (7.3041,0.0838) (8.9688,0.0828) rectangle (9.0979,0.1252) (7.4313,0.1242) rectangle (7.5604,0.1666) (0.1281,0.1656) rectangle (0.2573,0.2080) (7.4313,0.1656) rectangle (7.5604,0.2080) (9.9938,0.1656) rectangle (10.1229,0.2080) (3.7156,0.2070) rectangle (3.8448,0.2494) (5.5094,0.2070) rectangle (5.6385,0.2494) (7.5594,0.2070) rectangle (7.6885,0.2494) (8.4563,0.2070) rectangle (8.5854,0.2494) (9.7375,0.2070) rectangle (9.8666,0.2494) (10.6344,0.2070) rectangle (10.7635,0.2494) (5.5094,0.2484) rectangle (5.6385,0.2908) (6.6625,0.2484) rectangle (6.7916,0.2908) (9.6094,0.2484) rectangle (9.7385,0.2908) (9.8656,0.2484) rectangle (9.9948,0.2908) (10.8906,0.2484) rectangle (11.0198,0.2908) (1.2813,0.2898) rectangle (1.4104,0.3322) (9.8656,0.2898) rectangle (9.9948,0.3322) (0.8969,0.3312) rectangle (1.0260,0.3737) (9.8656,0.3312) rectangle (9.9948,0.3737) (0.7688,0.3727) rectangle (0.8979,0.4151) (4.8688,0.3727) rectangle (4.9979,0.4151) (9.6094,0.3727) rectangle (9.7385,0.4151) (0.8969,0.4141) rectangle (1.0260,0.4565) (4.8688,0.4141) rectangle (4.9979,0.4565) (0.0000,0.4555) rectangle (0.1291,0.4979) (3.9719,0.4555) rectangle (4.1010,0.4979) (4.9969,0.4555) rectangle (5.1260,0.4979) (7.8156,0.4555) rectangle (7.9448,0.4979) (4.8688,0.4969) rectangle (4.9979,0.5393) (6.1500,0.4969) rectangle (6.2791,0.5393) (6.6625,0.4969) rectangle (6.7916,0.5393) (9.4813,0.5797) rectangle (9.6104,0.6221) (9.9938,0.6211) rectangle (10.1229,0.6635) (10.8906,0.6211) rectangle (11.0198,0.6635) (7.1750,0.6625) rectangle (7.3041,0.7049) (0.1281,0.7039) rectangle (0.2573,0.7463) (6.7906,0.7039) rectangle (6.9198,0.7463) (8.4563,0.7039) rectangle (8.5854,0.7463) (8.9688,0.7039) rectangle (9.0979,0.7463) (10.6344,0.7039) rectangle (10.7635,0.7463) (6.5344,0.7867) rectangle (6.6635,0.8291) (7.9438,0.7867) rectangle (8.0729,0.8291) (0.1281,0.8281) rectangle (0.2573,0.8705) (6.5344,0.8281) rectangle (6.6635,0.8705) (7.3031,0.8281) rectangle (7.4323,0.8705) (7.1750,0.8695) rectangle (7.3041,0.9119) (9.6094,0.8695) rectangle (9.7385,0.9119) (6.2781,0.9109) rectangle (6.4073,0.9533) (9.3531,0.9109) rectangle (9.4823,0.9533) (9.7375,0.9523) rectangle (9.9948,0.9947) (10.3781,0.9523) rectangle (10.5073,0.9947) (9.2250,1.0352) rectangle (9.3541,1.0776) (10.5063,1.0352) rectangle (10.6354,1.0776) (0.1281,1.0766) rectangle (0.2573,1.1190) (9.4813,1.0766) rectangle (9.6104,1.1190) (0.1281,1.1180) rectangle (0.2573,1.1604) (9.3531,1.1180) rectangle (9.4823,1.1604) (10.3781,1.2836) rectangle (10.5073,1.3260) (7.9438,1.3664) rectangle (8.0729,1.4088) (7.9438,1.4906) rectangle (8.0729,1.5330) (10.1219,1.4906) rectangle (10.2510,1.5330) (7.9438,1.5320) rectangle (8.0729,1.5744) (9.4813,1.5320) rectangle (9.6104,1.5744) (7.1750,1.5734) rectangle (7.3041,1.6158) (7.9438,1.5734) rectangle (8.0729,1.6158) (7.4313,1.7391) rectangle (7.5604,1.7815) (9.2250,1.7805) rectangle (9.3541,1.8229);
\path[fill=hm22,draw=hm22,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.0424) (4.1000,0.0000) rectangle (4.2291,0.0424) (5.6375,0.0000) rectangle (5.7666,0.0424) (6.4063,0.0000) rectangle (6.5354,0.0424) (5.2531,0.0414) rectangle (5.3823,0.0838) (9.8656,0.1242) rectangle (9.9948,0.1666) (1.1531,0.1656) rectangle (1.2823,0.2080) (9.8656,0.1656) rectangle (9.9948,0.2080) (7.8156,0.2070) rectangle (7.9448,0.2494) (4.8688,0.2484) rectangle (4.9979,0.2908) (7.1750,0.2898) rectangle (7.3041,0.3322) (0.6406,0.3312) rectangle (0.7698,0.3737) (4.4844,0.3312) rectangle (4.6135,0.3737) (6.5344,0.3312) rectangle (6.6635,0.3737) (7.6875,0.3312) rectangle (7.8166,0.3737) (3.7156,0.3727) rectangle (3.8448,0.4151) (6.5344,0.3727) rectangle (6.6635,0.4151) (8.4563,0.3727) rectangle (8.5854,0.4151) (9.7375,0.3727) rectangle (9.8666,0.4151) (8.0719,0.4141) rectangle (8.2010,0.4565) (4.7406,0.4555) rectangle (4.8698,0.4979) (8.2000,0.4555) rectangle (8.3291,0.4979) (9.7375,0.4555) rectangle (9.8666,0.4979) (0.1281,0.5797) rectangle (0.2573,0.6221) (7.5594,0.5797) rectangle (7.6885,0.6221) (9.6094,0.5797) rectangle (9.8666,0.6221) (7.9438,0.6211) rectangle (8.0729,0.6635) (10.7625,0.6211) rectangle (10.8916,0.6635) (6.7906,0.6625) rectangle (6.9198,0.7049) (10.7625,0.6625) rectangle (10.8916,0.7049) (7.1750,0.7039) rectangle (7.3041,0.7463) (8.3281,0.7453) rectangle (8.4573,0.7877) (9.3531,0.8281) rectangle (9.6104,0.8705) (6.5344,0.9109) rectangle (6.6635,0.9533) (9.0969,0.9523) rectangle (9.2260,0.9947) (9.9938,0.9523) rectangle (10.2510,0.9947) (6.5344,0.9937) rectangle (6.6635,1.0362) (7.9438,0.9937) rectangle (8.0729,1.0362) (7.4313,1.0352) rectangle (7.5604,1.0776) (9.3531,1.0352) rectangle (9.4823,1.0776) (0.1281,1.2008) rectangle (0.2573,1.2432) (7.9438,1.2422) rectangle (8.0729,1.2846) (9.3531,1.2836) rectangle (9.4823,1.3260) (7.1750,1.4078) rectangle (7.3041,1.4502) (9.4813,1.4492) rectangle (9.6104,1.4916) (10.1219,1.5320) rectangle (10.3791,1.5744) (10.2500,1.6148) rectangle (10.3791,1.6572) (7.1750,1.6562) rectangle (7.3041,1.6987) (9.4813,1.6562) rectangle (9.6104,1.6987) (0.0000,1.6977) rectangle (0.1291,1.7401) (8.3281,1.6977) rectangle (8.4573,1.7401) (9.0969,1.7391) rectangle (9.2260,1.7815) (7.3031,1.7805) rectangle (7.4323,1.8229);
\path[fill=hm23,draw=hm23,line width=0.15pt] (8.4563,0.0000) rectangle (8.5854,0.0424) (7.9438,0.0828) rectangle (8.0729,0.1252) (9.4813,0.1242) rectangle (9.6104,0.1666) (3.7156,0.1656) rectangle (3.8448,0.2080) (9.6094,0.1656) rectangle (9.7385,0.2080) (1.1531,0.2070) rectangle (1.2823,0.2494) (7.1750,0.2070) rectangle (7.3041,0.2494) (3.7156,0.2484) rectangle (3.8448,0.2908) (7.1750,0.2484) rectangle (7.3041,0.2908) (8.4563,0.2484) rectangle (8.5854,0.2908) (10.6344,0.2484) rectangle (10.8916,0.2908) (0.1281,0.2898) rectangle (0.2573,0.3322) (0.5125,0.2898) rectangle (0.6416,0.3322) (4.8688,0.2898) rectangle (4.9979,0.3322) (0.7688,0.3312) rectangle (0.8979,0.3737) (3.9719,0.3312) rectangle (4.1010,0.3737) (6.4063,0.3312) rectangle (6.5354,0.3737) (8.5844,0.3727) rectangle (8.7135,0.4151) (4.1000,0.4141) rectangle (4.2291,0.4565) (0.8969,0.4555) rectangle (1.0260,0.4979) (4.8688,0.4555) rectangle (4.9979,0.4979) (7.9438,0.4555) rectangle (8.2010,0.4979) (9.4813,0.4555) rectangle (9.6104,0.4979) (10.1219,0.4555) rectangle (10.2510,0.4979) (0.6406,0.4969) rectangle (0.7698,0.5393) (7.5594,0.4969) rectangle (7.6885,0.5393) (11.0188,0.4969) rectangle (11.1479,0.5393) (0.0000,0.5797) rectangle (0.1291,0.6221) (7.6875,0.5797) rectangle (7.8166,0.6221) (9.7375,0.6211) rectangle (9.9948,0.6635) (6.4063,0.7453) rectangle (6.5354,0.7877) (8.0719,0.7453) rectangle (8.2010,0.7877) (7.9438,0.8281) rectangle (8.0729,0.8705) (7.3031,0.8695) rectangle (7.4323,0.9119) (8.9688,0.8695) rectangle (9.0979,0.9119) (9.6094,0.9109) rectangle (9.8666,0.9533) (0.1281,0.9937) rectangle (0.2573,1.0362) (6.4063,0.9937) rectangle (6.5354,1.0362) (6.6625,0.9937) rectangle (6.7916,1.0362) (7.9438,1.0352) rectangle (8.0729,1.0776) (9.2250,1.0766) rectangle (9.3541,1.1190) (7.3031,1.1180) rectangle (7.4323,1.1604) (7.9438,1.1180) rectangle (8.0729,1.1604) (8.9688,1.1180) rectangle (9.2260,1.1604) (10.2500,1.1180) rectangle (10.3791,1.1604) (10.5063,1.1594) rectangle (10.6354,1.2018) (10.3781,1.2422) rectangle (10.5073,1.2846) (10.1219,1.2836) rectangle (10.2510,1.3260) (7.4313,1.3250) rectangle (7.5604,1.3674) (0.1281,1.3664) rectangle (0.2573,1.4088) (9.4813,1.3664) rectangle (9.6104,1.4088) (10.1219,1.3664) rectangle (10.2510,1.4088) (7.9438,1.4078) rectangle (8.0729,1.4502) (9.2250,1.4078) rectangle (9.3541,1.4502) (9.4813,1.4078) rectangle (9.6104,1.4502) (7.1750,1.4906) rectangle (7.3041,1.5330) (8.9688,1.4906) rectangle (9.0979,1.5330) (7.1750,1.5320) rectangle (7.3041,1.5744) (8.3281,1.5320) rectangle (8.4573,1.5744) (8.9688,1.5320) rectangle (9.0979,1.5744) (8.2000,1.6977) rectangle (8.3291,1.7401) (0.0000,1.7391) rectangle (0.1291,1.7815) (7.1750,1.7391) rectangle (7.3041,1.7815) (10.2500,1.7805) rectangle (10.3791,1.8229);
\path[fill=hm24,draw=hm24,line width=0.15pt] (8.8406,0.0000) rectangle (8.9698,0.0424) (7.4313,0.0828) rectangle (7.5604,0.1252) (11.2750,0.0828) rectangle (11.4041,0.1252) (9.7375,0.1656) rectangle (9.8666,0.2080) (11.0188,0.1656) rectangle (11.1479,0.2080) (6.5344,0.2070) rectangle (6.6635,0.2494) (7.6875,0.2070) rectangle (7.8166,0.2494) (10.7625,0.2070) rectangle (10.8916,0.2494) (1.1531,0.2484) rectangle (1.2823,0.2908) (4.2281,0.2484) rectangle (4.3573,0.2908) (9.7375,0.2484) rectangle (9.8666,0.2908) (6.4063,0.2898) rectangle (6.6635,0.3322) (5.8938,0.3312) rectangle (6.0229,0.3737) (5.8938,0.3727) rectangle (6.0229,0.4151) (9.9938,0.4141) rectangle (10.1229,0.4565) (10.7625,0.4141) rectangle (10.8916,0.4565) (0.7688,0.4555) rectangle (0.8979,0.4979) (8.3281,0.4555) rectangle (8.4573,0.4979) (10.5063,0.4555) rectangle (10.6354,0.4979) (10.5063,0.4969) rectangle (10.6354,0.5393) (10.8906,0.4969) rectangle (11.0198,0.5393) (0.0000,0.5383) rectangle (0.2573,0.5807) (3.8438,0.5383) rectangle (3.9729,0.5807) (9.6094,0.5383) rectangle (9.7385,0.5807) (9.4813,0.6211) rectangle (9.6104,0.6635) (10.6344,0.6211) rectangle (10.7635,0.6635) (10.6344,0.6625) rectangle (10.7635,0.7049) (6.4063,0.7039) rectangle (6.5354,0.7463) (0.0000,0.7453) rectangle (0.1291,0.7877) (6.5344,0.7453) rectangle (6.6635,0.7877) (7.1750,0.8281) rectangle (7.3041,0.8705) (8.4563,0.8695) rectangle (8.5854,0.9119) (0.1281,0.9109) rectangle (0.2573,0.9533) (6.4063,0.9109) rectangle (6.5354,0.9533) (6.6625,0.9523) rectangle (6.7916,0.9947) (9.3531,0.9523) rectangle (9.4823,0.9947) (8.8406,0.9937) rectangle (8.9698,1.0362) (7.1750,1.0766) rectangle (7.3041,1.1190) (10.1219,1.0766) rectangle (10.2510,1.1190) (7.1750,1.1180) rectangle (7.3041,1.1604) (9.4813,1.1180) rectangle (9.6104,1.1604) (0.1281,1.1594) rectangle (0.2573,1.2018) (7.9438,1.2836) rectangle (8.0729,1.3260) (0.1281,1.3250) rectangle (0.2573,1.3674) (10.1219,1.3250) rectangle (10.2510,1.3674) (8.0719,1.3664) rectangle (8.2010,1.4088) (0.1281,1.4078) rectangle (0.2573,1.4502) (8.9688,1.4492) rectangle (9.0979,1.4916) (7.3031,1.4906) rectangle (7.4323,1.5330) (9.2250,1.4906) rectangle (9.3541,1.5330) (0.1281,1.5320) rectangle (0.2573,1.5744) (0.1281,1.6148) rectangle (0.2573,1.6572) (7.3031,1.6148) rectangle (7.4323,1.6572) (9.0969,1.6148) rectangle (9.3541,1.6572) (8.9688,1.6562) rectangle (9.0979,1.6987) (7.1750,1.6977) rectangle (7.4323,1.7401) (8.9688,1.6977) rectangle (9.0979,1.7401) (9.2250,1.7391) rectangle (9.3541,1.7815) (8.2000,1.7805) rectangle (8.3291,1.8229);
\path[fill=hm25,draw=hm25,line width=0.15pt] (3.7156,0.0000) rectangle (3.8448,0.0424) (4.2281,0.0000) rectangle (4.3573,0.0424) (1.2813,0.0828) rectangle (1.4104,0.1252) (7.1750,0.0828) rectangle (7.3041,0.1252) (9.6094,0.1242) rectangle (9.7385,0.1666) (9.9938,0.1242) rectangle (10.1229,0.1666) (1.0250,0.1656) rectangle (1.1541,0.2080) (6.6625,0.1656) rectangle (6.7916,0.2080) (7.8156,0.1656) rectangle (7.9448,0.2080) (8.5844,0.1656) rectangle (8.7135,0.2080) (10.6344,0.1656) rectangle (10.7635,0.2080) (7.5594,0.2484) rectangle (7.6885,0.2908) (7.8156,0.2484) rectangle (7.9448,0.2908) (3.9719,0.3727) rectangle (4.1010,0.4151) (6.4063,0.3727) rectangle (6.5354,0.4151) (9.9938,0.3727) rectangle (10.1229,0.4151) (4.6125,0.4141) rectangle (4.7416,0.4565) (5.8938,0.4141) rectangle (6.0229,0.4565) (9.8656,0.4141) rectangle (9.9948,0.4565) (10.6344,0.4141) rectangle (10.7635,0.4565) (0.1281,0.4555) rectangle (0.2573,0.4979) (4.1000,0.4555) rectangle (4.2291,0.4979) (10.8906,0.4555) rectangle (11.0198,0.4979) (0.7688,0.4969) rectangle (0.8979,0.5393) (10.7625,0.4969) rectangle (10.8916,0.5393) (4.4844,0.5383) rectangle (4.6135,0.5807) (5.7656,0.5383) rectangle (5.8948,0.5807) (7.4313,0.5383) rectangle (7.5604,0.5807) (8.5844,0.5383) rectangle (8.7135,0.5807) (9.4813,0.5383) rectangle (9.6104,0.5807) (0.2563,0.5797) rectangle (0.3854,0.6221) (7.9438,0.5797) rectangle (8.0729,0.6221) (7.9438,0.6625) rectangle (8.0729,0.7049) (9.6094,0.6625) rectangle (9.7385,0.7049) (7.3031,0.7453) rectangle (7.4323,0.7877) (9.3531,0.8695) rectangle (9.4823,0.9119) (7.4313,0.9109) rectangle (7.5604,0.9533) (8.9688,0.9109) rectangle (9.0979,0.9533) (6.5344,0.9523) rectangle (6.6635,0.9947) (10.1219,0.9937) rectangle (10.2510,1.0362) (8.3281,1.0766) rectangle (8.4573,1.1190) (7.4313,1.1594) rectangle (7.5604,1.2018) (9.4813,1.2008) rectangle (9.6104,1.2432) (10.5063,1.2008) rectangle (10.6354,1.2432) (8.3281,1.2422) rectangle (8.4573,1.2846) (9.4813,1.2422) rectangle (9.6104,1.2846) (9.2250,1.2836) rectangle (9.3541,1.3260) (9.4813,1.2836) rectangle (9.6104,1.3260) (7.9438,1.3250) rectangle (8.0729,1.3674) (0.1281,1.4906) rectangle (0.2573,1.5330) (7.3031,1.5320) rectangle (7.4323,1.5744) (0.1281,1.5734) rectangle (0.2573,1.6158) (8.0719,1.6562) rectangle (8.4573,1.6987) (8.0719,1.7391) rectangle (8.2010,1.7815) (9.4813,1.7805) rectangle (9.6104,1.8229);
\path[fill=hm26,draw=hm26,line width=0.15pt] (10.2500,0.0414) rectangle (10.3791,0.0838) (7.1750,0.1242) rectangle (7.3041,0.1666) (7.5594,0.1656) rectangle (7.6885,0.2080) (8.4563,0.1656) rectangle (8.5854,0.2080) (4.1000,0.2484) rectangle (4.2291,0.2908) (4.8688,0.3312) rectangle (4.9979,0.3737) (6.0219,0.3312) rectangle (6.1510,0.3737) (4.6125,0.3727) rectangle (4.7416,0.4151) (7.5594,0.3727) rectangle (7.6885,0.4151) (7.8156,0.3727) rectangle (7.9448,0.4151) (4.7406,0.4141) rectangle (4.8698,0.4565) (6.5344,0.4141) rectangle (6.6635,0.4565) (8.4563,0.4141) rectangle (8.5854,0.4565) (8.4563,0.5383) rectangle (8.5854,0.5807) (6.7906,0.5797) rectangle (6.9198,0.6221) (8.3281,0.5797) rectangle (8.4573,0.6221) (9.6094,0.6211) rectangle (9.7385,0.6635) (8.4563,0.6625) rectangle (8.5854,0.7049) (7.4313,0.7039) rectangle (7.5604,0.7463) (7.9438,0.7039) rectangle (8.0729,0.7463) (8.3281,0.7867) rectangle (8.4573,0.8291) (6.4063,0.9523) rectangle (6.5354,0.9947) (7.1750,0.9523) rectangle (7.3041,0.9947) (7.9438,0.9523) rectangle (8.0729,0.9947) (8.8406,0.9523) rectangle (8.9698,0.9947) (10.2500,1.0352) rectangle (10.3791,1.0776) (7.4313,1.2008) rectangle (7.5604,1.2432) (9.4813,1.3250) rectangle (9.6104,1.3674) (7.3031,1.3664) rectangle (7.4323,1.4088) (0.1281,1.4492) rectangle (0.2573,1.4916) (7.1750,1.4492) rectangle (7.3041,1.4916) (7.3031,1.5734) rectangle (7.4323,1.6158) (9.2250,1.5734) rectangle (9.3541,1.6158) (8.0719,1.6148) rectangle (8.2010,1.6572) (8.3281,1.6148) rectangle (8.4573,1.6572) (0.0000,1.6562) rectangle (0.1291,1.6987) (9.2250,1.6562) rectangle (9.3541,1.6987) (8.0719,1.6977) rectangle (8.2010,1.7401) (9.0969,1.6977) rectangle (9.2260,1.7401) (9.4813,1.7391) rectangle (9.6104,1.7815) (10.2500,1.7391) rectangle (10.3791,1.7815) (9.0969,1.7805) rectangle (9.2260,1.8229);
\path[fill=hm27,draw=hm27,line width=0.15pt] (6.9188,0.0000) rectangle (7.0479,0.0424) (7.1750,0.0000) rectangle (7.3041,0.0424) (9.4813,0.0828) rectangle (9.6104,0.1252) (7.6875,0.1656) rectangle (7.8166,0.2080) (10.7625,0.1656) rectangle (11.0198,0.2080) (0.1281,0.2070) rectangle (0.2573,0.2494) (1.0250,0.2070) rectangle (1.1541,0.2494) (5.1250,0.2070) rectangle (5.2541,0.2494) (6.4063,0.2070) rectangle (6.5354,0.2494) (4.3563,0.2484) rectangle (4.4854,0.2908) (6.5344,0.2484) rectangle (6.6635,0.2908) (5.7656,0.2898) rectangle (5.8948,0.3322) (4.6125,0.3312) rectangle (4.7416,0.3737) (4.7406,0.3727) rectangle (4.8698,0.4151) (7.8156,0.4141) rectangle (7.9448,0.4565) (6.5344,0.4555) rectangle (6.6635,0.4979) (10.7625,0.4555) rectangle (10.8916,0.4979) (0.1281,0.4969) rectangle (0.2573,0.5393) (8.5844,0.4969) rectangle (8.7135,0.5393) (8.5844,0.5797) rectangle (8.7135,0.6221) (6.7906,0.6211) rectangle (6.9198,0.6635) (8.5844,0.6211) rectangle (8.7135,0.6635) (0.1281,0.6625) rectangle (0.2573,0.7049) (7.3031,0.6625) rectangle (7.4323,0.7049) (6.5344,0.7039) rectangle (6.6635,0.7463) (8.2000,0.7453) rectangle (8.3291,0.7877) (8.2000,0.7867) rectangle (8.3291,0.8291) (0.1281,0.8695) rectangle (0.2573,0.9119) (7.1750,0.9109) rectangle (7.3041,0.9533) (9.0969,0.9937) rectangle (9.2260,1.0362) (9.3531,0.9937) rectangle (9.4823,1.0362) (10.5063,0.9937) rectangle (10.6354,1.0362) (9.4813,1.1594) rectangle (9.6104,1.2018) (10.3781,1.1594) rectangle (10.5073,1.2018) (7.3031,1.3250) rectangle (7.4323,1.3674) (7.1750,1.3664) rectangle (7.3041,1.4088) (10.2500,1.3664) rectangle (10.3791,1.4088) (7.3031,1.4078) rectangle (7.4323,1.4502) (7.3031,1.4492) rectangle (7.4323,1.4916) (8.2000,1.5320) rectangle (8.3291,1.5744) (9.0969,1.5320) rectangle (9.3541,1.5744) (8.3281,1.5734) rectangle (8.4573,1.6158) (9.2250,1.6977) rectangle (9.3541,1.7401);
\path[fill=hm28,draw=hm28,line width=0.15pt] (6.5344,0.0000) rectangle (6.6635,0.0424) (6.9188,0.0414) rectangle (7.0479,0.0838) (8.7125,0.0414) rectangle (8.8416,0.0838) (1.2813,0.1242) rectangle (1.4104,0.1666) (3.7156,0.1242) rectangle (3.8448,0.1666) (10.5063,0.1242) rectangle (10.6354,0.1666) (4.7406,0.2070) rectangle (4.8698,0.2494) (7.6875,0.2484) rectangle (7.8166,0.2908) (1.1531,0.2898) rectangle (1.2823,0.3322) (9.8656,0.3727) rectangle (9.9948,0.4151) (0.1281,0.4141) rectangle (0.2573,0.4565) (6.4063,0.4141) rectangle (6.5354,0.4565) (8.5844,0.4141) rectangle (8.7135,0.4565) (9.6094,0.4141) rectangle (9.7385,0.4565) (4.6125,0.4555) rectangle (4.7416,0.4979) (5.8938,0.4555) rectangle (6.0229,0.4979) (7.3031,0.4969) rectangle (7.4323,0.5393) (8.3281,0.4969) rectangle (8.4573,0.5393) (9.6094,0.4969) rectangle (9.7385,0.5393) (8.3281,0.5383) rectangle (8.4573,0.5807) (3.7156,0.5797) rectangle (3.8448,0.6221) (8.0719,0.5797) rectangle (8.2010,0.6221) (8.4563,0.5797) rectangle (8.5854,0.6221) (8.2000,0.6211) rectangle (8.5854,0.6635) (0.0000,0.7039) rectangle (0.1291,0.7463) (8.0719,0.7867) rectangle (8.2010,0.8291) (9.4813,0.9523) rectangle (9.6104,0.9947) (7.1750,0.9937) rectangle (7.3041,1.0362) (8.3281,0.9937) rectangle (8.4573,1.0362) (9.4813,1.0352) rectangle (9.6104,1.0776) (8.3281,1.1180) rectangle (8.4573,1.1604) (9.0969,1.1594) rectangle (9.2260,1.2018) (7.1750,1.2008) rectangle (7.3041,1.2432) (8.3281,1.2008) rectangle (8.4573,1.2432) (10.2500,1.2008) rectangle (10.5073,1.2432) (7.1750,1.2422) rectangle (7.3041,1.2846) (8.2000,1.2422) rectangle (8.3291,1.2846) (10.2500,1.2422) rectangle (10.3791,1.2846) (9.2250,1.4492) rectangle (9.3541,1.4916) (8.0719,1.5320) rectangle (8.2010,1.5744) (0.0000,1.5734) rectangle (0.1291,1.6158) (7.3031,1.7391) rectangle (7.4323,1.7815);
\path[fill=hm29,draw=hm29,line width=0.15pt] (5.2531,0.0000) rectangle (5.3823,0.0424) (8.9688,0.0000) rectangle (9.0979,0.0424) (7.5594,0.0828) rectangle (7.6885,0.1252) (6.7906,0.1242) rectangle (6.9198,0.1666) (4.7406,0.1656) rectangle (4.8698,0.2080) (4.9969,0.1656) rectangle (5.2541,0.2080) (6.1500,0.1656) rectangle (6.2791,0.2080) (4.9969,0.2070) rectangle (5.1260,0.2494) (5.6375,0.2484) rectangle (5.7666,0.2908) (6.4063,0.2484) rectangle (6.5354,0.2908) (4.7406,0.3312) rectangle (4.8698,0.3737) (0.2563,0.3727) rectangle (0.3854,0.4151) (7.6875,0.3727) rectangle (7.8166,0.4151) (5.1250,0.4141) rectangle (5.2541,0.4565) (7.5594,0.4555) rectangle (7.6885,0.4979) (9.6094,0.4555) rectangle (9.7385,0.4979) (7.4313,0.4969) rectangle (7.5604,0.5393) (7.9438,0.4969) rectangle (8.0729,0.5393) (0.1281,0.6211) rectangle (0.2573,0.6635) (8.0719,0.6211) rectangle (8.2010,0.6635) (7.4313,0.6625) rectangle (7.5604,0.7049) (9.4813,0.6625) rectangle (9.6104,0.7049) (7.3031,0.7039) rectangle (7.4323,0.7463) (0.0000,0.7867) rectangle (0.1291,0.8291) (7.9438,0.8695) rectangle (8.0729,0.9119) (7.9438,0.9109) rectangle (8.0729,0.9533) (9.4813,0.9109) rectangle (9.6104,0.9533) (7.4313,0.9523) rectangle (7.5604,0.9947) (7.1750,1.0352) rectangle (7.3041,1.0776) (8.3281,1.0352) rectangle (8.4573,1.0776) (0.0000,1.0766) rectangle (0.1291,1.1190) (8.2000,1.0766) rectangle (8.3291,1.1190) (8.9688,1.0766) rectangle (9.0979,1.1190) (0.0000,1.1180) rectangle (0.1291,1.1604) (10.1219,1.1180) rectangle (10.2510,1.1604) (7.1750,1.1594) rectangle (7.3041,1.2018) (0.0000,1.2008) rectangle (0.1291,1.2432) (9.0969,1.2008) rectangle (9.2260,1.2432) (10.1219,1.2008) rectangle (10.2510,1.2432) (7.3031,1.2836) rectangle (7.4323,1.3260) (8.9688,1.2836) rectangle (9.0979,1.3260) (10.2500,1.2836) rectangle (10.3791,1.3260) (10.2500,1.3250) rectangle (10.3791,1.3674) (8.3281,1.3664) rectangle (8.4573,1.4088) (8.9688,1.3664) rectangle (9.0979,1.4088) (9.0969,1.4906) rectangle (9.2260,1.5330) (9.0969,1.5734) rectangle (9.2260,1.6158) (8.2000,1.6148) rectangle (8.3291,1.6572);
\path[fill=hm30,draw=hm30,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.0424) (0.3844,0.0828) rectangle (0.5135,0.1252) (1.1531,0.0828) rectangle (1.2823,0.1252) (10.1219,0.0828) rectangle (10.2510,0.1252) (0.1281,0.1242) rectangle (0.2573,0.1666) (4.8688,0.1242) rectangle (4.9979,0.1666) (6.2781,0.2070) rectangle (6.4073,0.2494) (0.1281,0.3727) rectangle (0.2573,0.4151) (3.7156,0.4141) rectangle (3.8448,0.4565) (8.2000,0.4969) rectangle (8.3291,0.5393) (9.4813,0.4969) rectangle (9.6104,0.5393) (10.6344,0.4969) rectangle (10.7635,0.5393) (8.2000,0.5383) rectangle (8.3291,0.5807) (8.2000,0.5797) rectangle (8.3291,0.6221) (6.2781,0.6211) rectangle (6.4073,0.6635) (6.4063,0.6625) rectangle (6.5354,0.7049) (6.6625,0.6625) rectangle (6.7916,0.7049) (6.6625,0.7039) rectangle (6.7916,0.7463) (8.0719,0.7039) rectangle (8.2010,0.7463) (8.3281,0.7039) rectangle (8.4573,0.7463) (0.0000,0.8281) rectangle (0.1291,0.8705) (9.4813,0.8695) rectangle (9.6104,0.9119) (7.3031,0.9109) rectangle (7.4323,0.9533) (8.2000,0.9937) rectangle (8.3291,1.0362) (10.1219,1.0352) rectangle (10.2510,1.0776) (7.3031,1.0766) rectangle (7.4323,1.1190) (8.0719,1.1180) rectangle (8.2010,1.1604) (10.1219,1.1594) rectangle (10.3791,1.2018) (8.9688,1.2008) rectangle (9.0979,1.2432) (9.2250,1.2008) rectangle (9.3541,1.2432) (8.0719,1.2422) rectangle (8.2010,1.2846) (10.1219,1.2422) rectangle (10.2510,1.2846) (7.1750,1.2836) rectangle (7.3041,1.3260) (9.0969,1.4492) rectangle (9.2260,1.4916) (8.3281,1.4906) rectangle (8.4573,1.5330) (0.0000,1.6148) rectangle (0.1291,1.6572);
\path[fill=hm31,draw=hm31,line width=0.15pt] (6.6625,0.0000) rectangle (6.7916,0.0424) (7.9438,0.1242) rectangle (8.0729,0.1666) (11.1469,0.1242) rectangle (11.2760,0.1666) (6.5344,0.1656) rectangle (6.6635,0.2080) (0.2563,0.2484) rectangle (0.3854,0.2908) (0.5125,0.2484) rectangle (0.6416,0.2908) (5.1250,0.2484) rectangle (5.2541,0.2908) (6.2781,0.2484) rectangle (6.4073,0.2908) (0.6406,0.2898) rectangle (0.7698,0.3322) (5.1250,0.3312) rectangle (5.2541,0.3737) (5.1250,0.3727) rectangle (5.2541,0.4151) (10.6344,0.4555) rectangle (10.7635,0.4979) (3.8438,0.4969) rectangle (3.9729,0.5393) (6.5344,0.4969) rectangle (6.6635,0.5393) (9.4813,0.7039) rectangle (9.6104,0.7463) (8.3281,0.9523) rectangle (8.4573,0.9947) (7.4313,0.9937) rectangle (7.5604,1.0362) (9.4813,0.9937) rectangle (9.6104,1.0362) (9.0969,1.0352) rectangle (9.2260,1.0776) (8.0719,1.0766) rectangle (8.2010,1.1190) (8.2000,1.1180) rectangle (8.3291,1.1604) (8.0719,1.1594) rectangle (8.2010,1.2018) (8.3281,1.1594) rectangle (8.4573,1.2018) (8.0719,1.2008) rectangle (8.2010,1.2432) (8.9688,1.2422) rectangle (9.0979,1.2846) (9.2250,1.2422) rectangle (9.3541,1.2846) (0.0000,1.2836) rectangle (0.1291,1.3260) (8.3281,1.2836) rectangle (8.4573,1.3260) (7.1750,1.3250) rectangle (7.3041,1.3674) (8.9688,1.3250) rectangle (9.0979,1.3674) (8.3281,1.4078) rectangle (8.4573,1.4502) (9.0969,1.4078) rectangle (9.2260,1.4502) (8.2000,1.5734) rectangle (8.3291,1.6158);
\path[fill=hm32,draw=hm32,line width=0.15pt] (4.7406,0.0000) rectangle (4.8698,0.0424) (1.2813,0.0414) rectangle (1.4104,0.0838) (11.2750,0.0414) rectangle (11.4041,0.0838) (3.5875,0.0828) rectangle (3.7166,0.1252) (11.1469,0.0828) rectangle (11.2760,0.1252) (0.8969,0.1656) rectangle (1.0260,0.2080) (1.0250,0.2484) rectangle (1.1541,0.2908) (4.4844,0.2484) rectangle (4.6135,0.2908) (4.9969,0.2484) rectangle (5.1260,0.2908) (3.9719,0.2898) rectangle (4.1010,0.3322) (6.2781,0.2898) rectangle (6.4073,0.3322) (6.0219,0.3727) rectangle (6.1510,0.4151) (3.9719,0.4141) rectangle (4.1010,0.4565) (4.9969,0.4141) rectangle (5.1260,0.4565) (3.8438,0.4555) rectangle (3.9729,0.4979) (6.1500,0.4555) rectangle (6.2791,0.4979) (6.4063,0.4555) rectangle (6.5354,0.4979) (8.5844,0.4555) rectangle (8.7135,0.4979) (3.7156,0.4969) rectangle (3.8448,0.5393) (6.6625,0.5383) rectangle (6.7916,0.5807) (0.0000,0.6211) rectangle (0.1291,0.6635) (0.0000,0.6625) rectangle (0.1291,0.7049) (8.0719,0.6625) rectangle (8.2010,0.7049) (8.2000,0.7039) rectangle (8.3291,0.7463) (8.0719,0.8281) rectangle (8.2010,0.8705) (8.3281,0.8281) rectangle (8.4573,0.8705) (8.0719,0.9109) rectangle (8.2010,0.9533) (8.9688,1.0352) rectangle (9.0979,1.0776) (8.9688,1.1594) rectangle (9.0979,1.2018) (7.3031,1.2422) rectangle (7.4323,1.2846) (9.2250,1.3664) rectangle (9.3541,1.4088) (9.0969,1.6562) rectangle (9.2260,1.6987);
\path[fill=hm33,draw=hm33,line width=0.15pt] (11.4031,0.0000) rectangle (11.5323,0.0424) (4.8688,0.0828) rectangle (4.9979,0.1252) (1.1531,0.1242) rectangle (1.2823,0.1666) (6.4063,0.1656) rectangle (6.5354,0.2080) (0.8969,0.2070) rectangle (1.0260,0.2494) (4.2281,0.2070) rectangle (4.3573,0.2494) (4.7406,0.2484) rectangle (4.8698,0.2908) (1.0250,0.2898) rectangle (1.1541,0.3322) (5.8938,0.2898) rectangle (6.0229,0.3322) (4.9969,0.3727) rectangle (5.1260,0.4151) (3.7156,0.4555) rectangle (3.8448,0.4979) (8.4563,0.4555) rectangle (8.5854,0.4979) (8.0719,0.4969) rectangle (8.2010,0.5393) (3.7156,0.5383) rectangle (3.8448,0.5807) (7.9438,0.5383) rectangle (8.2010,0.5807) (6.6625,0.5797) rectangle (6.7916,0.6221) (8.2000,0.6625) rectangle (8.3291,0.7049) (8.3281,0.9109) rectangle (8.4573,0.9533) (0.0000,0.9523) rectangle (0.1291,0.9947) (8.9688,0.9523) rectangle (9.0979,0.9947) (0.0000,0.9937) rectangle (0.1291,1.0362) (8.0719,0.9937) rectangle (8.2010,1.0362) (0.0000,1.0352) rectangle (0.1291,1.0776) (0.0000,1.1594) rectangle (0.1291,1.2018) (7.3031,1.1594) rectangle (7.4323,1.2018) (8.2000,1.2008) rectangle (8.3291,1.2432) (0.0000,1.3664) rectangle (0.1291,1.4088) (8.3281,1.4492) rectangle (8.4573,1.4916) (8.0719,1.4906) rectangle (8.3291,1.5330) (0.0000,1.5320) rectangle (0.1291,1.5744) (8.0719,1.5734) rectangle (8.2010,1.6158);
\path[fill=hm34,draw=hm34,line width=0.15pt] (11.0188,0.0828) rectangle (11.1479,0.1252) (4.7406,0.1242) rectangle (4.8698,0.1666) (10.8906,0.1242) rectangle (11.1479,0.1666) (3.8438,0.2070) rectangle (3.9729,0.2494) (0.3844,0.2898) rectangle (0.5135,0.3322) (5.1250,0.2898) rectangle (5.2541,0.3322) (3.8438,0.4141) rectangle (3.9729,0.4565) (0.0000,0.4969) rectangle (0.1291,0.5393) (8.4563,0.4969) rectangle (8.5854,0.5393) (8.3281,0.6625) rectangle (8.4573,0.7049) (8.0719,0.8695) rectangle (8.4573,0.9119) (0.0000,0.9109) rectangle (0.1291,0.9533) (7.3031,1.0352) rectangle (7.4323,1.0776) (8.0719,1.0352) rectangle (8.3291,1.0776) (9.0969,1.0766) rectangle (9.2260,1.1190) (8.2000,1.1594) rectangle (8.3291,1.2018) (0.0000,1.2422) rectangle (0.1291,1.2846) (8.0719,1.2836) rectangle (8.2010,1.3260) (8.3281,1.3250) rectangle (8.4573,1.3674);
\path[fill=hm35,draw=hm35,line width=0.15pt] (3.5875,0.0000) rectangle (3.7166,0.0424) (10.2500,0.0000) rectangle (10.3791,0.0424) (6.0219,0.1242) rectangle (6.1510,0.1666) (8.5844,0.1242) rectangle (8.7135,0.1666) (0.3844,0.1656) rectangle (0.5135,0.2080) (6.2781,0.1656) rectangle (6.4073,0.2080) (0.7688,0.2898) rectangle (1.0260,0.3322) (6.0219,0.2898) rectangle (6.1510,0.3322) (6.1500,0.4141) rectangle (6.2791,0.4565) (9.7375,0.4141) rectangle (9.8666,0.4565) (6.6625,0.6211) rectangle (6.7916,0.6635) (6.5344,0.6625) rectangle (6.6635,0.7049) (8.2000,0.8281) rectangle (8.3291,0.8705) (7.3031,0.9523) rectangle (7.4323,0.9947) (8.2000,1.2836) rectangle (8.3291,1.3260) (8.0719,1.3250) rectangle (8.2010,1.3674) (9.2250,1.3250) rectangle (9.3541,1.3674) (8.0719,1.4492) rectangle (8.2010,1.4916) (0.0000,1.4906) rectangle (0.1291,1.5330);
\path[fill=hm36,draw=hm36,line width=0.15pt] (4.8688,0.0000) rectangle (4.9979,0.0424) (6.7906,0.0000) rectangle (6.9198,0.0424) (9.9938,0.0000) rectangle (10.1229,0.0424) (1.1531,0.0414) rectangle (1.2823,0.0838) (10.8906,0.0828) rectangle (11.0198,0.1252) (7.5594,0.1242) rectangle (7.6885,0.1666) (7.8156,0.1242) rectangle (7.9448,0.1666) (5.6375,0.2070) rectangle (5.7666,0.2494) (0.3844,0.2484) rectangle (0.5135,0.2908) (4.9969,0.3312) rectangle (5.1260,0.3737) (6.2781,0.3312) rectangle (6.4073,0.3737) (6.2781,0.5383) rectangle (6.4073,0.5807) (6.5344,0.6211) rectangle (6.6635,0.6635) (8.2000,0.9109) rectangle (8.3291,0.9533) (8.0719,0.9523) rectangle (8.3291,0.9947) (8.9688,0.9937) rectangle (9.0979,1.0362) (9.0969,1.2422) rectangle (9.2260,1.2846) (0.0000,1.4078) rectangle (0.1291,1.4502) (8.0719,1.4078) rectangle (8.2010,1.4502) (0.0000,1.4492) rectangle (0.1291,1.4916);
\path[fill=hm37,draw=hm37,line width=0.15pt] (1.0250,0.0414) rectangle (1.1541,0.0838) (4.8688,0.0414) rectangle (4.9979,0.0838) (1.0250,0.0828) rectangle (1.1541,0.1252) (1.0250,0.1242) rectangle (1.1541,0.1666) (4.4844,0.1242) rectangle (4.6135,0.1666) (5.1250,0.1242) rectangle (5.2541,0.1666) (6.6625,0.1242) rectangle (6.7916,0.1666) (7.6875,0.1242) rectangle (7.8166,0.1666) (3.8438,0.1656) rectangle (3.9729,0.2080) (0.2563,0.2070) rectangle (0.3854,0.2494) (6.1500,0.2070) rectangle (6.2791,0.2494) (6.1500,0.2484) rectangle (6.2791,0.2908) (4.7406,0.2898) rectangle (4.8698,0.3322) (4.9969,0.2898) rectangle (5.1260,0.3322) (3.8438,0.3727) rectangle (3.9729,0.4151) (6.1500,0.3727) rectangle (6.2791,0.4151) (6.5344,0.5383) rectangle (6.6635,0.5807) (6.2781,0.5797) rectangle (6.4073,0.6221) (6.4063,0.6211) rectangle (6.5354,0.6635) (0.0000,0.8695) rectangle (0.1291,0.9119) (7.3031,0.9937) rectangle (7.4323,1.0362) (7.3031,1.2008) rectangle (7.4323,1.2432) (0.0000,1.3250) rectangle (0.1291,1.3674) (8.2000,1.3250) rectangle (8.3291,1.3674) (8.2000,1.3664) rectangle (8.3291,1.4088) (9.0969,1.3664) rectangle (9.2260,1.4088) (8.2000,1.4078) rectangle (8.3291,1.4502);
\path[fill=hm38,draw=hm38,line width=0.15pt] (0.7688,0.0000) rectangle (0.8979,0.0424) (1.1531,0.0000) rectangle (1.4104,0.0424) (11.2750,0.0000) rectangle (11.4041,0.0424) (11.0188,0.0414) rectangle (11.2760,0.0838) (10.5063,0.0828) rectangle (10.6354,0.1252) (0.6406,0.1656) rectangle (0.8979,0.2080) (5.8938,0.2484) rectangle (6.0229,0.2908) (3.8438,0.3312) rectangle (3.9729,0.3737) (6.2781,0.4969) rectangle (6.5354,0.5393) (8.2000,1.4492) rectangle (8.3291,1.4916);
\path[fill=hm39,draw=hm39,line width=0.15pt] (10.7625,0.0414) rectangle (11.0198,0.0838) (10.7625,0.0828) rectangle (10.8916,0.1252) (10.6344,0.1242) rectangle (10.8916,0.1666) (4.1000,0.1656) rectangle (4.2291,0.2080) (4.6125,0.1656) rectangle (4.7416,0.2080) (6.0219,0.1656) rectangle (6.1510,0.2080) (5.7656,0.2070) rectangle (5.8948,0.2494) (6.0219,0.2070) rectangle (6.1510,0.2494) (6.4063,0.5797) rectangle (6.5354,0.6221);
\path[fill=hm40,draw=hm40,line width=0.15pt] (1.0250,0.0000) rectangle (1.1541,0.0424) (4.9969,0.0000) rectangle (5.1260,0.0424) (10.5063,0.0000) rectangle (10.6354,0.0424) (11.1469,0.0000) rectangle (11.2760,0.0424) (4.1000,0.0414) rectangle (4.2291,0.0838) (10.1219,0.0414) rectangle (10.2510,0.0838) (10.5063,0.0414) rectangle (10.6354,0.0838) (9.6094,0.0828) rectangle (9.7385,0.1252) (8.4563,0.1242) rectangle (8.5854,0.1666) (0.7688,0.2070) rectangle (0.8979,0.2494) (4.1000,0.2070) rectangle (4.2291,0.2494) (3.8438,0.2484) rectangle (3.9729,0.2908) (5.7656,0.2484) rectangle (5.8948,0.2908) (6.1500,0.3312) rectangle (6.2791,0.3737) (6.2781,0.3727) rectangle (6.4073,0.4151) (6.2781,0.4141) rectangle (6.4073,0.4565) (6.2781,0.4555) rectangle (6.4073,0.4979) (6.5344,0.5797) rectangle (6.6635,0.6221) (9.0969,1.2836) rectangle (9.2260,1.3260);
\path[fill=hm41,draw=hm41,line width=0.15pt] (5.1250,0.0000) rectangle (5.2541,0.0424) (11.0188,0.0000) rectangle (11.1479,0.0424) (0.8969,0.0414) rectangle (1.0260,0.0838) (4.2281,0.0414) rectangle (4.3573,0.0838) (6.7906,0.0828) rectangle (6.9198,0.1252) (0.2563,0.1242) rectangle (0.3854,0.1666) (0.8969,0.1242) rectangle (1.0260,0.1666) (3.9719,0.1656) rectangle (4.1010,0.2080) (0.5125,0.2070) rectangle (0.6416,0.2494) (0.8969,0.2484) rectangle (1.0260,0.2908) (6.0219,0.2484) rectangle (6.1510,0.2908) (0.2563,0.2898) rectangle (0.3854,0.3322) (4.6125,0.2898) rectangle (4.7416,0.3322) (6.1500,0.2898) rectangle (6.2791,0.3322);
\path[fill=hm42,draw=hm42,line width=0.15pt] (10.1219,0.0000) rectangle (10.2510,0.0424) (10.8906,0.0000) rectangle (11.0198,0.0424) (3.5875,0.0414) rectangle (3.7166,0.0838) (0.2563,0.0828) rectangle (0.3854,0.1252) (4.7406,0.0828) rectangle (4.8698,0.1252) (10.6344,0.0828) rectangle (10.7635,0.1252) (3.8438,0.1242) rectangle (3.9729,0.1666) (4.2281,0.1242) rectangle (4.3573,0.1666) (6.1500,0.1242) rectangle (6.2791,0.1666) (4.3563,0.1656) rectangle (4.4854,0.2080) (3.9719,0.2484) rectangle (4.1010,0.2908) (3.8438,0.2898) rectangle (3.9729,0.3322) (6.4063,0.5383) rectangle (6.5354,0.5807);
\path[fill=hm43,draw=hm43,line width=0.15pt] (0.8969,0.0000) rectangle (1.0260,0.0424) (10.7625,0.0000) rectangle (10.8916,0.0424) (5.1250,0.0414) rectangle (5.2541,0.0838) (6.7906,0.0414) rectangle (6.9198,0.0838) (10.6344,0.0414) rectangle (10.7635,0.0838) (0.8969,0.0828) rectangle (1.0260,0.1252) (3.9719,0.1242) rectangle (4.2291,0.1666) (4.3563,0.1242) rectangle (4.4854,0.1666) (4.6125,0.1242) rectangle (4.7416,0.1666) (4.2281,0.1656) rectangle (4.3573,0.2080) (0.3844,0.2070) rectangle (0.5135,0.2494) (0.6406,0.2070) rectangle (0.7698,0.2494) (3.9719,0.2070) rectangle (4.1010,0.2494);
\path[fill=hm44,draw=hm44,line width=0.15pt] (4.7406,0.0414) rectangle (4.8698,0.0838) (9.7375,0.0828) rectangle (9.8666,0.1252) (6.2781,0.1242) rectangle (6.6635,0.1666) (5.8938,0.1656) rectangle (6.0229,0.2080) (0.6406,0.2484) rectangle (0.8979,0.2908) (9.0969,1.3250) rectangle (9.2260,1.3674);
\path[fill=hm45,draw=hm45,line width=0.15pt] (10.6344,0.0000) rectangle (10.7635,0.0424) (0.7688,0.0414) rectangle (0.8979,0.0838) (3.9719,0.0414) rectangle (4.1010,0.0838) (4.9969,0.0414) rectangle (5.1260,0.0838) (8.5844,0.0414) rectangle (8.7135,0.0838) (0.1281,0.0828) rectangle (0.2573,0.1252) (5.1250,0.0828) rectangle (5.2541,0.1252) (5.6375,0.0828) rectangle (5.7666,0.1252) (9.8656,0.0828) rectangle (10.1229,0.1252) (0.3844,0.1242) rectangle (0.5135,0.1666) (0.6406,0.1242) rectangle (0.7698,0.1666) (4.9969,0.1242) rectangle (5.1260,0.1666) (0.5125,0.1656) rectangle (0.6416,0.2080) (4.4844,0.1656) rectangle (4.6135,0.2080) (4.3563,0.2070) rectangle (4.4854,0.2494) (4.6125,0.2070) rectangle (4.7416,0.2494) (4.6125,0.2484) rectangle (4.7416,0.2908);
\path[fill=hm46,draw=hm46,line width=0.15pt] (5.7656,0.0414) rectangle (6.2791,0.0838) (6.4063,0.0414) rectangle (6.7916,0.0838) (4.9969,0.0828) rectangle (5.1260,0.1252) (5.6375,0.1656) rectangle (5.7666,0.2080) (5.8938,0.2070) rectangle (6.0229,0.2494);
\path[fill=hm47,draw=hm47,line width=0.15pt] (0.1281,0.0414) rectangle (0.2573,0.0838) (4.3563,0.0414) rectangle (4.4854,0.0838) (5.6375,0.0414) rectangle (5.7666,0.0838) (6.2781,0.0414) rectangle (6.4073,0.0838) (7.9438,0.0414) rectangle (8.0729,0.0838) (0.7688,0.0828) rectangle (0.8979,0.1252) (8.4563,0.0828) rectangle (8.5854,0.1252);
\path[fill=hm48,draw=hm48,line width=0.15pt] (0.6406,0.0414) rectangle (0.7698,0.0838) (3.7156,0.0414) rectangle (3.9729,0.0838) (8.4563,0.0414) rectangle (8.5854,0.0838) (4.1000,0.0828) rectangle (4.2291,0.1252) (6.5344,0.0828) rectangle (6.7916,0.1252) (4.4844,0.2070) rectangle (4.6135,0.2494);
\path[fill=hm49,draw=hm49,line width=0.15pt] (0.5125,0.0414) rectangle (0.6416,0.0838) (4.6125,0.0414) rectangle (4.7416,0.0838) (3.7156,0.0828) rectangle (3.8448,0.1252) (6.2781,0.0828) rectangle (6.5354,0.1252) (8.5844,0.0828) rectangle (8.7135,0.1252) (5.7656,0.1656) rectangle (5.8948,0.2080);
\path[fill=hm50,draw=hm50,line width=0.15pt] (4.4844,0.0414) rectangle (4.6135,0.0838) (9.6094,0.0414) rectangle (9.7385,0.0838) (9.9938,0.0414) rectangle (10.1229,0.0838) (4.2281,0.0828) rectangle (4.3573,0.1252) (6.1500,0.0828) rectangle (6.2791,0.1252) (0.5125,0.1242) rectangle (0.6416,0.1666) (0.7688,0.1242) rectangle (0.8979,0.1666) (5.8938,0.1242) rectangle (6.0229,0.1666);
\path[fill=hm51,draw=hm51,line width=0.15pt] (0.3844,0.0414) rectangle (0.5135,0.0838) (0.5125,0.0828) rectangle (0.7698,0.1252) (5.7656,0.0828) rectangle (5.8948,0.1252) (5.6375,0.1242) rectangle (5.7666,0.1666);
\path[fill=hm52,draw=hm52,line width=0.15pt] (0.2563,0.0414) rectangle (0.3854,0.0838) (7.5594,0.0414) rectangle (7.6885,0.0838) (7.8156,0.0414) rectangle (7.9448,0.0838) (9.8656,0.0414) rectangle (9.9948,0.0838) (4.6125,0.0828) rectangle (4.7416,0.1252) (6.0219,0.0828) rectangle (6.1510,0.1252);
\path[fill=hm53,draw=hm53,line width=0.15pt] (7.6875,0.0414) rectangle (7.8166,0.0838) (9.7375,0.0414) rectangle (9.8666,0.0838) (3.9719,0.0828) rectangle (4.1010,0.1252);
\path[fill=hm54,draw=hm54,line width=0.15pt] (3.8438,0.0828) rectangle (3.9729,0.1252) (5.8938,0.0828) rectangle (6.0229,0.1252);
\path[fill=hm55,draw=hm55,line width=0.15pt] (4.3563,0.0828) rectangle (4.4854,0.1252);
\path[fill=hm56,draw=hm56,line width=0.15pt] (4.4844,0.0828) rectangle (4.6135,0.1252) (5.7656,0.1242) rectangle (5.8948,0.1666);
\draw[black!50] (0,0) rectangle (12.3,2.65);
\node[anchor=west,font=\small\bfseries] at (0,2.9) {(b) Energy-ranked deletion, 30 percent target};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.4807)--(-.07,0.4807) node[left] {2};
\draw (0,0.9615)--(-.07,0.9615) node[left] {4};
\draw (0,1.4422)--(-.07,1.4422) node[left] {6};
\draw (0,1.9229)--(-.07,1.9229) node[left] {8};
\draw (0,2.4036)--(-.07,2.4036) node[left] {10};
\node[rotate=90] at (-.8,1.325) {Frequency (kHz)};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0424);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0414) rectangle (12.75,0.0838);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0828) rectangle (12.75,0.1252);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1242) rectangle (12.75,0.1666);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1656) rectangle (12.75,0.2080);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2070) rectangle (12.75,0.2494);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2484) rectangle (12.75,0.2908);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.2898) rectangle (12.75,0.3322);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3312) rectangle (12.75,0.3737);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3727) rectangle (12.75,0.4151);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4141) rectangle (12.75,0.4565);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4555) rectangle (12.75,0.4979);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.4969) rectangle (12.75,0.5393);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5383) rectangle (12.75,0.5807);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.5797) rectangle (12.75,0.6221);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6211) rectangle (12.75,0.6635);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6625) rectangle (12.75,0.7049);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7039) rectangle (12.75,0.7463);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7453) rectangle (12.75,0.7877);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.7867) rectangle (12.75,0.8291);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8281) rectangle (12.75,0.8705);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.8695) rectangle (12.75,0.9119);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9109) rectangle (12.75,0.9533);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9523) rectangle (12.75,0.9947);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,0.9937) rectangle (12.75,1.0362);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0352) rectangle (12.75,1.0776);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.0766) rectangle (12.75,1.1190);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1180) rectangle (12.75,1.1604);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.1594) rectangle (12.75,1.2018);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2008) rectangle (12.75,1.2432);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2422) rectangle (12.75,1.2846);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.2836) rectangle (12.75,1.3260);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3250) rectangle (12.75,1.3674);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.3664) rectangle (12.75,1.4088);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4078) rectangle (12.75,1.4502);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.4492) rectangle (12.75,1.4916);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.4906) rectangle (12.75,1.5330);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5320) rectangle (12.75,1.5744);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.5734) rectangle (12.75,1.6158);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6148) rectangle (12.75,1.6572);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.6562) rectangle (12.75,1.6987);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.6977) rectangle (12.75,1.7401);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.7391) rectangle (12.75,1.7815);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.7805) rectangle (12.75,1.8229);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8219) rectangle (12.75,1.8643);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.8633) rectangle (12.75,1.9057);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9047) rectangle (12.75,1.9471);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,1.9461) rectangle (12.75,1.9885);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,1.9875) rectangle (12.75,2.0299);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.0289) rectangle (12.75,2.0713);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.0703) rectangle (12.75,2.1127);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1117) rectangle (12.75,2.1541);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.1531) rectangle (12.75,2.1955);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.1945) rectangle (12.75,2.2369);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.2359) rectangle (12.75,2.2783);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3197);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.3188) rectangle (12.75,2.3612);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.3602) rectangle (12.75,2.4026);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4016) rectangle (12.75,2.4440);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.4430) rectangle (12.75,2.4854);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.4844) rectangle (12.75,2.5268);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.5258) rectangle (12.75,2.5682);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.5672) rectangle (12.75,2.6096);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.6086) rectangle (12.75,2.6510);
\node[anchor=west] at (12.8,0.0000) {-70};
\node[anchor=west] at (12.8,1.3250) {-35};
\node[anchor=west] at (12.8,2.6500) {0};
\end{tikzpicture}\par\vspace{2mm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0015,0.0005,0.0139}
\definecolor{hm1}{rgb}{0.0060,0.0048,0.0371}
\definecolor{hm2}{rgb}{0.0137,0.0118,0.0687}
\definecolor{hm3}{rgb}{0.0248,0.0207,0.1007}
\definecolor{hm4}{rgb}{0.0396,0.0311,0.1335}
\definecolor{hm5}{rgb}{0.0566,0.0422,0.1674}
\definecolor{hm6}{rgb}{0.0743,0.0520,0.2027}
\definecolor{hm7}{rgb}{0.0929,0.0599,0.2392}
\definecolor{hm8}{rgb}{0.1131,0.0655,0.2768}
\definecolor{hm9}{rgb}{0.1351,0.0684,0.3150}
\definecolor{hm10}{rgb}{0.1590,0.0684,0.3527}
\definecolor{hm11}{rgb}{0.1848,0.0657,0.3880}
\definecolor{hm12}{rgb}{0.2117,0.0620,0.4186}
\definecolor{hm13}{rgb}{0.2388,0.0595,0.4433}
\definecolor{hm14}{rgb}{0.2654,0.0602,0.4618}
\definecolor{hm15}{rgb}{0.2914,0.0646,0.4755}
\definecolor{hm16}{rgb}{0.3229,0.0738,0.4874}
\definecolor{hm17}{rgb}{0.3476,0.0829,0.4941}
\definecolor{hm18}{rgb}{0.3721,0.0928,0.4991}
\definecolor{hm19}{rgb}{0.3965,0.1029,0.5027}
\definecolor{hm20}{rgb}{0.4208,0.1129,0.5052}
\definecolor{hm21}{rgb}{0.4452,0.1227,0.5069}
\definecolor{hm22}{rgb}{0.4696,0.1322,0.5078}
\definecolor{hm23}{rgb}{0.4943,0.1415,0.5080}
\definecolor{hm24}{rgb}{0.5190,0.1504,0.5074}
\definecolor{hm25}{rgb}{0.5440,0.1590,0.5062}
\definecolor{hm26}{rgb}{0.5692,0.1675,0.5041}
\definecolor{hm27}{rgb}{0.5945,0.1757,0.5012}
\definecolor{hm28}{rgb}{0.6200,0.1838,0.4975}
\definecolor{hm29}{rgb}{0.6456,0.1920,0.4929}
\definecolor{hm30}{rgb}{0.6713,0.2001,0.4874}
\definecolor{hm31}{rgb}{0.6971,0.2085,0.4808}
\definecolor{hm32}{rgb}{0.7292,0.2194,0.4713}
\definecolor{hm33}{rgb}{0.7547,0.2288,0.4625}
\definecolor{hm34}{rgb}{0.7800,0.2389,0.4528}
\definecolor{hm35}{rgb}{0.8048,0.2499,0.4421}
\definecolor{hm36}{rgb}{0.8289,0.2622,0.4306}
\definecolor{hm37}{rgb}{0.8521,0.2761,0.4186}
\definecolor{hm38}{rgb}{0.8742,0.2919,0.4062}
\definecolor{hm39}{rgb}{0.8947,0.3098,0.3940}
\definecolor{hm40}{rgb}{0.9134,0.3301,0.3826}
\definecolor{hm41}{rgb}{0.9298,0.3527,0.3727}
\definecolor{hm42}{rgb}{0.9440,0.3776,0.3651}
\definecolor{hm43}{rgb}{0.9558,0.4044,0.3606}
\definecolor{hm44}{rgb}{0.9655,0.4325,0.3595}
\definecolor{hm45}{rgb}{0.9734,0.4615,0.3620}
\definecolor{hm46}{rgb}{0.9796,0.4910,0.3678}
\definecolor{hm47}{rgb}{0.9846,0.5207,0.3767}
\definecolor{hm48}{rgb}{0.9894,0.5579,0.3917}
\definecolor{hm49}{rgb}{0.9922,0.5875,0.4063}
\definecolor{hm50}{rgb}{0.9943,0.6170,0.4229}
\definecolor{hm51}{rgb}{0.9958,0.6463,0.4414}
\definecolor{hm52}{rgb}{0.9968,0.6755,0.4613}
\definecolor{hm53}{rgb}{0.9973,0.7046,0.4826}
\definecolor{hm54}{rgb}{0.9973,0.7335,0.5052}
\definecolor{hm55}{rgb}{0.9970,0.7624,0.5288}
\definecolor{hm56}{rgb}{0.9964,0.7912,0.5535}
\definecolor{hm57}{rgb}{0.9954,0.8199,0.5791}
\definecolor{hm58}{rgb}{0.9942,0.8485,0.6057}
\definecolor{hm59}{rgb}{0.9928,0.8772,0.6331}
\definecolor{hm60}{rgb}{0.9913,0.9058,0.6613}
\definecolor{hm61}{rgb}{0.9898,0.9343,0.6902}
\definecolor{hm62}{rgb}{0.9884,0.9629,0.7196}
\definecolor{hm63}{rgb}{0.9871,0.9914,0.7495}
\path[fill=hm0,draw=hm0,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.0424) (1.5375,0.0000) rectangle (3.4604,0.0424) (5.3813,0.0000) rectangle (5.5104,0.0424) (8.0719,0.0000) rectangle (8.3291,0.0424) (9.2250,0.0000) rectangle (9.3541,0.0424) (11.6594,0.0000) rectangle (12.3010,0.0424) (1.5375,0.0414) rectangle (3.4604,0.0838) (8.2000,0.0414) rectangle (8.3291,0.0838) (9.0969,0.0414) rectangle (9.3541,0.0838) (11.5313,0.0414) rectangle (12.3010,0.0838) (1.5375,0.0828) rectangle (3.4604,0.1252) (7.0469,0.0828) rectangle (7.1760,0.1252) (9.2250,0.0828) rectangle (9.3541,0.1252) (11.5313,0.0828) rectangle (12.3010,0.1252) (1.4094,0.1242) rectangle (3.5885,0.1666) (5.3813,0.1242) rectangle (5.5104,0.1666) (7.0469,0.1242) rectangle (7.1760,0.1666) (9.2250,0.1242) rectangle (9.3541,0.1666) (11.5313,0.1242) rectangle (12.3010,0.1666) (1.5375,0.1656) rectangle (3.5885,0.2080) (6.9188,0.1656) rectangle (7.1760,0.2080) (8.0719,0.1656) rectangle (8.2010,0.2080) (8.7125,0.1656) rectangle (8.8416,0.2080) (9.2250,0.1656) rectangle (9.3541,0.2080) (10.2500,0.1656) rectangle (10.3791,0.2080) (11.4031,0.1656) rectangle (12.3010,0.2080) (1.4094,0.2070) rectangle (3.5885,0.2494) (6.9188,0.2070) rectangle (7.1760,0.2494) (8.7125,0.2070) rectangle (8.8416,0.2494) (9.2250,0.2070) rectangle (9.3541,0.2494) (10.2500,0.2070) rectangle (10.3791,0.2494) (11.2750,0.2070) rectangle (12.3010,0.2494) (1.4094,0.2484) rectangle (3.5885,0.2908) (6.9188,0.2484) rectangle (7.1760,0.2908) (8.7125,0.2484) rectangle (8.8416,0.2908) (9.3531,0.2484) rectangle (9.4823,0.2908) (11.2750,0.2484) rectangle (12.3010,0.2908) (1.4094,0.2898) rectangle (3.7166,0.3322) (6.9188,0.2898) rectangle (7.1760,0.3322) (8.7125,0.2898) rectangle (8.8416,0.3322) (9.3531,0.2898) rectangle (9.4823,0.3322) (10.2500,0.2898) rectangle (10.3791,0.3322) (11.2750,0.2898) rectangle (12.3010,0.3322) (1.4094,0.3312) rectangle (3.5885,0.3737) (6.9188,0.3312) rectangle (7.1760,0.3737) (8.7125,0.3312) rectangle (8.8416,0.3737) (9.2250,0.3312) rectangle (9.4823,0.3737) (10.2500,0.3312) rectangle (10.3791,0.3737) (11.2750,0.3312) rectangle (12.3010,0.3737) (1.4094,0.3727) rectangle (3.5885,0.4151) (4.2281,0.3727) rectangle (4.3573,0.4151) (6.7906,0.3727) rectangle (7.1760,0.4151) (8.7125,0.3727) rectangle (8.8416,0.4151) (9.3531,0.3727) rectangle (9.4823,0.4151) (11.2750,0.3727) rectangle (12.3010,0.4151) (0.3844,0.4141) rectangle (0.5135,0.4565) (1.4094,0.4141) rectangle (3.5885,0.4565) (4.1000,0.4141) rectangle (4.2291,0.4565) (5.6375,0.4141) rectangle (5.8948,0.4565) (6.9188,0.4141) rectangle (7.1760,0.4565) (8.7125,0.4141) rectangle (8.8416,0.4565) (11.2750,0.4141) rectangle (12.3010,0.4565) (1.4094,0.4555) rectangle (3.5885,0.4979) (6.9188,0.4555) rectangle (7.1760,0.4979) (8.7125,0.4555) rectangle (8.8416,0.4979) (11.2750,0.4555) rectangle (12.3010,0.4979) (1.1531,0.4969) rectangle (3.5885,0.5393) (4.4844,0.4969) rectangle (4.6135,0.5393) (5.1250,0.4969) rectangle (5.5104,0.5393) (6.9188,0.4969) rectangle (7.1760,0.5393) (8.7125,0.4969) rectangle (8.8416,0.5393) (11.2750,0.4969) rectangle (12.3010,0.5393) (0.3844,0.5383) rectangle (0.5135,0.5807) (1.0250,0.5383) rectangle (3.5885,0.5807) (6.9188,0.5383) rectangle (7.1760,0.5807) (8.7125,0.5383) rectangle (8.8416,0.5807) (11.5313,0.5383) rectangle (12.3010,0.5807) (0.6406,0.5797) rectangle (0.7698,0.6221) (0.8969,0.5797) rectangle (3.5885,0.6221) (4.1000,0.5797) rectangle (4.3573,0.6221) (5.7656,0.5797) rectangle (5.8948,0.6221) (7.0469,0.5797) rectangle (7.1760,0.6221) (8.7125,0.5797) rectangle (8.8416,0.6221) (11.5313,0.5797) rectangle (12.3010,0.6221) (0.6406,0.6211) rectangle (3.5885,0.6635) (3.9719,0.6211) rectangle (4.4854,0.6635) (4.9969,0.6211) rectangle (5.1260,0.6635) (5.7656,0.6211) rectangle (6.1510,0.6635) (7.0469,0.6211) rectangle (7.1760,0.6635) (11.5313,0.6211) rectangle (12.3010,0.6635) (0.2563,0.6625) rectangle (0.3854,0.7049) (0.6406,0.6625) rectangle (3.5885,0.7049) (3.7156,0.6625) rectangle (3.8448,0.7049) (3.9719,0.6625) rectangle (4.4854,0.7049) (4.6125,0.6625) rectangle (4.8698,0.7049) (4.9969,0.6625) rectangle (5.2541,0.7049) (5.6375,0.6625) rectangle (5.7666,0.7049) (5.8938,0.6625) rectangle (6.2791,0.7049) (6.9188,0.6625) rectangle (7.3041,0.7049) (8.7125,0.6625) rectangle (8.8416,0.7049) (10.1219,0.6625) rectangle (10.2510,0.7049) (11.5313,0.6625) rectangle (12.3010,0.7049) (0.2563,0.7039) rectangle (0.3854,0.7463) (0.5125,0.7039) rectangle (3.5885,0.7463) (3.7156,0.7039) rectangle (3.8448,0.7463) (3.9719,0.7039) rectangle (4.4854,0.7463) (4.6125,0.7039) rectangle (4.8698,0.7463) (5.6375,0.7039) rectangle (6.2791,0.7463) (6.9188,0.7039) rectangle (7.3041,0.7463) (8.7125,0.7039) rectangle (8.8416,0.7463) (9.9938,0.7039) rectangle (10.2510,0.7463) (11.2750,0.7039) rectangle (11.4041,0.7463) (11.5313,0.7039) rectangle (12.3010,0.7463) (0.2563,0.7453) rectangle (3.5885,0.7877) (3.7156,0.7453) rectangle (3.8448,0.7877) (3.9719,0.7453) rectangle (4.8698,0.7877) (5.6375,0.7453) rectangle (6.2791,0.7877) (6.9188,0.7453) rectangle (7.1760,0.7877) (8.7125,0.7453) rectangle (8.8416,0.7877) (11.2750,0.7453) rectangle (12.3010,0.7877) (0.2563,0.7867) rectangle (5.3823,0.8291) (5.6375,0.7867) rectangle (6.2791,0.8291) (6.9188,0.7867) rectangle (7.1760,0.8291) (7.8156,0.7867) rectangle (7.9448,0.8291) (8.7125,0.7867) rectangle (8.8416,0.8291) (9.9938,0.7867) rectangle (10.1229,0.8291) (10.3781,0.7867) rectangle (10.5073,0.8291) (10.6344,0.7867) rectangle (10.7635,0.8291) (11.2750,0.7867) rectangle (12.3010,0.8291) (0.3844,0.8281) rectangle (0.5135,0.8705) (0.6406,0.8281) rectangle (0.7698,0.8705) (0.8969,0.8281) rectangle (4.2291,0.8705) (4.3563,0.8281) rectangle (4.4854,0.8705) (4.7406,0.8281) rectangle (5.5104,0.8705) (5.6375,0.8281) rectangle (6.1510,0.8705) (6.9188,0.8281) rectangle (7.1760,0.8705) (7.5594,0.8281) rectangle (7.9448,0.8705) (8.7125,0.8281) rectangle (8.8416,0.8705) (9.9938,0.8281) rectangle (10.1229,0.8705) (10.6344,0.8281) rectangle (10.7635,0.8705) (10.8906,0.8281) rectangle (12.3010,0.8705) (0.3844,0.8695) rectangle (0.5135,0.9119) (1.0250,0.8695) rectangle (4.2291,0.9119) (4.8688,0.8695) rectangle (5.1260,0.9119) (5.2531,0.8695) rectangle (5.5104,0.9119) (5.6375,0.8695) rectangle (5.7666,0.9119) (6.0219,0.8695) rectangle (6.1510,0.9119) (6.9188,0.8695) rectangle (7.1760,0.9119) (7.8156,0.8695) rectangle (7.9448,0.9119) (8.7125,0.8695) rectangle (8.8416,0.9119) (9.9938,0.8695) rectangle (10.1229,0.9119) (10.6344,0.8695) rectangle (10.7635,0.9119) (11.1469,0.8695) rectangle (12.3010,0.9119) (1.0250,0.9109) rectangle (3.5885,0.9533) (4.1000,0.9109) rectangle (4.2291,0.9533) (5.8938,0.9109) rectangle (6.1510,0.9533) (6.9188,0.9109) rectangle (7.1760,0.9533) (8.7125,0.9109) rectangle (8.8416,0.9533) (10.8906,0.9109) rectangle (11.0198,0.9533) (11.5313,0.9109) rectangle (12.3010,0.9533) (1.0250,0.9523) rectangle (3.5885,0.9947) (4.1000,0.9523) rectangle (4.2291,0.9947) (5.1250,0.9523) rectangle (5.2541,0.9947) (5.8938,0.9523) rectangle (6.1510,0.9947) (6.9188,0.9523) rectangle (7.1760,0.9947) (8.5844,0.9523) rectangle (8.9698,0.9947) (11.2750,0.9523) rectangle (11.4041,0.9947) (11.5313,0.9523) rectangle (12.3010,0.9947) (0.5125,0.9937) rectangle (0.6416,1.0362) (1.1531,0.9937) rectangle (3.5885,1.0362) (4.1000,0.9937) rectangle (4.2291,1.0362) (5.1250,0.9937) rectangle (5.2541,1.0362) (5.8938,0.9937) rectangle (6.1510,1.0362) (6.9188,0.9937) rectangle (7.1760,1.0362) (8.5844,0.9937) rectangle (8.9698,1.0362) (10.8906,0.9937) rectangle (11.0198,1.0362) (11.2750,0.9937) rectangle (12.3010,1.0362) (0.2563,1.0352) rectangle (3.5885,1.0776) (3.7156,1.0352) rectangle (3.8448,1.0776) (4.1000,1.0352) rectangle (4.3573,1.0776) (4.4844,1.0352) rectangle (4.8698,1.0776) (4.9969,1.0352) rectangle (5.2541,1.0776) (5.6375,1.0352) rectangle (6.4073,1.0776) (6.9188,1.0352) rectangle (7.1760,1.0776) (7.5594,1.0352) rectangle (7.9448,1.0776) (8.4563,1.0352) rectangle (8.9698,1.0776) (10.8906,1.0352) rectangle (11.0198,1.0776) (11.2750,1.0352) rectangle (12.3010,1.0776) (0.2563,1.0766) rectangle (3.5885,1.1190) (3.8438,1.0766) rectangle (5.2541,1.1190) (5.6375,1.0766) rectangle (6.5354,1.1190) (6.9188,1.0766) rectangle (7.1760,1.1190) (7.6875,1.0766) rectangle (7.9448,1.1190) (8.5844,1.0766) rectangle (8.9698,1.1190) (9.8656,1.0766) rectangle (9.9948,1.1190) (10.7625,1.0766) rectangle (12.3010,1.1190) (0.2563,1.1180) rectangle (3.5885,1.1604) (3.8438,1.1180) rectangle (4.8698,1.1604) (4.9969,1.1180) rectangle (5.2541,1.1604) (5.3813,1.1180) rectangle (5.5104,1.1604) (5.6375,1.1180) rectangle (6.4073,1.1604) (6.9188,1.1180) rectangle (7.1760,1.1604) (8.4563,1.1180) rectangle (8.8416,1.1604) (9.8656,1.1180) rectangle (9.9948,1.1604) (10.6344,1.1180) rectangle (12.3010,1.1604) (0.2563,1.1594) rectangle (3.5885,1.2018) (3.9719,1.1594) rectangle (5.2541,1.2018) (5.3813,1.1594) rectangle (5.5104,1.2018) (5.6375,1.1594) rectangle (6.2791,1.2018) (6.7906,1.1594) rectangle (7.1760,1.2018) (8.4563,1.1594) rectangle (8.8416,1.2018) (9.8656,1.1594) rectangle (9.9948,1.2018) (10.7625,1.1594) rectangle (12.3010,1.2018) (0.2563,1.2008) rectangle (3.5885,1.2432) (3.9719,1.2008) rectangle (4.8698,1.2432) (4.9969,1.2008) rectangle (5.2541,1.2432) (5.3813,1.2008) rectangle (5.5104,1.2432) (5.6375,1.2008) rectangle (6.2791,1.2432) (6.9188,1.2008) rectangle (7.1760,1.2432) (7.6875,1.2008) rectangle (7.9448,1.2432) (8.4563,1.2008) rectangle (8.8416,1.2432) (9.7375,1.2008) rectangle (9.9948,1.2432) (10.7625,1.2008) rectangle (12.3010,1.2432) (0.2563,1.2422) rectangle (3.5885,1.2846) (3.8438,1.2422) rectangle (4.8698,1.2846) (4.9969,1.2422) rectangle (5.2541,1.2846) (5.6375,1.2422) rectangle (6.2791,1.2846) (6.7906,1.2422) rectangle (7.1760,1.2846) (7.6875,1.2422) rectangle (7.9448,1.2846) (8.4563,1.2422) rectangle (8.8416,1.2846) (9.7375,1.2422) rectangle (9.9948,1.2846) (10.6344,1.2422) rectangle (12.3010,1.2846) (0.2563,1.2836) rectangle (3.7166,1.3260) (3.8438,1.2836) rectangle (4.8698,1.3260) (4.9969,1.2836) rectangle (5.2541,1.3260) (5.3813,1.2836) rectangle (5.5104,1.3260) (5.6375,1.2836) rectangle (6.4073,1.3260) (6.6625,1.2836) rectangle (7.1760,1.3260) (7.5594,1.2836) rectangle (7.9448,1.3260) (8.4563,1.2836) rectangle (8.8416,1.3260) (9.7375,1.2836) rectangle (9.9948,1.3260) (10.7625,1.2836) rectangle (12.3010,1.3260) (0.2563,1.3250) rectangle (3.7166,1.3674) (3.8438,1.3250) rectangle (5.2541,1.3674) (5.3813,1.3250) rectangle (5.5104,1.3674) (5.6375,1.3250) rectangle (6.4073,1.3674) (6.7906,1.3250) rectangle (7.1760,1.3674) (7.6875,1.3250) rectangle (7.9448,1.3674) (8.5844,1.3250) rectangle (8.8416,1.3674) (9.7375,1.3250) rectangle (9.9948,1.3674) (10.6344,1.3250) rectangle (12.3010,1.3674) (0.2563,1.3664) rectangle (3.7166,1.4088) (3.8438,1.3664) rectangle (4.8698,1.4088) (4.9969,1.3664) rectangle (5.2541,1.4088) (5.3813,1.3664) rectangle (5.5104,1.4088) (5.6375,1.3664) rectangle (6.4073,1.4088) (6.6625,1.3664) rectangle (7.1760,1.4088) (7.5594,1.3664) rectangle (7.9448,1.4088) (8.4563,1.3664) rectangle (8.8416,1.4088) (9.7375,1.3664) rectangle (9.9948,1.4088) (10.6344,1.3664) rectangle (12.3010,1.4088) (0.2563,1.4078) rectangle (3.7166,1.4502) (3.9719,1.4078) rectangle (5.2541,1.4502) (5.3813,1.4078) rectangle (5.5104,1.4502) (5.6375,1.4078) rectangle (6.5354,1.4502) (6.6625,1.4078) rectangle (7.1760,1.4502) (7.5594,1.4078) rectangle (7.9448,1.4502) (8.5844,1.4078) rectangle (8.9698,1.4502) (9.7375,1.4078) rectangle (10.1229,1.4502) (10.6344,1.4078) rectangle (12.3010,1.4502) (0.2563,1.4492) rectangle (3.5885,1.4916) (3.9719,1.4492) rectangle (5.2541,1.4916) (5.3813,1.4492) rectangle (5.5104,1.4916) (5.6375,1.4492) rectangle (6.4073,1.4916) (6.7906,1.4492) rectangle (7.1760,1.4916) (7.6875,1.4492) rectangle (7.9448,1.4916) (8.5844,1.4492) rectangle (8.8416,1.4916) (9.8656,1.4492) rectangle (10.1229,1.4916) (10.2500,1.4492) rectangle (10.5073,1.4916) (10.7625,1.4492) rectangle (12.3010,1.4916) (0.2563,1.4906) rectangle (3.7166,1.5330) (3.8438,1.4906) rectangle (5.2541,1.5330) (5.3813,1.4906) rectangle (5.5104,1.5330) (5.6375,1.4906) rectangle (5.7666,1.5330) (5.8938,1.4906) rectangle (6.4073,1.5330) (6.7906,1.4906) rectangle (7.1760,1.5330) (7.6875,1.4906) rectangle (7.9448,1.5330) (8.4563,1.4906) rectangle (8.8416,1.5330) (9.7375,1.4906) rectangle (9.9948,1.5330) (10.3781,1.4906) rectangle (10.5073,1.5330) (10.7625,1.4906) rectangle (12.3010,1.5330) (0.2563,1.5320) rectangle (3.7166,1.5744) (3.8438,1.5320) rectangle (4.4854,1.5744) (4.6125,1.5320) rectangle (5.3823,1.5744) (5.6375,1.5320) rectangle (7.1760,1.5744) (7.6875,1.5320) rectangle (7.9448,1.5744) (8.5844,1.5320) rectangle (8.8416,1.5744) (9.7375,1.5320) rectangle (10.1229,1.5744) (10.7625,1.5320) rectangle (12.3010,1.5744) (0.2563,1.5734) rectangle (5.3823,1.6158) (5.6375,1.5734) rectangle (7.1760,1.6158) (7.6875,1.5734) rectangle (7.9448,1.6158) (8.4563,1.5734) rectangle (8.8416,1.6158) (9.7375,1.5734) rectangle (9.9948,1.6158) (10.6344,1.5734) rectangle (12.3010,1.6158) (0.2563,1.6148) rectangle (0.7698,1.6572) (0.8969,1.6148) rectangle (4.8698,1.6572) (4.9969,1.6148) rectangle (5.3823,1.6572) (5.6375,1.6148) rectangle (7.1760,1.6572) (7.6875,1.6148) rectangle (7.9448,1.6572) (8.4563,1.6148) rectangle (8.8416,1.6572) (10.6344,1.6148) rectangle (12.3010,1.6572) (0.2563,1.6562) rectangle (5.3823,1.6987) (5.6375,1.6562) rectangle (7.1760,1.6987) (7.5594,1.6562) rectangle (7.9448,1.6987) (8.4563,1.6562) rectangle (8.8416,1.6987) (10.1219,1.6562) rectangle (10.2510,1.6987) (10.5063,1.6562) rectangle (12.3010,1.6987) (0.2563,1.6977) rectangle (3.8448,1.7401) (3.9719,1.6977) rectangle (5.3823,1.7401) (5.6375,1.6977) rectangle (6.6635,1.7401) (6.7906,1.6977) rectangle (7.1760,1.7401) (7.6875,1.6977) rectangle (7.9448,1.7401) (8.4563,1.6977) rectangle (8.9698,1.7401) (10.6344,1.6977) rectangle (12.3010,1.7401) (0.3844,1.7391) rectangle (3.7166,1.7815) (3.9719,1.7391) rectangle (5.3823,1.7815) (5.6375,1.7391) rectangle (6.6635,1.7815) (6.7906,1.7391) rectangle (7.1760,1.7815) (7.6875,1.7391) rectangle (7.9448,1.7815) (8.4563,1.7391) rectangle (8.9698,1.7815) (10.5063,1.7391) rectangle (12.3010,1.7815) (0.3844,1.7805) rectangle (3.7166,1.8229) (3.9719,1.7805) rectangle (5.3823,1.8229) (5.6375,1.7805) rectangle (6.6635,1.8229) (6.7906,1.7805) rectangle (7.1760,1.8229) (7.6875,1.7805) rectangle (7.9448,1.8229) (8.4563,1.7805) rectangle (8.8416,1.8229) (10.5063,1.7805) rectangle (12.3010,1.8229) (0.2563,1.8219) rectangle (5.3823,1.8643) (5.6375,1.8219) rectangle (7.1760,1.8643) (7.5594,1.8219) rectangle (7.9448,1.8643) (8.4563,1.8219) rectangle (8.9698,1.8643) (9.7375,1.8219) rectangle (9.8666,1.8643) (9.9938,1.8219) rectangle (10.1229,1.8643) (10.3781,1.8219) rectangle (10.6354,1.8643) (10.7625,1.8219) rectangle (12.3010,1.8643) (0.0000,1.8633) rectangle (12.3010,1.9057) (0.0000,1.9047) rectangle (12.3010,1.9471) (0.0000,1.9461) rectangle (12.3010,1.9885) (0.0000,1.9875) rectangle (12.3010,2.0299) (0.0000,2.0289) rectangle (12.3010,2.0713) (0.0000,2.0703) rectangle (12.3010,2.1127) (0.0000,2.1117) rectangle (12.3010,2.1541) (0.0000,2.1531) rectangle (12.3010,2.1955) (0.0000,2.1945) rectangle (12.3010,2.2369) (0.0000,2.2359) rectangle (12.3010,2.2783) (0.0000,2.2773) rectangle (12.3010,2.3197) (0.0000,2.3188) rectangle (12.3010,2.3612) (0.0000,2.3602) rectangle (12.3010,2.4026) (0.0000,2.4016) rectangle (12.3010,2.4440) (0.0000,2.4430) rectangle (12.3010,2.4854) (0.0000,2.4844) rectangle (12.3010,2.5268) (0.0000,2.5258) rectangle (12.3010,2.5682) (0.0000,2.5672) rectangle (12.3010,2.6096) (0.0000,2.6086) rectangle (12.3010,2.6510);
\path[fill=hm1,draw=hm1,line width=0.15pt] (7.4313,0.0000) rectangle (7.5604,0.0424) (5.3813,0.0414) rectangle (5.5104,0.0838) (1.4094,0.1656) rectangle (1.5385,0.2080) (10.3781,0.2898) rectangle (10.5073,0.3322) (5.3813,0.3727) rectangle (5.5104,0.4151) (5.3813,0.4141) rectangle (5.5104,0.4565) (10.3781,0.4141) rectangle (10.5073,0.4565) (5.3813,0.4555) rectangle (5.5104,0.4979) (5.6375,0.4969) rectangle (5.7666,0.5393) (9.0969,0.4969) rectangle (9.2260,0.5393) (0.3844,0.5797) rectangle (0.5135,0.6221) (3.9719,0.5797) rectangle (4.1010,0.6221) (4.9969,0.5797) rectangle (5.1260,0.6221) (5.8938,0.5797) rectangle (6.1510,0.6221) (11.0188,0.5797) rectangle (11.1479,0.6221) (4.7406,0.6211) rectangle (4.8698,0.6635) (8.7125,0.6211) rectangle (8.8416,0.6635) (5.1250,0.7039) rectangle (5.2541,0.7463) (5.1250,0.7453) rectangle (5.2541,0.7877) (10.5063,0.7453) rectangle (10.6354,0.7877) (4.2281,0.8281) rectangle (4.3573,0.8705) (10.7625,0.8281) rectangle (10.8916,0.8705) (4.7406,0.8695) rectangle (4.8698,0.9119) (5.1250,0.9109) rectangle (5.2541,0.9533) (8.4563,0.9523) rectangle (8.5854,0.9947) (10.8906,0.9523) rectangle (11.0198,0.9947) (1.0250,0.9937) rectangle (1.1541,1.0362) (4.7406,0.9937) rectangle (4.8698,1.0362) (7.8156,0.9937) rectangle (7.9448,1.0362) (3.5875,1.0352) rectangle (3.7166,1.0776) (4.3563,1.0352) rectangle (4.4854,1.0776) (4.8688,1.0352) rectangle (4.9979,1.0776) (9.8656,1.0352) rectangle (9.9948,1.0776) (11.1469,1.0352) rectangle (11.2760,1.0776) (3.7156,1.0766) rectangle (3.8448,1.1190) (4.8688,1.2008) rectangle (4.9979,1.2432) (6.7906,1.2008) rectangle (6.9198,1.2432) (5.3813,1.2422) rectangle (5.5104,1.2846) (6.6625,1.2422) rectangle (6.7916,1.2846) (4.8688,1.2836) rectangle (4.9979,1.3260) (10.6344,1.2836) rectangle (10.7635,1.3260) (3.7156,1.3250) rectangle (3.8448,1.3674) (7.5594,1.3250) rectangle (7.6885,1.3674) (3.7156,1.3664) rectangle (3.8448,1.4088) (3.8438,1.4078) rectangle (3.9729,1.4502) (7.5594,1.4492) rectangle (7.6885,1.4916) (5.2531,1.4906) rectangle (5.3823,1.5330) (5.7656,1.4906) rectangle (5.8948,1.5330) (9.9938,1.4906) rectangle (10.1229,1.5330) (4.4844,1.5320) rectangle (4.6135,1.5744) (8.8406,1.5734) rectangle (8.9698,1.6158) (0.7688,1.6148) rectangle (0.8979,1.6572) (10.5063,1.6148) rectangle (10.6354,1.6572) (9.9938,1.6977) rectangle (10.1229,1.7401) (6.6625,1.7805) rectangle (6.7916,1.8229) (9.8656,1.8219) rectangle (9.9948,1.8643) (10.6344,1.8219) rectangle (10.7635,1.8643);
\path[fill=hm2,draw=hm2,line width=0.15pt] (7.0469,0.0000) rectangle (7.1760,0.0424) (7.0469,0.0414) rectangle (7.1760,0.0838) (11.4031,0.1242) rectangle (11.5323,0.1666) (11.2750,0.1656) rectangle (11.4041,0.2080) (11.0188,0.2070) rectangle (11.1479,0.2494) (10.1219,0.3312) rectangle (10.2510,0.3737) (5.6375,0.3727) rectangle (5.7666,0.4151) (9.2250,0.3727) rectangle (9.3541,0.4151) (10.2500,0.3727) rectangle (10.3791,0.4151) (7.3031,0.4141) rectangle (7.4323,0.4565) (1.0250,0.4969) rectangle (1.1541,0.5393) (9.8656,0.4969) rectangle (9.9948,0.5393) (4.9969,0.5383) rectangle (5.1260,0.5807) (4.4844,0.6211) rectangle (4.7416,0.6635) (10.2500,0.6211) rectangle (10.3791,0.6635) (0.3844,0.7039) rectangle (0.5135,0.7463) (4.9969,0.7039) rectangle (5.1260,0.7463) (3.8438,0.7453) rectangle (3.9729,0.7877) (5.3813,0.7867) rectangle (5.5104,0.8291) (11.1469,0.7867) rectangle (11.2760,0.8291) (4.4844,0.8281) rectangle (4.6135,0.8705) (6.1500,0.8281) rectangle (6.2791,0.8705) (5.8938,0.8695) rectangle (6.0229,0.9119) (7.8156,0.9109) rectangle (7.9448,0.9533) (11.2750,0.9109) rectangle (11.5323,0.9533) (7.8156,0.9523) rectangle (7.9448,0.9947) (11.4031,0.9523) rectangle (11.5323,0.9947) (6.1500,0.9937) rectangle (6.2791,1.0362) (6.4063,1.0352) rectangle (6.5354,1.0776) (6.5344,1.0766) rectangle (6.6635,1.1190) (10.6344,1.0766) rectangle (10.7635,1.1190) (6.2781,1.1594) rectangle (6.4073,1.2018) (7.6875,1.1594) rectangle (7.8166,1.2018) (10.6344,1.1594) rectangle (10.7635,1.2018) (9.9938,1.2836) rectangle (10.1229,1.3260) (6.6625,1.3250) rectangle (6.7916,1.3674) (8.4563,1.3250) rectangle (8.5854,1.3674) (9.9938,1.3664) rectangle (10.1229,1.4088) (3.7156,1.4078) rectangle (3.8448,1.4502) (6.6625,1.4906) rectangle (6.7916,1.5330) (3.7156,1.5320) rectangle (3.8448,1.5744) (4.8688,1.6148) rectangle (4.9979,1.6572) (9.9938,1.6148) rectangle (10.1229,1.6572) (8.8406,1.6562) rectangle (8.9698,1.6987) (3.8438,1.6977) rectangle (3.9729,1.7401) (3.8438,1.7805) rectangle (3.9729,1.8229) (8.8406,1.7805) rectangle (8.9698,1.8229) (9.9938,1.7805) rectangle (10.1229,1.8229) (0.1281,1.8219) rectangle (0.2573,1.8643) (5.3813,1.8219) rectangle (5.5104,1.8643) (7.9438,1.8219) rectangle (8.0729,1.8643);
\path[fill=hm3,draw=hm3,line width=0.15pt] (10.2500,0.1242) rectangle (10.3791,0.1666) (7.6875,0.2898) rectangle (7.8166,0.3322) (0.8969,0.3312) rectangle (1.0260,0.3737) (3.5875,0.3312) rectangle (3.7166,0.3737) (10.1219,0.3727) rectangle (10.2510,0.4151) (4.8688,0.4969) rectangle (4.9979,0.5393) (4.1000,0.5383) rectangle (4.2291,0.5807) (4.4844,0.5383) rectangle (4.6135,0.5807) (11.4031,0.5383) rectangle (11.5323,0.5807) (10.2500,0.5797) rectangle (10.3791,0.6221) (5.1250,0.6211) rectangle (5.2541,0.6635) (8.8406,0.6211) rectangle (8.9698,0.6635) (11.2750,0.6211) rectangle (11.4041,0.6635) (5.7656,0.6625) rectangle (5.8948,0.7049) (11.2750,0.6625) rectangle (11.5323,0.7049) (4.9969,0.7453) rectangle (5.1260,0.7877) (9.9938,0.7453) rectangle (10.1229,0.7877) (9.8656,0.7867) rectangle (9.9948,0.8291) (0.7688,0.8281) rectangle (0.8979,0.8705) (10.3781,0.8281) rectangle (10.5073,0.8705) (0.8969,0.8695) rectangle (1.0260,0.9119) (5.7656,0.8695) rectangle (5.8948,0.9119) (5.7656,0.9109) rectangle (5.8948,0.9533) (9.7375,1.0352) rectangle (9.8666,1.0776) (11.0188,1.0352) rectangle (11.1479,1.0776) (3.5875,1.0766) rectangle (3.7166,1.1190) (8.4563,1.0766) rectangle (8.5854,1.1190) (4.8688,1.1180) rectangle (4.9979,1.1604) (7.6875,1.1180) rectangle (7.8166,1.1604) (3.8438,1.1594) rectangle (3.9729,1.2018) (6.2781,1.2422) rectangle (6.4073,1.2846) (9.9938,1.2422) rectangle (10.1229,1.2846) (3.7156,1.2836) rectangle (3.8448,1.3260) (4.8688,1.3664) rectangle (4.9979,1.4088) (6.4063,1.3664) rectangle (6.5354,1.4088) (10.2500,1.4078) rectangle (10.3791,1.4502) (3.8438,1.4492) rectangle (3.9729,1.4916) (9.7375,1.4492) rectangle (9.8666,1.4916) (10.6344,1.4492) rectangle (10.7635,1.4916) (10.5063,1.4906) rectangle (10.6354,1.5330) (7.5594,1.5320) rectangle (7.6885,1.5744) (8.4563,1.5320) rectangle (8.5854,1.5744) (8.8406,1.5320) rectangle (8.9698,1.5744) (10.6344,1.5320) rectangle (10.7635,1.5744) (9.9938,1.5734) rectangle (10.2510,1.6158) (10.5063,1.5734) rectangle (10.6354,1.6158) (8.8406,1.6148) rectangle (8.9698,1.6572) (5.3813,1.6562) rectangle (5.5104,1.6987) (9.6094,1.6562) rectangle (9.7385,1.6987) (9.9938,1.6562) rectangle (10.1229,1.6987) (9.7375,1.6977) rectangle (9.9948,1.7401) (10.5063,1.6977) rectangle (10.6354,1.7401) (0.2563,1.7391) rectangle (0.3854,1.7815) (6.6625,1.7391) rectangle (6.7916,1.7815) (9.9938,1.7391) rectangle (10.1229,1.7815) (3.7156,1.7805) rectangle (3.8448,1.8229) (5.3813,1.7805) rectangle (5.5104,1.8229) (8.9688,1.8219) rectangle (9.0979,1.8643);
\path[fill=hm4,draw=hm4,line width=0.15pt] (7.9438,0.0000) rectangle (8.0729,0.0424) (10.3781,0.1656) rectangle (10.5073,0.2080) (8.2000,0.2070) rectangle (8.3291,0.2494) (9.2250,0.2484) rectangle (9.3541,0.2908) (10.2500,0.2484) rectangle (10.3791,0.2908) (8.8406,0.2898) rectangle (8.9698,0.3322) (9.2250,0.2898) rectangle (9.3541,0.3322) (5.3813,0.3312) rectangle (5.5104,0.3737) (3.5875,0.3727) rectangle (3.7166,0.4151) (4.2281,0.4141) rectangle (4.3573,0.4565) (5.6375,0.4555) rectangle (5.7666,0.4979) (4.3563,0.4969) rectangle (4.4854,0.5393) (10.2500,0.4969) rectangle (10.3791,0.5393) (4.4844,0.5797) rectangle (4.6135,0.6221) (4.7406,0.5797) rectangle (4.8698,0.6221) (6.1500,0.5797) rectangle (6.2791,0.6221) (9.7375,0.5797) rectangle (9.8666,0.6221) (9.2250,0.6211) rectangle (9.3541,0.6635) (11.4031,0.6211) rectangle (11.5323,0.6635) (0.3844,0.6625) rectangle (0.6416,0.7049) (3.8438,0.7039) rectangle (3.9729,0.7463) (4.4844,0.7039) rectangle (4.6135,0.7463) (11.4031,0.7039) rectangle (11.5323,0.7463) (3.5875,0.7453) rectangle (3.7166,0.7877) (10.1219,0.7453) rectangle (10.2510,0.7877) (9.6094,0.7867) rectangle (9.7385,0.8291) (10.8906,0.7867) rectangle (11.0198,0.8291) (0.2563,0.8281) rectangle (0.3854,0.8705) (0.5125,0.8281) rectangle (0.6416,0.8705) (0.2563,0.8695) rectangle (0.3854,0.9119) (10.7625,0.8695) rectangle (10.8916,0.9119) (4.7406,0.9523) rectangle (4.8698,0.9947) (5.6375,0.9523) rectangle (5.7666,0.9947) (6.1500,0.9523) rectangle (6.2791,0.9947) (8.4563,0.9937) rectangle (8.5854,1.0362) (11.1469,0.9937) rectangle (11.2760,1.0362) (5.2531,1.0352) rectangle (5.3823,1.0776) (5.2531,1.0766) rectangle (5.3823,1.1190) (6.6625,1.0766) rectangle (6.7916,1.1190) (6.7906,1.1180) rectangle (6.9198,1.1604) (3.5875,1.2422) rectangle (3.7166,1.2846) (4.8688,1.2422) rectangle (4.9979,1.2846) (6.5344,1.2422) rectangle (6.6635,1.2846) (7.5594,1.2422) rectangle (7.6885,1.2846) (6.5344,1.2836) rectangle (6.6635,1.3260) (6.4063,1.3250) rectangle (6.5354,1.3674) (10.3781,1.3664) rectangle (10.5073,1.4088) (5.2531,1.4078) rectangle (5.3823,1.4502) (6.5344,1.4078) rectangle (6.6635,1.4502) (8.4563,1.4078) rectangle (8.5854,1.4502) (3.5875,1.4492) rectangle (3.7166,1.4916) (6.6625,1.4492) rectangle (6.7916,1.4916) (8.8406,1.4492) rectangle (8.9698,1.4916) (7.5594,1.4906) rectangle (7.6885,1.5330) (9.6094,1.4906) rectangle (9.7385,1.5330) (7.5594,1.6148) rectangle (7.6885,1.6572) (5.3813,1.7391) rectangle (5.5104,1.7815) (9.8656,1.7391) rectangle (9.9948,1.7815) (0.2563,1.7805) rectangle (0.3854,1.8229) (9.6094,1.8219) rectangle (9.7385,1.8643);
\path[fill=hm5,draw=hm5,line width=0.15pt] (5.3813,0.0828) rectangle (5.5104,0.1252) (11.4031,0.0828) rectangle (11.5323,0.1252) (5.2531,0.1242) rectangle (5.3823,0.1666) (5.2531,0.1656) rectangle (5.3823,0.2080) (8.0719,0.2070) rectangle (8.2010,0.2494) (6.7906,0.2898) rectangle (6.9198,0.3322) (8.8406,0.3312) rectangle (8.9698,0.3737) (10.3781,0.3312) rectangle (10.5073,0.3737) (10.3781,0.3727) rectangle (10.5073,0.4151) (4.4844,0.4555) rectangle (4.6135,0.4979) (0.5125,0.4969) rectangle (0.6416,0.5393) (4.2281,0.4969) rectangle (4.3573,0.5393) (4.7406,0.4969) rectangle (4.8698,0.5393) (7.6875,0.4969) rectangle (7.8166,0.5393) (8.8406,0.4969) rectangle (8.9698,0.5393) (9.2250,0.4969) rectangle (9.3541,0.5393) (0.8969,0.5383) rectangle (1.0260,0.5807) (5.1250,0.5383) rectangle (5.2541,0.5807) (6.0219,0.5383) rectangle (6.1510,0.5807) (10.2500,0.5383) rectangle (10.3791,0.5807) (0.2563,0.5797) rectangle (0.3854,0.6221) (0.7688,0.5797) rectangle (0.8979,0.6221) (7.4313,0.5797) rectangle (7.5604,0.6221) (10.3781,0.5797) rectangle (10.5073,0.6221) (0.2563,0.6211) rectangle (0.3854,0.6635) (3.8438,0.6625) rectangle (3.9729,0.7049) (9.2250,0.6625) rectangle (9.3541,0.7049) (10.2500,0.6625) rectangle (10.3791,0.7049) (7.5594,0.7867) rectangle (7.8166,0.8291) (10.7625,0.7867) rectangle (10.8916,0.8291) (11.0188,0.7867) rectangle (11.1479,0.8291) (4.6125,0.8281) rectangle (4.7416,0.8705) (8.4563,0.8281) rectangle (8.5854,0.8705) (5.1250,0.8695) rectangle (5.2541,0.9119) (11.0188,0.8695) rectangle (11.1479,0.9119) (4.7406,0.9109) rectangle (4.9979,0.9533) (5.6375,0.9109) rectangle (5.7666,0.9533) (11.1469,0.9109) rectangle (11.2760,0.9533) (0.5125,0.9523) rectangle (0.6416,0.9947) (3.9719,0.9523) rectangle (4.1010,0.9947) (5.2531,0.9523) rectangle (5.3823,0.9947) (11.1469,0.9523) rectangle (11.2760,0.9947) (4.2281,0.9937) rectangle (4.3573,1.0362) (5.2531,1.1180) rectangle (5.3823,1.1604) (6.6625,1.1180) rectangle (6.7916,1.1604) (3.5875,1.1594) rectangle (3.7166,1.2018) (6.6625,1.2008) rectangle (6.7916,1.2432) (10.6344,1.2008) rectangle (10.7635,1.2432) (6.5344,1.3250) rectangle (6.6635,1.3674) (9.9938,1.3250) rectangle (10.1229,1.3674) (6.5344,1.3664) rectangle (6.6635,1.4088) (8.8406,1.3664) rectangle (8.9698,1.4088) (10.3781,1.4078) rectangle (10.5073,1.4502) (3.7156,1.4492) rectangle (3.8448,1.4916) (6.4063,1.4492) rectangle (6.6635,1.4916) (3.7156,1.4906) rectangle (3.8448,1.5330) (10.2500,1.4906) rectangle (10.3791,1.5330) (10.6344,1.4906) rectangle (10.7635,1.5330) (5.3813,1.5320) rectangle (5.5104,1.5744) (10.1219,1.6977) rectangle (10.2510,1.7401) (3.7156,1.7391) rectangle (3.8448,1.7815) (9.8656,1.7805) rectangle (9.9948,1.8229);
\path[fill=hm6,draw=hm6,line width=0.15pt] (7.3031,0.0414) rectangle (7.4323,0.0838) (1.4094,0.0828) rectangle (1.5385,0.1252) (7.1750,0.0828) rectangle (7.3041,0.1252) (8.2000,0.1242) rectangle (8.3291,0.1666) (9.0969,0.1656) rectangle (9.2260,0.2080) (3.5875,0.2070) rectangle (3.7166,0.2494) (3.5875,0.2484) rectangle (3.7166,0.2908) (5.3813,0.2484) rectangle (5.5104,0.2908) (11.1469,0.3312) rectangle (11.2760,0.3737) (0.3844,0.3727) rectangle (0.5135,0.4151) (11.1469,0.3727) rectangle (11.2760,0.4151) (3.5875,0.4141) rectangle (3.7166,0.4565) (7.3031,0.4555) rectangle (7.4323,0.4979) (0.2563,0.4969) rectangle (0.3854,0.5393) (6.0219,0.4969) rectangle (6.1510,0.5393) (4.3563,0.5383) rectangle (4.4854,0.5807) (9.2250,0.5797) rectangle (9.3541,0.6221) (6.1500,0.6211) rectangle (6.2791,0.6635) (5.2531,0.7039) rectangle (5.3823,0.7463) (7.8156,0.7039) rectangle (7.9448,0.7463) (9.8656,0.7039) rectangle (9.9948,0.7463) (7.8156,0.7453) rectangle (7.9448,0.7877) (9.2250,0.7453) rectangle (9.3541,0.7877) (9.8656,0.7453) rectangle (9.9948,0.7877) (10.2500,0.7453) rectangle (10.3791,0.7877) (11.1469,0.7453) rectangle (11.2760,0.7877) (9.7375,0.7867) rectangle (9.8666,0.8291) (10.5063,0.7867) rectangle (10.6354,0.8291) (10.5063,0.8281) rectangle (10.6354,0.8705) (7.5594,0.8695) rectangle (7.6885,0.9119) (9.8656,0.8695) rectangle (9.9948,0.9119) (10.8906,0.8695) rectangle (11.0198,0.9119) (0.5125,0.9109) rectangle (0.6416,0.9533) (5.6375,0.9937) rectangle (5.7666,1.0362) (9.9938,1.0352) rectangle (10.1229,1.0776) (5.3813,1.0766) rectangle (5.5104,1.1190) (7.5594,1.0766) rectangle (7.6885,1.1190) (6.5344,1.1180) rectangle (6.6635,1.1604) (5.2531,1.1594) rectangle (5.3823,1.2018) (7.8156,1.1594) rectangle (7.9448,1.2018) (3.5875,1.2008) rectangle (3.7166,1.2432) (3.8438,1.2008) rectangle (3.9729,1.2432) (9.9938,1.2008) rectangle (10.1229,1.2432) (6.4063,1.2836) rectangle (6.5354,1.3260) (5.2531,1.3250) rectangle (5.3823,1.3674) (8.4563,1.4492) rectangle (8.5854,1.4916) (9.6094,1.6148) rectangle (9.7385,1.6572) (5.5094,1.6562) rectangle (5.6385,1.6987) (3.8438,1.7391) rectangle (3.9729,1.7815) (9.7375,1.7805) rectangle (9.8666,1.8229) (5.5094,1.8219) rectangle (5.6385,1.8643) (7.4313,1.8219) rectangle (7.5604,1.8643);
\path[fill=hm7,draw=hm7,line width=0.15pt] (5.7656,0.0000) rectangle (5.8948,0.0424) (7.8156,0.0000) rectangle (7.9448,0.0424) (8.3281,0.0000) rectangle (8.4573,0.0424) (9.3531,0.0000) rectangle (9.4823,0.0424) (5.3813,0.1656) rectangle (5.5104,0.2080) (6.7906,0.1656) rectangle (6.9198,0.2080) (8.2000,0.1656) rectangle (8.3291,0.2080) (10.1219,0.2898) rectangle (10.2510,0.3322) (4.2281,0.3312) rectangle (4.3573,0.3737) (5.6375,0.3312) rectangle (5.7666,0.3737) (6.7906,0.3312) rectangle (6.9198,0.3737) (7.4313,0.3312) rectangle (7.5604,0.3737) (9.0969,0.3312) rectangle (9.2260,0.3737) (8.9688,0.3727) rectangle (9.0979,0.4151) (4.4844,0.4141) rectangle (4.6135,0.4565) (9.2250,0.4141) rectangle (9.3541,0.4565) (0.3844,0.4555) rectangle (0.5135,0.4979) (3.5875,0.4555) rectangle (3.7166,0.4979) (4.2281,0.4555) rectangle (4.3573,0.4979) (0.5125,0.5383) rectangle (0.6416,0.5807) (3.9719,0.5383) rectangle (4.1010,0.5807) (4.7406,0.5383) rectangle (4.8698,0.5807) (9.2250,0.5383) rectangle (9.3541,0.5807) (11.2750,0.5383) rectangle (11.4041,0.5807) (10.6344,0.5797) rectangle (10.7635,0.6221) (11.4031,0.5797) rectangle (11.5323,0.6221) (0.5125,0.6211) rectangle (0.6416,0.6635) (5.5094,0.6211) rectangle (5.7666,0.6635) (6.9188,0.6211) rectangle (7.0479,0.6635) (9.0969,0.6211) rectangle (9.2260,0.6635) (10.2500,0.7039) rectangle (10.3791,0.7463) (10.5063,0.7039) rectangle (10.6354,0.7463) (7.3031,0.7453) rectangle (7.4323,0.7877) (7.3031,0.7867) rectangle (7.4323,0.8291) (8.4563,0.7867) rectangle (8.5854,0.8291) (9.4813,0.7867) rectangle (9.6104,0.8291) (9.8656,0.8281) rectangle (9.9948,0.8705) (0.5125,0.8695) rectangle (0.6416,0.9119) (4.3563,0.8695) rectangle (4.4854,0.9119) (4.9969,0.9109) rectangle (5.1260,0.9533) (5.2531,0.9109) rectangle (5.3823,0.9533) (6.1500,0.9109) rectangle (6.2791,0.9533) (8.4563,0.9109) rectangle (8.5854,0.9533) (8.8406,0.9109) rectangle (8.9698,0.9533) (0.3844,0.9523) rectangle (0.5135,0.9947) (11.0188,0.9937) rectangle (11.1479,1.0362) (10.7625,1.0352) rectangle (10.8916,1.0776) (3.5875,1.1180) rectangle (3.7166,1.1604) (6.4063,1.1180) rectangle (6.5354,1.1604) (7.8156,1.1180) rectangle (7.9448,1.1604) (6.5344,1.1594) rectangle (6.7916,1.2018) (7.5594,1.1594) rectangle (7.6885,1.2018) (9.6094,1.2422) rectangle (9.7385,1.2846) (5.2531,1.2836) rectangle (5.3823,1.3260) (5.2531,1.3664) rectangle (5.3823,1.4088) (9.6094,1.3664) rectangle (9.7385,1.4088) (5.2531,1.4492) rectangle (5.3823,1.4916) (10.5063,1.4492) rectangle (10.6354,1.4916) (6.4063,1.4906) rectangle (6.6635,1.5330) (9.6094,1.5320) rectangle (9.7385,1.5744) (5.3813,1.5734) rectangle (5.5104,1.6158) (9.6094,1.5734) rectangle (9.7385,1.6158) (5.5094,1.6148) rectangle (5.6385,1.6572) (10.1219,1.6148) rectangle (10.2510,1.6572) (9.7375,1.6562) rectangle (9.8666,1.6987) (5.3813,1.6977) rectangle (5.5104,1.7401) (9.6094,1.6977) rectangle (9.7385,1.7401) (7.5594,1.7391) rectangle (7.6885,1.7815) (7.5594,1.7805) rectangle (7.6885,1.8229);
\path[fill=hm8,draw=hm8,line width=0.15pt] (5.5094,0.0000) rectangle (5.6385,0.0424) (9.0969,0.0000) rectangle (9.2260,0.0424) (3.4594,0.0828) rectangle (3.5885,0.1252) (3.5875,0.1242) rectangle (3.7166,0.1666) (6.9188,0.1242) rectangle (7.0479,0.1666) (9.3531,0.1242) rectangle (9.4823,0.1666) (3.5875,0.1656) rectangle (3.7166,0.2080) (8.9688,0.1656) rectangle (9.0979,0.2080) (5.2531,0.2070) rectangle (5.3823,0.2494) (9.3531,0.2070) rectangle (9.4823,0.2494) (10.3781,0.2070) rectangle (10.5073,0.2494) (1.2813,0.2484) rectangle (1.4104,0.2908) (5.2531,0.2484) rectangle (5.3823,0.2908) (7.5594,0.2898) rectangle (7.6885,0.3322) (7.8156,0.2898) rectangle (7.9448,0.3322) (0.5125,0.3727) rectangle (0.6416,0.4151) (0.8969,0.3727) rectangle (1.0260,0.4151) (5.2531,0.3727) rectangle (5.3823,0.4151) (9.0969,0.3727) rectangle (9.2260,0.4151) (9.4813,0.3727) rectangle (9.6104,0.4151) (4.3563,0.4141) rectangle (4.4854,0.4565) (0.5125,0.4555) rectangle (0.6416,0.4979) (5.8938,0.4969) rectangle (6.0229,0.5393) (6.7906,0.4969) rectangle (6.9198,0.5393) (10.3781,0.4969) rectangle (10.5073,0.5393) (4.6125,0.5383) rectangle (4.7416,0.5807) (10.3781,0.5383) rectangle (10.5073,0.5807) (11.0188,0.5383) rectangle (11.1479,0.5807) (4.6125,0.5797) rectangle (4.7416,0.6221) (6.9188,0.5797) rectangle (7.0479,0.6221) (10.3781,0.6211) rectangle (10.5073,0.6635) (4.8688,0.6625) rectangle (4.9979,0.7049) (10.3781,0.6625) rectangle (10.5073,0.7049) (4.8688,0.7039) rectangle (4.9979,0.7463) (7.6875,0.7039) rectangle (7.8166,0.7463) (9.2250,0.7039) rectangle (9.3541,0.7463) (4.8688,0.7453) rectangle (4.9979,0.7877) (7.1750,0.7453) rectangle (7.3041,0.7877) (9.7375,0.7453) rectangle (9.8666,0.7877) (10.3781,0.7453) rectangle (10.5073,0.7877) (11.0188,0.7453) rectangle (11.1479,0.7877) (7.3031,0.8281) rectangle (7.4323,0.8705) (9.7375,0.8281) rectangle (9.8666,0.8705) (0.6406,0.8695) rectangle (0.8979,0.9119) (6.7906,0.8695) rectangle (6.9198,0.9119) (7.6875,0.8695) rectangle (7.8166,0.9119) (3.9719,0.9109) rectangle (4.1010,0.9533) (5.3813,0.9109) rectangle (5.5104,0.9533) (9.2250,0.9109) rectangle (9.3541,0.9533) (4.2281,0.9523) rectangle (4.3573,0.9947) (5.3813,0.9523) rectangle (5.5104,0.9947) (5.7656,0.9523) rectangle (5.8948,0.9947) (0.2563,0.9937) rectangle (0.5135,1.0362) (4.6125,0.9937) rectangle (4.7416,1.0362) (5.5094,0.9937) rectangle (5.6385,1.0362) (5.7656,0.9937) rectangle (5.8948,1.0362) (10.7625,0.9937) rectangle (10.8916,1.0362) (3.9719,1.0352) rectangle (4.1010,1.0776) (9.7375,1.0766) rectangle (9.8666,1.1190) (6.2781,1.2008) rectangle (6.4073,1.2432) (9.6094,1.2008) rectangle (9.7385,1.2432) (3.7156,1.2422) rectangle (3.8448,1.2846) (9.6094,1.3250) rectangle (9.7385,1.3674) (9.6094,1.4078) rectangle (9.7385,1.4502) (9.3531,1.4492) rectangle (9.4823,1.4916) (7.5594,1.5734) rectangle (7.6885,1.6158) (5.3813,1.6148) rectangle (5.5104,1.6572) (7.5594,1.6977) rectangle (7.6885,1.7401) (10.3781,1.7391) rectangle (10.5073,1.7815);
\path[fill=hm9,draw=hm9,line width=0.15pt] (0.2563,0.0000) rectangle (0.3854,0.0424) (5.8938,0.0000) rectangle (6.1510,0.0424) (0.0000,0.0414) rectangle (0.1291,0.0838) (9.3531,0.0414) rectangle (9.4823,0.0838) (6.9188,0.0828) rectangle (7.0479,0.1252) (9.0969,0.0828) rectangle (9.2260,0.1252) (0.0000,0.1656) rectangle (0.1291,0.2080) (9.0969,0.2070) rectangle (9.2260,0.2494) (10.3781,0.2484) rectangle (10.5073,0.2908) (8.3281,0.2898) rectangle (8.4573,0.3322) (8.9688,0.2898) rectangle (9.0979,0.3322) (11.1469,0.2898) rectangle (11.2760,0.3322) (0.0000,0.3312) rectangle (0.1291,0.3737) (7.3031,0.3312) rectangle (7.4323,0.3737) (7.3031,0.3727) rectangle (7.5604,0.4151) (8.8406,0.3727) rectangle (8.9698,0.4151) (0.8969,0.4141) rectangle (1.0260,0.4565) (1.1531,0.4555) rectangle (1.4104,0.4979) (10.3781,0.4555) rectangle (10.5073,0.4979) (5.6375,0.5383) rectangle (5.7666,0.5807) (8.8406,0.5383) rectangle (8.9698,0.5807) (10.1219,0.5383) rectangle (10.2510,0.5807) (5.1250,0.5797) rectangle (5.2541,0.6221) (7.8156,0.5797) rectangle (7.9448,0.6221) (11.2750,0.5797) rectangle (11.4041,0.6221) (0.3844,0.6211) rectangle (0.5135,0.6635) (3.5875,0.6625) rectangle (3.7166,0.7049) (4.4844,0.6625) rectangle (4.6135,0.7049) (5.3813,0.7453) rectangle (5.5104,0.7877) (6.7906,0.7453) rectangle (6.9198,0.7877) (7.6875,0.7453) rectangle (7.8166,0.7877) (7.9438,0.7867) rectangle (8.0729,0.8291) (8.8406,0.7867) rectangle (8.9698,0.8291) (9.0969,0.7867) rectangle (9.2260,0.8291) (6.7906,0.8281) rectangle (6.9198,0.8705) (4.6125,0.8695) rectangle (4.7416,0.9119) (6.1500,0.8695) rectangle (6.2791,0.9119) (0.8969,0.9109) rectangle (1.0260,0.9533) (3.8438,0.9109) rectangle (3.9729,0.9533) (6.7906,0.9109) rectangle (6.9198,0.9533) (11.0188,0.9109) rectangle (11.1479,0.9533) (0.2563,0.9523) rectangle (0.3854,0.9947) (4.8688,0.9523) rectangle (4.9979,0.9947) (9.2250,0.9523) rectangle (9.3541,0.9947) (3.9719,0.9937) rectangle (4.1010,1.0362) (4.3563,0.9937) rectangle (4.6135,1.0362) (4.8688,0.9937) rectangle (4.9979,1.0362) (5.3813,0.9937) rectangle (5.5104,1.0362) (9.2250,0.9937) rectangle (9.3541,1.0362) (3.7156,1.2008) rectangle (3.8448,1.2432) (6.4063,1.2008) rectangle (6.6635,1.2432) (5.2531,1.2422) rectangle (5.3823,1.2846) (6.4063,1.2422) rectangle (6.5354,1.2846) (8.8406,1.2422) rectangle (8.9698,1.2846) (10.3781,1.3250) rectangle (10.5073,1.3674) (5.5094,1.3664) rectangle (5.6385,1.4088) (5.5094,1.4078) rectangle (5.6385,1.4502) (5.5094,1.4492) rectangle (5.6385,1.4916) (9.6094,1.4492) rectangle (9.7385,1.4916) (8.8406,1.4906) rectangle (8.9698,1.5330) (10.5063,1.5320) rectangle (10.6354,1.5744) (9.3531,1.5734) rectangle (9.4823,1.6158) (6.6625,1.6977) rectangle (6.7916,1.7401) (10.3781,1.7805) rectangle (10.5073,1.8229) (8.3281,1.8219) rectangle (8.4573,1.8643);
\path[fill=hm10,draw=hm10,line width=0.15pt] (7.5594,0.0000) rectangle (7.6885,0.0424) (8.7125,0.1242) rectangle (8.8416,0.1666) (0.0000,0.2070) rectangle (0.1291,0.2494) (5.3813,0.2070) rectangle (5.5104,0.2494) (11.1469,0.2070) rectangle (11.2760,0.2494) (6.7906,0.2484) rectangle (6.9198,0.2908) (8.0719,0.2484) rectangle (8.2010,0.2908) (9.0969,0.2484) rectangle (9.2260,0.2908) (7.9438,0.2898) rectangle (8.0729,0.3322) (9.0969,0.2898) rectangle (9.2260,0.3322) (9.7375,0.2898) rectangle (9.8666,0.3322) (1.2813,0.3312) rectangle (1.4104,0.3737) (8.0719,0.3312) rectangle (8.2010,0.3737) (8.3281,0.3312) rectangle (8.4573,0.3737) (11.0188,0.3312) rectangle (11.1479,0.3737) (0.5125,0.4141) rectangle (0.6416,0.4565) (6.7906,0.4141) rectangle (6.9198,0.4565) (9.3531,0.4141) rectangle (9.4823,0.4565) (11.1469,0.4141) rectangle (11.2760,0.4565) (6.7906,0.4555) rectangle (6.9198,0.4979) (7.8156,0.4969) rectangle (7.9448,0.5393) (0.7688,0.5383) rectangle (0.8979,0.5807) (4.2281,0.5383) rectangle (4.3573,0.5807) (5.2531,0.5383) rectangle (5.3823,0.5807) (5.8938,0.5383) rectangle (6.0229,0.5807) (8.9688,0.5383) rectangle (9.0979,0.5807) (9.9938,0.5383) rectangle (10.1229,0.5807) (0.5125,0.5797) rectangle (0.6416,0.6221) (5.6375,0.5797) rectangle (5.7666,0.6221) (8.8406,0.5797) rectangle (8.9698,0.6221) (5.5094,0.6625) rectangle (5.6385,0.7049) (8.8406,0.6625) rectangle (8.9698,0.7049) (5.5094,0.7039) rectangle (5.6385,0.7463) (6.7906,0.7039) rectangle (6.9198,0.7463) (9.7375,0.7039) rectangle (9.8666,0.7463) (10.3781,0.7039) rectangle (10.5073,0.7463) (11.0188,0.7039) rectangle (11.1479,0.7463) (10.7625,0.7453) rectangle (10.8916,0.7877) (0.1281,0.7867) rectangle (0.2573,0.8291) (10.2500,0.7867) rectangle (10.3791,0.8291) (6.2781,0.8281) rectangle (6.4073,0.8705) (9.6094,0.8281) rectangle (9.7385,0.8705) (4.2281,0.8695) rectangle (4.3573,0.9119) (10.2500,0.8695) rectangle (10.5073,0.9119) (5.5094,0.9109) rectangle (5.6385,0.9533) (3.8438,0.9523) rectangle (3.9729,0.9947) (4.9969,0.9523) rectangle (5.1260,0.9947) (8.9688,0.9523) rectangle (9.0979,0.9947) (11.0188,0.9523) rectangle (11.1479,0.9947) (6.2781,0.9937) rectangle (6.4073,1.0362) (7.6875,0.9937) rectangle (7.8166,1.0362) (9.6094,0.9937) rectangle (9.8666,1.0362) (5.3813,1.0352) rectangle (5.5104,1.0776) (6.5344,1.0352) rectangle (6.6635,1.0776) (5.5094,1.0766) rectangle (5.6385,1.1190) (6.7906,1.0766) rectangle (6.9198,1.1190) (9.6094,1.0766) rectangle (9.7385,1.1190) (9.7375,1.1180) rectangle (9.8666,1.1604) (5.5094,1.1594) rectangle (5.6385,1.2018) (6.4063,1.1594) rectangle (6.5354,1.2018) (9.9938,1.1594) rectangle (10.1229,1.2018) (5.5094,1.2008) rectangle (5.6385,1.2432) (9.3531,1.3664) rectangle (9.4823,1.4088) (10.5063,1.4078) rectangle (10.6354,1.4502) (5.5094,1.4906) rectangle (5.6385,1.5330) (9.3531,1.4906) rectangle (9.4823,1.5330) (10.3781,1.5734) rectangle (10.5073,1.6158) (10.3781,1.6148) rectangle (10.5073,1.6572) (9.8656,1.6562) rectangle (9.9948,1.6987) (10.3781,1.6562) rectangle (10.5073,1.6987) (9.7375,1.7391) rectangle (9.8666,1.7815) (5.5094,1.7805) rectangle (5.6385,1.8229) (9.6094,1.7805) rectangle (9.7385,1.8229) (10.1219,1.7805) rectangle (10.2510,1.8229);
\path[fill=hm11,draw=hm11,line width=0.15pt] (0.3844,0.0000) rectangle (0.6416,0.0424) (7.6875,0.0000) rectangle (7.8166,0.0424) (8.0719,0.0414) rectangle (8.2010,0.0838) (8.8406,0.0414) rectangle (8.9698,0.0838) (8.2000,0.0828) rectangle (8.3291,0.1252) (8.0719,0.1242) rectangle (8.2010,0.1666) (8.3281,0.1656) rectangle (8.4573,0.2080) (8.8406,0.1656) rectangle (8.9698,0.2080) (9.3531,0.1656) rectangle (9.4823,0.2080) (7.9438,0.2070) rectangle (8.0729,0.2494) (8.3281,0.2070) rectangle (8.4573,0.2494) (9.8656,0.2070) rectangle (9.9948,0.2494) (10.1219,0.2070) rectangle (10.2510,0.2494) (8.2000,0.2484) rectangle (8.4573,0.2908) (8.9688,0.2484) rectangle (9.0979,0.2908) (10.1219,0.2484) rectangle (10.2510,0.2908) (1.2813,0.2898) rectangle (1.4104,0.3322) (3.9719,0.2898) rectangle (4.1010,0.3322) (7.4313,0.2898) rectangle (7.5604,0.3322) (8.0719,0.2898) rectangle (8.2010,0.3322) (0.1281,0.3312) rectangle (0.2573,0.3737) (6.6625,0.3312) rectangle (6.7916,0.3737) (8.2000,0.3312) rectangle (8.3291,0.3737) (10.5063,0.3312) rectangle (10.6354,0.3737) (7.8156,0.4141) rectangle (7.9448,0.4565) (10.2500,0.4141) rectangle (10.3791,0.4565) (10.7625,0.4141) rectangle (10.8916,0.4565) (9.2250,0.4555) rectangle (9.3541,0.4979) (4.9969,0.4969) rectangle (5.1260,0.5393) (5.5094,0.4969) rectangle (5.6385,0.5393) (5.7656,0.4969) rectangle (5.8948,0.5393) (10.1219,0.4969) rectangle (10.2510,0.5393) (11.0188,0.4969) rectangle (11.1479,0.5393) (4.8688,0.5383) rectangle (4.9979,0.5807) (6.1500,0.5383) rectangle (6.2791,0.5807) (9.0969,0.5383) rectangle (9.2260,0.5807) (8.9688,0.5797) rectangle (9.2260,0.6221) (9.9938,0.5797) rectangle (10.1229,0.6221) (10.5063,0.5797) rectangle (10.6354,0.6221) (3.8438,0.6211) rectangle (3.9729,0.6635) (4.8688,0.6211) rectangle (4.9979,0.6635) (5.3813,0.6211) rectangle (5.5104,0.6635) (7.6875,0.6211) rectangle (7.9448,0.6635) (10.1219,0.6211) rectangle (10.2510,0.6635) (10.5063,0.6211) rectangle (10.6354,0.6635) (5.2531,0.6625) rectangle (5.3823,0.7049) (9.0969,0.6625) rectangle (9.2260,0.7049) (10.5063,0.6625) rectangle (10.6354,0.7049) (3.5875,0.7039) rectangle (3.7166,0.7463) (11.1469,0.7039) rectangle (11.2760,0.7463) (5.2531,0.7453) rectangle (5.3823,0.7877) (7.5594,0.7453) rectangle (7.6885,0.7877) (8.5844,0.7453) rectangle (8.7135,0.7877) (8.8406,0.7453) rectangle (8.9698,0.7877) (9.6094,0.7453) rectangle (9.7385,0.7877) (6.7906,0.7867) rectangle (6.9198,0.8291) (8.5844,0.7867) rectangle (8.7135,0.8291) (8.8406,0.8281) rectangle (8.9698,0.8705) (9.2250,0.8281) rectangle (9.3541,0.8705) (5.5094,0.8695) rectangle (5.6385,0.9119) (7.3031,0.8695) rectangle (7.4323,0.9119) (9.2250,0.8695) rectangle (9.3541,0.9119) (0.3844,0.9109) rectangle (0.5135,0.9533) (4.2281,0.9109) rectangle (4.3573,0.9533) (10.7625,0.9109) rectangle (10.8916,0.9533) (4.4844,0.9523) rectangle (4.6135,0.9947) (0.6406,0.9937) rectangle (0.7698,1.0362) (6.4063,0.9937) rectangle (6.5354,1.0362) (7.5594,0.9937) rectangle (7.6885,1.0362) (9.8656,0.9937) rectangle (9.9948,1.0362) (3.8438,1.0352) rectangle (3.9729,1.0776) (10.6344,1.0352) rectangle (10.7635,1.0776) (9.9938,1.0766) rectangle (10.1229,1.1190) (3.7156,1.1180) rectangle (3.8448,1.1604) (3.7156,1.1594) rectangle (3.8448,1.2018) (7.5594,1.2008) rectangle (7.6885,1.2432) (8.8406,1.2008) rectangle (8.9698,1.2432) (5.5094,1.2422) rectangle (5.6385,1.2846) (5.5094,1.2836) rectangle (5.6385,1.3260) (9.6094,1.2836) rectangle (9.7385,1.3260) (5.5094,1.3250) rectangle (5.6385,1.3674) (10.1219,1.4492) rectangle (10.2510,1.4916) (5.5094,1.5320) rectangle (5.6385,1.5744) (10.3781,1.5320) rectangle (10.5073,1.5744) (5.5094,1.5734) rectangle (5.6385,1.6158) (5.5094,1.7391) rectangle (5.6385,1.7815) (9.6094,1.7391) rectangle (9.7385,1.7815) (10.1219,1.7391) rectangle (10.2510,1.7815) (8.0719,1.8219) rectangle (8.2010,1.8643);
\path[fill=hm12,draw=hm12,line width=0.15pt] (8.9688,0.0414) rectangle (9.0979,0.0838) (10.3781,0.0414) rectangle (10.5073,0.0838) (9.0969,0.1242) rectangle (9.2260,0.1666) (10.3781,0.1242) rectangle (10.5073,0.1666) (9.8656,0.1656) rectangle (9.9948,0.2080) (6.7906,0.2070) rectangle (6.9198,0.2494) (7.9438,0.2484) rectangle (8.0729,0.2908) (10.5063,0.2484) rectangle (10.6354,0.2908) (11.1469,0.2484) rectangle (11.2760,0.2908) (7.3031,0.2898) rectangle (7.4323,0.3322) (8.2000,0.2898) rectangle (8.3291,0.3322) (10.5063,0.2898) rectangle (10.6354,0.3322) (11.0188,0.2898) rectangle (11.1479,0.3322) (0.3844,0.3312) rectangle (0.5135,0.3737) (8.9688,0.3312) rectangle (9.0979,0.3737) (9.4813,0.3312) rectangle (9.6104,0.3737) (6.6625,0.3727) rectangle (6.7916,0.4151) (9.9938,0.3727) rectangle (10.1229,0.4151) (10.5063,0.3727) rectangle (10.6354,0.4151) (11.0188,0.3727) rectangle (11.1479,0.4151) (8.8406,0.4141) rectangle (8.9698,0.4565) (4.3563,0.4555) rectangle (4.4854,0.4979) (9.8656,0.4555) rectangle (9.9948,0.4979) (10.2500,0.4555) rectangle (10.3791,0.4979) (11.1469,0.4555) rectangle (11.2760,0.4979) (3.5875,0.4969) rectangle (3.7166,0.5393) (4.1000,0.4969) rectangle (4.2291,0.5393) (8.9688,0.4969) rectangle (9.0979,0.5393) (9.9938,0.4969) rectangle (10.1229,0.5393) (5.5094,0.5383) rectangle (5.6385,0.5807) (9.8656,0.5383) rectangle (9.9948,0.5807) (10.5063,0.5383) rectangle (10.6354,0.5807) (5.5094,0.5797) rectangle (5.6385,0.6221) (10.1219,0.5797) rectangle (10.2510,0.6221) (8.9688,0.6211) rectangle (9.0979,0.6635) (5.3813,0.6625) rectangle (5.5104,0.7049) (5.3813,0.7039) rectangle (5.5104,0.7463) (8.5844,0.7039) rectangle (8.7135,0.7463) (9.0969,0.7039) rectangle (9.2260,0.7463) (9.3531,0.7453) rectangle (9.4823,0.7877) (10.8906,0.7453) rectangle (11.0198,0.7877) (5.5094,0.7867) rectangle (5.6385,0.8291) (9.3531,0.7867) rectangle (9.4823,0.8291) (9.7375,0.8695) rectangle (9.8666,0.9119) (0.6406,0.9109) rectangle (0.8979,0.9533) (4.6125,0.9109) rectangle (4.7416,0.9533) (6.6625,0.9109) rectangle (6.7916,0.9533) (8.5844,0.9109) rectangle (8.7135,0.9533) (6.4063,0.9523) rectangle (6.5354,0.9947) (6.7906,0.9523) rectangle (6.9198,0.9947) (3.7156,0.9937) rectangle (3.8448,1.0362) (4.9969,0.9937) rectangle (5.1260,1.0362) (5.2531,0.9937) rectangle (5.3823,1.0362) (10.6344,0.9937) rectangle (10.7635,1.0362) (9.6094,1.0352) rectangle (9.7385,1.0776) (5.5094,1.1180) rectangle (5.6385,1.1604) (7.5594,1.1180) rectangle (7.6885,1.1604) (8.8406,1.1180) rectangle (8.9698,1.1604) (5.2531,1.2008) rectangle (5.3823,1.2432) (10.2500,1.2836) rectangle (10.3791,1.3260) (10.2500,1.3250) rectangle (10.3791,1.3674) (9.3531,1.4078) rectangle (9.4823,1.4502) (9.7375,1.6148) rectangle (9.8666,1.6572) (9.3531,1.6977) rectangle (9.4823,1.7401) (10.3781,1.6977) rectangle (10.5073,1.7401) (9.3531,1.7391) rectangle (9.4823,1.7815) (9.3531,1.8219) rectangle (9.6104,1.8643) (10.1219,1.8219) rectangle (10.3791,1.8643);
\path[fill=hm13,draw=hm13,line width=0.15pt] (3.4594,0.0000) rectangle (3.5885,0.0424) (6.1500,0.0000) rectangle (6.2791,0.0424) (1.4094,0.0414) rectangle (1.5385,0.0838) (5.2531,0.0828) rectangle (5.3823,0.1252) (10.2500,0.0828) rectangle (10.5073,0.1252) (8.9688,0.2070) rectangle (9.0979,0.2494) (10.6344,0.2070) rectangle (10.7635,0.2494) (7.3031,0.2484) rectangle (7.4323,0.2908) (0.0000,0.2898) rectangle (0.1291,0.3322) (4.1000,0.3312) rectangle (4.2291,0.3737) (4.3563,0.3312) rectangle (4.4854,0.3737) (7.6875,0.3312) rectangle (7.8166,0.3737) (9.7375,0.3312) rectangle (9.8666,0.3737) (10.6344,0.3312) rectangle (10.7635,0.3737) (1.2813,0.3727) rectangle (1.4104,0.4151) (8.3281,0.3727) rectangle (8.4573,0.4151) (10.6344,0.3727) rectangle (10.8916,0.4151) (1.2813,0.4141) rectangle (1.4104,0.4565) (5.2531,0.4141) rectangle (5.3823,0.4565) (6.6625,0.4141) rectangle (6.7916,0.4565) (8.4563,0.4141) rectangle (8.5854,0.4565) (0.3844,0.4969) rectangle (0.5135,0.5393) (9.3531,0.5383) rectangle (9.4823,0.5807) (9.7375,0.5383) rectangle (9.8666,0.5807) (4.3563,0.5797) rectangle (4.4854,0.6221) (11.1469,0.5797) rectangle (11.2760,0.6221) (7.5594,0.6211) rectangle (7.6885,0.6635) (9.3531,0.6211) rectangle (9.4823,0.6635) (6.7906,0.6625) rectangle (6.9198,0.7049) (7.3031,0.6625) rectangle (7.4323,0.7049) (9.3531,0.6625) rectangle (9.4823,0.7049) (6.4063,0.7039) rectangle (6.5354,0.7463) (7.3031,0.7039) rectangle (7.4323,0.7463) (5.5094,0.7453) rectangle (5.6385,0.7877) (6.2781,0.7867) rectangle (6.4073,0.8291) (9.2250,0.7867) rectangle (9.3541,0.8291) (7.9438,0.8281) rectangle (8.0729,0.8705) (6.5344,0.8695) rectangle (6.6635,0.9119) (7.4313,0.8695) rectangle (7.5604,0.9119) (8.8406,0.8695) rectangle (8.9698,0.9119) (4.3563,0.9109) rectangle (4.4854,0.9533) (5.5094,0.9523) rectangle (5.6385,0.9947) (7.6875,0.9523) rectangle (7.8166,0.9947) (3.5875,0.9937) rectangle (3.7166,1.0362) (3.8438,0.9937) rectangle (3.9729,1.0362) (9.6094,1.1180) rectangle (9.7385,1.1604) (9.7375,1.1594) rectangle (9.8666,1.2018) (9.3531,1.2008) rectangle (9.4823,1.2432) (7.4313,1.2422) rectangle (7.5604,1.2846) (9.3531,1.2422) rectangle (9.4823,1.2846) (9.3531,1.3250) rectangle (9.4823,1.3674) (10.2500,1.3664) rectangle (10.3791,1.4088) (10.5063,1.3664) rectangle (10.6354,1.4088) (10.1219,1.4078) rectangle (10.2510,1.4502) (9.8656,1.6148) rectangle (9.9948,1.6572) (5.5094,1.6977) rectangle (5.6385,1.7401);
\path[fill=hm14,draw=hm14,line width=0.15pt] (5.6375,0.0000) rectangle (5.7666,0.0424) (8.7125,0.0000) rectangle (8.8416,0.0424) (10.3781,0.0000) rectangle (10.5073,0.0424) (11.2750,0.0414) rectangle (11.4041,0.0838) (8.0719,0.0828) rectangle (8.2010,0.1252) (9.3531,0.0828) rectangle (9.4823,0.1252) (7.3031,0.1242) rectangle (7.4323,0.1666) (7.1750,0.1656) rectangle (7.3041,0.2080) (10.5063,0.1656) rectangle (10.6354,0.2080) (11.1469,0.1656) rectangle (11.2760,0.2080) (1.2813,0.2070) rectangle (1.4104,0.2494) (10.5063,0.2070) rectangle (10.6354,0.2494) (0.0000,0.2484) rectangle (0.1291,0.2908) (8.8406,0.2484) rectangle (8.9698,0.2908) (4.2281,0.2898) rectangle (4.3573,0.3322) (5.2531,0.2898) rectangle (5.3823,0.3322) (8.4563,0.2898) rectangle (8.5854,0.3322) (9.4813,0.2898) rectangle (9.6104,0.3322) (3.9719,0.3312) rectangle (4.1010,0.3737) (5.2531,0.3312) rectangle (5.3823,0.3737) (7.9438,0.3312) rectangle (8.0729,0.3737) (10.8906,0.3312) rectangle (11.0198,0.3737) (0.0000,0.3727) rectangle (0.1291,0.4151) (1.1531,0.3727) rectangle (1.2823,0.4151) (3.9719,0.3727) rectangle (4.2291,0.4151) (4.3563,0.3727) rectangle (4.4854,0.4151) (5.7656,0.3727) rectangle (5.8948,0.4151) (0.2563,0.4141) rectangle (0.3854,0.4565) (5.7656,0.4555) rectangle (5.8948,0.4979) (8.8406,0.4555) rectangle (8.9698,0.4979) (0.2563,0.5383) rectangle (0.3854,0.5807) (0.6406,0.5383) rectangle (0.7698,0.5807) (7.8156,0.5383) rectangle (7.9448,0.5807) (10.8906,0.5383) rectangle (11.0198,0.5807) (4.8688,0.5797) rectangle (4.9979,0.6221) (5.3813,0.5797) rectangle (5.5104,0.6221) (7.9438,0.5797) rectangle (8.0729,0.6221) (8.5844,0.6625) rectangle (8.7135,0.7049) (8.9688,0.6625) rectangle (9.0979,0.7049) (7.5594,0.7039) rectangle (7.6885,0.7463) (10.7625,0.7039) rectangle (10.8916,0.7463) (6.2781,0.7453) rectangle (6.4073,0.7877) (5.5094,0.8281) rectangle (5.6385,0.8705) (7.4313,0.8281) rectangle (7.5604,0.8705) (8.5844,0.8281) rectangle (8.7135,0.8705) (4.4844,0.8695) rectangle (4.6135,0.9119) (6.6625,0.8695) rectangle (6.7916,0.9119) (7.9438,0.8695) rectangle (8.0729,0.9119) (8.4563,0.8695) rectangle (8.5854,0.9119) (10.1219,0.8695) rectangle (10.2510,0.9119) (10.5063,0.8695) rectangle (10.6354,0.9119) (0.2563,0.9109) rectangle (0.3854,0.9533) (10.2500,0.9109) rectangle (10.3791,0.9533) (0.8969,0.9523) rectangle (1.0260,0.9947) (4.3563,0.9523) rectangle (4.4854,0.9947) (4.6125,0.9523) rectangle (4.7416,0.9947) (7.5594,0.9523) rectangle (7.6885,0.9947) (9.4813,0.9523) rectangle (9.6104,0.9947) (0.8969,0.9937) rectangle (1.0260,1.0362) (8.9688,0.9937) rectangle (9.0979,1.0362) (5.5094,1.0352) rectangle (5.6385,1.0776) (9.2250,1.0352) rectangle (9.3541,1.0776) (9.3531,1.1180) rectangle (9.4823,1.1604) (9.6094,1.1594) rectangle (9.7385,1.2018) (10.2500,1.2422) rectangle (10.3791,1.2846) (10.5063,1.2422) rectangle (10.6354,1.2846) (8.8406,1.3250) rectangle (8.9698,1.3674) (10.1219,1.5320) rectangle (10.2510,1.5744) (9.3531,1.6148) rectangle (9.4823,1.6572) (0.0000,1.8219) rectangle (0.1291,1.8643) (8.2000,1.8219) rectangle (8.3291,1.8643);
\path[fill=hm15,draw=hm15,line width=0.15pt] (6.2781,0.0000) rectangle (6.4073,0.0424) (9.4813,0.0414) rectangle (9.6104,0.0838) (8.7125,0.0828) rectangle (8.8416,0.1252) (10.1219,0.1656) rectangle (10.2510,0.2080) (4.8688,0.2070) rectangle (4.9979,0.2494) (7.3031,0.2070) rectangle (7.5604,0.2494) (9.9938,0.2070) rectangle (10.1229,0.2494) (7.4313,0.2484) rectangle (7.5604,0.2908) (8.5844,0.2484) rectangle (8.7135,0.2908) (4.4844,0.2898) rectangle (4.6135,0.3322) (5.3813,0.2898) rectangle (5.5104,0.3322) (0.5125,0.3312) rectangle (0.6416,0.3737) (3.7156,0.3312) rectangle (3.8448,0.3737) (5.7656,0.3312) rectangle (5.8948,0.3737) (7.5594,0.3312) rectangle (7.6885,0.3737) (7.8156,0.3312) rectangle (7.9448,0.3737) (10.7625,0.3312) rectangle (10.8916,0.3737) (8.0719,0.3727) rectangle (8.2010,0.4151) (1.1531,0.4141) rectangle (1.2823,0.4565) (7.1750,0.4141) rectangle (7.3041,0.4565) (9.0969,0.4141) rectangle (9.2260,0.4565) (1.0250,0.4555) rectangle (1.1541,0.4979) (5.1250,0.4555) rectangle (5.3823,0.4979) (7.8156,0.4555) rectangle (7.9448,0.4979) (9.0969,0.4555) rectangle (9.2260,0.4979) (11.0188,0.4555) rectangle (11.1479,0.4979) (7.5594,0.4969) rectangle (7.6885,0.5393) (9.3531,0.4969) rectangle (9.4823,0.5393) (3.5875,0.5797) rectangle (3.7166,0.6221) (5.2531,0.5797) rectangle (5.3823,0.6221) (7.1750,0.5797) rectangle (7.3041,0.6221) (9.3531,0.5797) rectangle (9.4823,0.6221) (3.7156,0.6211) rectangle (3.8448,0.6635) (5.2531,0.6211) rectangle (5.3823,0.6635) (7.3031,0.6211) rectangle (7.5604,0.6635) (11.0188,0.6211) rectangle (11.1479,0.6635) (9.9938,0.6625) rectangle (10.1229,0.7049) (11.1469,0.6625) rectangle (11.2760,0.7049) (6.2781,0.7039) rectangle (6.4073,0.7463) (9.6094,0.7039) rectangle (9.7385,0.7463) (10.8906,0.7039) rectangle (11.0198,0.7463) (10.6344,0.7453) rectangle (10.7635,0.7877) (10.1219,0.7867) rectangle (10.2510,0.8291) (9.4813,0.8281) rectangle (9.6104,0.8705) (10.2500,0.8281) rectangle (10.3791,0.8705) (3.5875,0.9109) rectangle (3.7166,0.9533) (10.6344,0.9109) rectangle (10.7635,0.9533) (0.6406,0.9523) rectangle (0.8979,0.9947) (10.7625,0.9523) rectangle (10.8916,0.9947) (0.7688,0.9937) rectangle (0.8979,1.0362) (6.7906,0.9937) rectangle (6.9198,1.0362) (9.9938,0.9937) rectangle (10.1229,1.0362) (9.4813,1.0352) rectangle (9.6104,1.0776) (9.3531,1.0766) rectangle (9.4823,1.1190) (10.5063,1.0766) rectangle (10.6354,1.1190) (7.3031,1.1180) rectangle (7.4323,1.1604) (9.9938,1.1180) rectangle (10.1229,1.1604) (10.2500,1.1180) rectangle (10.3791,1.1604) (10.5063,1.1180) rectangle (10.6354,1.1604) (8.8406,1.1594) rectangle (8.9698,1.2018) (9.3531,1.1594) rectangle (9.4823,1.2018) (10.2500,1.2008) rectangle (10.3791,1.2432) (8.8406,1.2836) rectangle (8.9698,1.3260) (9.3531,1.2836) rectangle (9.4823,1.3260) (7.9438,1.6148) rectangle (8.0729,1.6572) (7.4313,1.6562) rectangle (7.5604,1.6987) (9.3531,1.6562) rectangle (9.4823,1.6987) (7.9438,1.7391) rectangle (8.0729,1.7815) (9.0969,1.8219) rectangle (9.2260,1.8643);
\path[fill=hm16,draw=hm16,line width=0.15pt] (6.9188,0.0000) rectangle (7.0479,0.0424) (11.4031,0.0414) rectangle (11.5323,0.0838) (0.0000,0.0828) rectangle (0.1291,0.1252) (8.3281,0.0828) rectangle (8.4573,0.1252) (0.0000,0.1242) rectangle (0.1291,0.1666) (5.5094,0.1656) rectangle (5.6385,0.2080) (7.6875,0.2484) rectangle (7.8166,0.2908) (11.0188,0.2484) rectangle (11.1479,0.2908) (5.5094,0.2898) rectangle (5.6385,0.3322) (9.6094,0.2898) rectangle (9.7385,0.3322) (0.7688,0.3312) rectangle (0.8979,0.3737) (1.1531,0.3312) rectangle (1.2823,0.3737) (8.4563,0.3312) rectangle (8.5854,0.3737) (1.0250,0.3727) rectangle (1.1541,0.4151) (7.1750,0.3727) rectangle (7.3041,0.4151) (3.9719,0.4141) rectangle (4.1010,0.4565) (7.4313,0.4141) rectangle (7.5604,0.4565) (7.6875,0.4141) rectangle (7.8166,0.4565) (8.3281,0.4141) rectangle (8.4573,0.4565) (4.1000,0.4555) rectangle (4.2291,0.4979) (5.5094,0.4555) rectangle (5.6385,0.4979) (7.1750,0.4555) rectangle (7.3041,0.4979) (7.3031,0.4969) rectangle (7.4323,0.5393) (5.3813,0.5383) rectangle (5.5104,0.5807) (6.7906,0.5383) rectangle (6.9198,0.5807) (7.3031,0.5383) rectangle (7.4323,0.5807) (7.6875,0.5383) rectangle (7.8166,0.5807) (10.7625,0.5383) rectangle (10.8916,0.5807) (3.5875,0.6211) rectangle (3.7166,0.6635) (7.9438,0.6211) rectangle (8.0729,0.6635) (11.1469,0.6211) rectangle (11.2760,0.6635) (7.8156,0.6625) rectangle (7.9448,0.7049) (8.4563,0.7453) rectangle (8.5854,0.7877) (9.0969,0.7453) rectangle (9.2260,0.7877) (7.4313,0.7867) rectangle (7.5604,0.8291) (0.1281,0.8281) rectangle (0.2573,0.8705) (9.0969,0.8281) rectangle (9.2260,0.8705) (6.2781,0.8695) rectangle (6.4073,0.9119) (3.7156,0.9109) rectangle (3.8448,0.9533) (7.6875,0.9109) rectangle (7.8166,0.9533) (9.0969,0.9109) rectangle (9.2260,0.9533) (9.9938,0.9109) rectangle (10.1229,0.9533) (10.3781,0.9109) rectangle (10.5073,0.9533) (10.2500,1.0766) rectangle (10.3791,1.1190) (10.5063,1.3250) rectangle (10.6354,1.3674) (7.4313,1.3664) rectangle (7.5604,1.4088) (0.1281,1.6562) rectangle (0.2573,1.6987) (0.1281,1.7805) rectangle (0.2573,1.8229) (7.4313,1.7805) rectangle (7.5604,1.8229) (7.9438,1.7805) rectangle (8.0729,1.8229) (7.3031,1.8219) rectangle (7.4323,1.8643);
\path[fill=hm17,draw=hm17,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.0424) (8.4563,0.0000) rectangle (8.5854,0.0424) (7.1750,0.0414) rectangle (7.3041,0.0838) (7.4313,0.1242) rectangle (7.5604,0.1666) (8.3281,0.1242) rectangle (8.4573,0.1666) (8.9688,0.1242) rectangle (9.0979,0.1666) (1.2813,0.1656) rectangle (1.4104,0.2080) (7.3031,0.1656) rectangle (7.4323,0.2080) (10.7625,0.1656) rectangle (10.8916,0.2080) (8.8406,0.2070) rectangle (8.9698,0.2494) (9.4813,0.2070) rectangle (9.6104,0.2494) (3.7156,0.2898) rectangle (3.8448,0.3322) (4.1000,0.2898) rectangle (4.2291,0.3322) (8.5844,0.2898) rectangle (8.7135,0.3322) (9.9938,0.2898) rectangle (10.1229,0.3322) (10.8906,0.2898) rectangle (11.0198,0.3322) (7.1750,0.3312) rectangle (7.3041,0.3737) (5.5094,0.3727) rectangle (5.6385,0.4151) (7.5594,0.3727) rectangle (7.6885,0.4151) (7.9438,0.3727) rectangle (8.0729,0.4151) (8.2000,0.3727) rectangle (8.3291,0.4151) (10.8906,0.3727) rectangle (11.0198,0.4151) (9.4813,0.4141) rectangle (9.6104,0.4565) (11.0188,0.4141) rectangle (11.1479,0.4565) (0.2563,0.4555) rectangle (0.3854,0.4979) (7.4313,0.4555) rectangle (7.5604,0.4979) (9.3531,0.4555) rectangle (9.4823,0.4979) (9.9938,0.4555) rectangle (10.1229,0.4979) (0.8969,0.4969) rectangle (1.0260,0.5393) (3.9719,0.4969) rectangle (4.1010,0.5393) (7.1750,0.4969) rectangle (7.3041,0.5393) (11.1469,0.4969) rectangle (11.2760,0.5393) (3.5875,0.5383) rectangle (3.7166,0.5807) (7.1750,0.5383) rectangle (7.3041,0.5807) (7.5594,0.5383) rectangle (7.6885,0.5807) (10.6344,0.5383) rectangle (10.7635,0.5807) (3.8438,0.5797) rectangle (3.9729,0.6221) (7.1750,0.6211) rectangle (7.3041,0.6635) (9.9938,0.6211) rectangle (10.1229,0.6635) (7.6875,0.6625) rectangle (7.8166,0.7049) (9.7375,0.6625) rectangle (9.9948,0.7049) (8.8406,0.7039) rectangle (8.9698,0.7463) (9.3531,0.7039) rectangle (9.4823,0.7463) (6.6625,0.7453) rectangle (6.7916,0.7877) (7.9438,0.7453) rectangle (8.0729,0.7877) (8.9688,0.7867) rectangle (9.0979,0.8291) (6.6625,0.8281) rectangle (6.7916,0.8705) (10.1219,0.8281) rectangle (10.2510,0.8705) (4.4844,0.9109) rectangle (4.6135,0.9533) (6.4063,0.9109) rectangle (6.5354,0.9533) (7.5594,0.9109) rectangle (7.6885,0.9533) (9.4813,0.9109) rectangle (9.6104,0.9533) (10.5063,0.9109) rectangle (10.6354,0.9533) (3.5875,0.9523) rectangle (3.8448,0.9947) (9.4813,0.9937) rectangle (9.6104,1.0362) (7.4313,1.0766) rectangle (7.5604,1.1190) (7.9438,1.0766) rectangle (8.0729,1.1190) (10.3781,1.0766) rectangle (10.5073,1.1190) (7.9438,1.1594) rectangle (8.0729,1.2018) (0.1281,1.2836) rectangle (0.2573,1.3260) (8.9688,1.4078) rectangle (9.0979,1.4502) (0.1281,1.6977) rectangle (0.2573,1.7401) (7.9438,1.6977) rectangle (8.0729,1.7401) (9.3531,1.7805) rectangle (9.4823,1.8229) (7.1750,1.8219) rectangle (7.3041,1.8643) (9.2250,1.8219) rectangle (9.3541,1.8643);
\path[fill=hm18,draw=hm18,line width=0.15pt] (9.4813,0.0000) rectangle (9.6104,0.0424) (7.4313,0.0414) rectangle (7.5604,0.0838) (7.9438,0.0828) rectangle (8.0729,0.1252) (6.6625,0.1242) rectangle (6.7916,0.1666) (8.8406,0.1242) rectangle (8.9698,0.1666) (9.7375,0.1242) rectangle (9.8666,0.1666) (9.9938,0.1242) rectangle (10.1229,0.1666) (11.2750,0.1242) rectangle (11.4041,0.1666) (4.8688,0.1656) rectangle (4.9979,0.2080) (0.1281,0.2070) rectangle (0.2573,0.2494) (0.1281,0.2484) rectangle (0.2573,0.2908) (9.4813,0.2484) rectangle (9.6104,0.2908) (1.0250,0.3312) rectangle (1.1541,0.3737) (5.5094,0.3312) rectangle (5.6385,0.3737) (6.0219,0.3312) rectangle (6.1510,0.3737) (8.5844,0.3312) rectangle (8.7135,0.3737) (9.6094,0.3312) rectangle (9.7385,0.3737) (9.9938,0.3312) rectangle (10.1229,0.3737) (5.1250,0.3727) rectangle (5.2541,0.4151) (0.0000,0.4141) rectangle (0.1291,0.4565) (5.5094,0.4141) rectangle (5.6385,0.4565) (7.9438,0.4141) rectangle (8.0729,0.4565) (10.5063,0.4141) rectangle (10.6354,0.4565) (3.9719,0.4555) rectangle (4.1010,0.4979) (4.8688,0.4555) rectangle (4.9979,0.4979) (6.6625,0.4555) rectangle (6.7916,0.4979) (7.6875,0.4555) rectangle (7.8166,0.4979) (8.9688,0.4555) rectangle (9.0979,0.4979) (4.6125,0.4969) rectangle (4.7416,0.5393) (7.3031,0.5797) rectangle (7.4323,0.6221) (10.7625,0.5797) rectangle (11.0198,0.6221) (6.2781,0.6625) rectangle (6.4073,0.7049) (7.5594,0.6625) rectangle (7.6885,0.7049) (10.7625,0.6625) rectangle (10.8916,0.7049) (11.0188,0.6625) rectangle (11.1479,0.7049) (6.4063,0.7453) rectangle (6.5354,0.7877) (8.9688,0.7453) rectangle (9.0979,0.7877) (8.9688,0.8281) rectangle (9.0979,0.8705) (8.5844,0.8695) rectangle (8.7135,0.9119) (9.4813,0.8695) rectangle (9.6104,0.9119) (8.9688,0.9109) rectangle (9.0979,0.9533) (10.1219,0.9109) rectangle (10.2510,0.9533) (6.2781,0.9523) rectangle (6.4073,0.9947) (9.6094,0.9523) rectangle (9.7385,0.9947) (10.3781,0.9937) rectangle (10.5073,1.0362) (0.1281,1.0352) rectangle (0.2573,1.0776) (6.6625,1.0352) rectangle (6.7916,1.0776) (9.4813,1.0766) rectangle (9.6104,1.1190) (7.4313,1.1180) rectangle (7.5604,1.1604) (10.2500,1.1594) rectangle (10.3791,1.2018) (8.2000,1.2422) rectangle (8.3291,1.2846) (10.5063,1.2836) rectangle (10.6354,1.3260) (7.4313,1.5320) rectangle (7.5604,1.5744) (9.3531,1.5320) rectangle (9.4823,1.5744) (7.4313,1.5734) rectangle (7.5604,1.6158) (8.9688,1.5734) rectangle (9.0979,1.6158) (7.1750,1.6148) rectangle (7.3041,1.6572) (10.2500,1.6562) rectangle (10.3791,1.6987) (8.9688,1.7391) rectangle (9.0979,1.7815) (8.3281,1.7805) rectangle (8.4573,1.8229);
\path[fill=hm19,draw=hm19,line width=0.15pt] (7.3031,0.0000) rectangle (7.4323,0.0424) (8.8406,0.0000) rectangle (8.9698,0.0424) (11.5313,0.0000) rectangle (11.6604,0.0424) (3.4594,0.0414) rectangle (3.5885,0.0838) (7.3031,0.0828) rectangle (7.4323,0.1252) (8.8406,0.0828) rectangle (8.9698,0.1252) (6.5344,0.1656) rectangle (6.7916,0.2080) (7.9438,0.1656) rectangle (8.0729,0.2080) (9.4813,0.1656) rectangle (9.6104,0.2080) (8.4563,0.2070) rectangle (8.7135,0.2494) (10.8906,0.2070) rectangle (11.0198,0.2494) (5.5094,0.2484) rectangle (5.6385,0.2908) (9.9938,0.2484) rectangle (10.1229,0.2908) (10.6344,0.2484) rectangle (10.7635,0.2908) (4.3563,0.2898) rectangle (4.4854,0.3322) (5.6375,0.2898) rectangle (5.7666,0.3322) (6.6625,0.2898) rectangle (6.7916,0.3322) (10.7625,0.2898) rectangle (10.8916,0.3322) (0.2563,0.3312) rectangle (0.3854,0.3737) (0.1281,0.3727) rectangle (0.2573,0.4151) (0.6406,0.3727) rectangle (0.7698,0.4151) (4.4844,0.3727) rectangle (4.6135,0.4151) (7.8156,0.3727) rectangle (7.9448,0.4151) (0.6406,0.4141) rectangle (0.7698,0.4565) (6.0219,0.4141) rectangle (6.1510,0.4565) (8.9688,0.4141) rectangle (9.0979,0.4565) (10.1219,0.4141) rectangle (10.2510,0.4565) (10.8906,0.4141) rectangle (11.0198,0.4565) (4.7406,0.4555) rectangle (4.8698,0.4979) (9.6094,0.5797) rectangle (9.7385,0.6221) (9.8656,0.5797) rectangle (9.9948,0.6221) (9.7375,0.6211) rectangle (9.8666,0.6635) (10.6344,0.6211) rectangle (10.7635,0.6635) (6.4063,0.6625) rectangle (6.5354,0.7049) (10.8906,0.6625) rectangle (11.0198,0.7049) (0.1281,0.7453) rectangle (0.2573,0.7877) (9.4813,0.7453) rectangle (9.6104,0.7877) (7.1750,0.7867) rectangle (7.3041,0.8291) (6.4063,0.8281) rectangle (6.5354,0.8705) (0.1281,0.8695) rectangle (0.2573,0.9119) (9.0969,0.8695) rectangle (9.2260,0.9119) (9.6094,0.8695) rectangle (9.7385,0.9119) (9.3531,0.9109) rectangle (9.4823,0.9533) (9.8656,0.9109) rectangle (9.9948,0.9533) (6.6625,0.9523) rectangle (6.7916,0.9947) (10.5063,0.9523) rectangle (10.7635,0.9947) (6.7906,1.0352) rectangle (6.9198,1.0776) (9.3531,1.0352) rectangle (9.4823,1.0776) (10.3781,1.0352) rectangle (10.5073,1.0776) (9.2250,1.1180) rectangle (9.3541,1.1604) (10.3781,1.1180) rectangle (10.5073,1.1604) (9.2250,1.1594) rectangle (9.3541,1.2018) (7.9438,1.2008) rectangle (8.0729,1.2432) (7.4313,1.2836) rectangle (7.5604,1.3260) (10.3781,1.2836) rectangle (10.5073,1.3260) (7.9438,1.4492) rectangle (8.0729,1.4916) (9.4813,1.4906) rectangle (9.6104,1.5330) (9.4813,1.5734) rectangle (9.6104,1.6158) (7.3031,1.6562) rectangle (7.4323,1.6987) (10.2500,1.6977) rectangle (10.3791,1.7401) (8.2000,1.7391) rectangle (8.4573,1.7815) (7.1750,1.7805) rectangle (7.3041,1.8229) (8.9688,1.7805) rectangle (9.0979,1.8229);
\path[fill=hm20,draw=hm20,line width=0.15pt] (4.4844,0.0000) rectangle (4.6135,0.0424) (10.1219,0.1242) rectangle (10.2510,0.1666) (0.2563,0.1656) rectangle (0.3854,0.2080) (3.7156,0.1656) rectangle (3.8448,0.2080) (9.9938,0.1656) rectangle (10.1229,0.2080) (10.8906,0.1656) rectangle (11.0198,0.2080) (6.6625,0.2070) rectangle (6.7916,0.2494) (9.6094,0.2070) rectangle (9.7385,0.2494) (0.1281,0.2898) rectangle (0.2573,0.3322) (10.6344,0.2898) rectangle (10.7635,0.3322) (4.9969,0.3312) rectangle (5.1260,0.3737) (4.8688,0.3727) rectangle (4.9979,0.4151) (0.7688,0.4141) rectangle (0.8979,0.4565) (1.0250,0.4141) rectangle (1.1541,0.4565) (8.2000,0.4141) rectangle (8.3291,0.4565) (0.6406,0.4555) rectangle (0.7698,0.4979) (0.8969,0.4555) rectangle (1.0260,0.4979) (4.9969,0.4555) rectangle (5.1260,0.4979) (6.0219,0.4555) rectangle (6.1510,0.4979) (6.6625,0.4969) rectangle (6.7916,0.5393) (9.7375,0.4969) rectangle (9.8666,0.5393) (11.1469,0.5383) rectangle (11.2760,0.5807) (7.5594,0.5797) rectangle (7.6885,0.6221) (8.4563,0.7039) rectangle (8.5854,0.7463) (7.4313,0.7453) rectangle (7.5604,0.7877) (6.4063,0.7867) rectangle (6.5354,0.8291) (6.6625,0.7867) rectangle (6.7916,0.8291) (6.4063,0.8695) rectangle (6.5354,0.9119) (0.1281,0.9523) rectangle (0.2573,0.9947) (10.2500,0.9523) rectangle (10.3791,0.9947) (10.2500,0.9937) rectangle (10.3791,1.0362) (8.2000,1.1180) rectangle (8.3291,1.1604) (8.2000,1.2008) rectangle (8.3291,1.2432) (0.1281,1.2422) rectangle (0.2573,1.2846) (7.9438,1.3664) rectangle (8.2010,1.4088) (7.4313,1.4078) rectangle (7.5604,1.4502) (7.4313,1.4492) rectangle (7.5604,1.4916) (7.4313,1.4906) rectangle (7.5604,1.5330) (7.9438,1.4906) rectangle (8.2010,1.5330) (10.2500,1.5734) rectangle (10.3791,1.6158) (7.4313,1.6148) rectangle (7.5604,1.6572) (8.9688,1.6148) rectangle (9.0979,1.6572) (9.4813,1.6148) rectangle (9.6104,1.6572) (7.9438,1.6562) rectangle (8.0729,1.6987) (7.4313,1.6977) rectangle (7.5604,1.7401) (9.4813,1.6977) rectangle (9.6104,1.7401) (0.1281,1.7391) rectangle (0.2573,1.7815) (0.0000,1.7805) rectangle (0.1291,1.8229) (8.0719,1.7805) rectangle (8.2010,1.8229);
\path[fill=hm21,draw=hm21,line width=0.15pt] (3.9719,0.0000) rectangle (4.1010,0.0424) (4.3563,0.0000) rectangle (4.4854,0.0424) (8.5844,0.0000) rectangle (8.7135,0.0424) (9.6094,0.0000) rectangle (9.7385,0.0424) (8.9688,0.0828) rectangle (9.0979,0.1252) (3.7156,0.1242) rectangle (3.8448,0.1666) (0.1281,0.1656) rectangle (0.2573,0.2080) (0.8969,0.1656) rectangle (1.0260,0.2080) (7.4313,0.1656) rectangle (7.5604,0.2080) (11.0188,0.1656) rectangle (11.1479,0.2080) (3.7156,0.2070) rectangle (3.8448,0.2494) (7.5594,0.2070) rectangle (7.6885,0.2494) (9.7375,0.2070) rectangle (9.8666,0.2494) (10.7625,0.2070) rectangle (10.8916,0.2494) (4.8688,0.2484) rectangle (4.9979,0.2908) (6.6625,0.2484) rectangle (6.7916,0.2908) (9.6094,0.2484) rectangle (9.7385,0.2908) (9.8656,0.2484) rectangle (9.9948,0.2908) (10.8906,0.2484) rectangle (11.0198,0.2908) (4.8688,0.2898) rectangle (4.9979,0.3322) (5.8938,0.2898) rectangle (6.0229,0.3322) (9.8656,0.2898) rectangle (9.9948,0.3322) (4.4844,0.3312) rectangle (4.6135,0.3737) (6.5344,0.3312) rectangle (6.6635,0.3737) (9.8656,0.3312) rectangle (9.9948,0.3737) (0.7688,0.3727) rectangle (0.8979,0.4151) (6.5344,0.3727) rectangle (6.6635,0.4151) (8.4563,0.3727) rectangle (8.5854,0.4151) (9.6094,0.3727) rectangle (9.7385,0.4151) (4.8688,0.4141) rectangle (4.9979,0.4565) (7.5594,0.4141) rectangle (7.6885,0.4565) (6.1500,0.4969) rectangle (6.2791,0.5393) (9.4813,0.5797) rectangle (9.6104,0.6221) (9.8656,0.6211) rectangle (9.9948,0.6635) (10.8906,0.6211) rectangle (11.0198,0.6635) (0.1281,0.7039) rectangle (0.2573,0.7463) (8.9688,0.7039) rectangle (9.0979,0.7463) (10.6344,0.7039) rectangle (10.7635,0.7463) (6.5344,0.7867) rectangle (6.6635,0.8291) (6.5344,0.8281) rectangle (6.6635,0.8705) (9.3531,0.8281) rectangle (9.4823,0.8705) (7.1750,0.8695) rectangle (7.3041,0.9119) (9.3531,0.8695) rectangle (9.4823,0.9119) (6.2781,0.9109) rectangle (6.4073,0.9533) (9.0969,0.9523) rectangle (9.2260,0.9947) (9.7375,0.9523) rectangle (9.9948,0.9947) (10.3781,0.9523) rectangle (10.5073,0.9947) (6.5344,0.9937) rectangle (6.7916,1.0362) (8.3281,1.0352) rectangle (8.4573,1.0776) (8.9688,1.0352) rectangle (9.0979,1.0776) (10.5063,1.0352) rectangle (10.6354,1.0776) (0.1281,1.0766) rectangle (0.2573,1.1190) (0.1281,1.1180) rectangle (0.2573,1.1604) (7.4313,1.1594) rectangle (7.5604,1.2018) (8.2000,1.1594) rectangle (8.3291,1.2018) (7.3031,1.2422) rectangle (7.4323,1.2846) (10.1219,1.3664) rectangle (10.2510,1.4088) (9.4813,1.4492) rectangle (9.6104,1.4916) (10.1219,1.4906) rectangle (10.2510,1.5330) (7.9438,1.5320) rectangle (8.0729,1.5744) (9.4813,1.5320) rectangle (9.6104,1.5744) (10.2500,1.5320) rectangle (10.3791,1.5744) (7.1750,1.5734) rectangle (7.3041,1.6158) (7.9438,1.5734) rectangle (8.0729,1.6158) (7.4313,1.7391) rectangle (7.5604,1.7815) (9.2250,1.7805) rectangle (9.3541,1.8229);
\path[fill=hm22,draw=hm22,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.0424) (8.3281,0.0414) rectangle (8.4573,0.0838) (5.5094,0.0828) rectangle (5.6385,0.1252) (11.2750,0.0828) rectangle (11.4041,0.1252) (9.8656,0.1242) rectangle (9.9948,0.1666) (1.1531,0.1656) rectangle (1.2823,0.2080) (3.8438,0.1656) rectangle (3.9729,0.2080) (5.5094,0.2070) rectangle (5.6385,0.2494) (7.8156,0.2070) rectangle (7.9448,0.2494) (5.1250,0.2484) rectangle (5.2541,0.2908) (5.6375,0.2484) rectangle (5.7666,0.2908) (8.4563,0.2484) rectangle (8.5854,0.2908) (10.7625,0.2484) rectangle (10.8916,0.2908) (7.1750,0.2898) rectangle (7.3041,0.3322) (0.6406,0.3312) rectangle (0.7698,0.3737) (4.6125,0.3312) rectangle (4.7416,0.3737) (3.7156,0.3727) rectangle (3.8448,0.4151) (6.0219,0.3727) rectangle (6.1510,0.4151) (8.5844,0.3727) rectangle (8.7135,0.4151) (9.7375,0.3727) rectangle (9.8666,0.4151) (8.0719,0.4141) rectangle (8.2010,0.4565) (0.0000,0.4555) rectangle (0.2573,0.4979) (8.2000,0.4555) rectangle (8.3291,0.4979) (9.7375,0.4555) rectangle (9.8666,0.4979) (0.1281,0.4969) rectangle (0.2573,0.5393) (0.6406,0.4969) rectangle (0.7698,0.5393) (0.1281,0.5383) rectangle (0.2573,0.5807) (5.7656,0.5383) rectangle (5.8948,0.5807) (0.1281,0.5797) rectangle (0.2573,0.6221) (10.7625,0.6211) rectangle (10.8916,0.6635) (8.3281,0.7453) rectangle (8.4573,0.7877) (6.5344,0.9109) rectangle (6.6635,0.9533) (9.6094,0.9109) rectangle (9.7385,0.9533) (9.9938,0.9523) rectangle (10.2510,0.9947) (7.9438,0.9937) rectangle (8.0729,1.0362) (7.4313,1.0352) rectangle (7.5604,1.0776) (9.2250,1.0766) rectangle (9.3541,1.1190) (0.1281,1.2008) rectangle (0.2573,1.2432) (7.3031,1.2008) rectangle (7.4323,1.2432) (7.9438,1.2422) rectangle (8.0729,1.2846) (10.1219,1.2836) rectangle (10.2510,1.3260) (7.1750,1.4078) rectangle (7.3041,1.4502) (7.9438,1.4078) rectangle (8.0729,1.4502) (9.4813,1.4078) rectangle (9.6104,1.4502) (10.2500,1.6148) rectangle (10.3791,1.6572) (7.1750,1.6562) rectangle (7.3041,1.6987) (9.4813,1.6562) rectangle (9.6104,1.6987) (0.0000,1.6977) rectangle (0.1291,1.7401) (8.3281,1.6977) rectangle (8.4573,1.7401) (9.0969,1.7391) rectangle (9.2260,1.7815) (7.3031,1.7805) rectangle (7.4323,1.8229);
\path[fill=hm23,draw=hm23,line width=0.15pt] (4.1000,0.0000) rectangle (4.2291,0.0424) (7.1750,0.0000) rectangle (7.3041,0.0424) (8.9688,0.0000) rectangle (9.0979,0.0424) (9.7375,0.0000) rectangle (9.8666,0.0424) (5.2531,0.0414) rectangle (5.3823,0.0838) (5.5094,0.0414) rectangle (5.6385,0.0838) (1.2813,0.0828) rectangle (1.4104,0.1252) (9.4813,0.1242) rectangle (9.6104,0.1666) (9.6094,0.1656) rectangle (9.7385,0.2080) (1.1531,0.2070) rectangle (1.2823,0.2494) (7.1750,0.2070) rectangle (7.3041,0.2494) (3.7156,0.2484) rectangle (3.8448,0.2908) (4.2281,0.2484) rectangle (4.3573,0.2908) (4.4844,0.2484) rectangle (4.6135,0.2908) (7.1750,0.2484) rectangle (7.3041,0.2908) (0.5125,0.2898) rectangle (0.6416,0.3322) (6.4063,0.3312) rectangle (6.5354,0.3737) (4.6125,0.3727) rectangle (4.7416,0.4151) (5.8938,0.4141) rectangle (6.0229,0.4565) (9.9938,0.4141) rectangle (10.1229,0.4565) (5.8938,0.4555) rectangle (6.0229,0.4979) (7.9438,0.4555) rectangle (8.2010,0.4979) (8.3281,0.4555) rectangle (8.4573,0.4979) (9.4813,0.4555) rectangle (9.6104,0.4979) (10.1219,0.4555) rectangle (10.2510,0.4979) (10.5063,0.4555) rectangle (10.6354,0.4979) (9.6094,0.5383) rectangle (9.7385,0.5807) (0.0000,0.5797) rectangle (0.1291,0.6221) (7.6875,0.5797) rectangle (7.8166,0.6221) (9.6094,0.6211) rectangle (9.7385,0.6635) (10.6344,0.6625) rectangle (10.7635,0.7049) (8.0719,0.7453) rectangle (8.2010,0.7877) (8.9688,0.8695) rectangle (9.0979,0.9119) (0.1281,0.9109) rectangle (0.2573,0.9533) (9.7375,0.9109) rectangle (9.8666,0.9533) (9.3531,0.9523) rectangle (9.4823,0.9947) (0.1281,0.9937) rectangle (0.2573,1.0362) (8.3281,0.9937) rectangle (8.4573,1.0362) (7.9438,1.0352) rectangle (8.0729,1.0776) (8.3281,1.0766) rectangle (8.4573,1.1190) (7.1750,1.1180) rectangle (7.3041,1.1604) (7.9438,1.1180) rectangle (8.0729,1.1604) (8.9688,1.1180) rectangle (9.2260,1.1604) (9.4813,1.1180) rectangle (9.6104,1.1604) (7.3031,1.1594) rectangle (7.4323,1.2018) (10.5063,1.1594) rectangle (10.6354,1.2018) (10.3781,1.2422) rectangle (10.5073,1.2846) (7.9438,1.2836) rectangle (8.0729,1.3260) (7.4313,1.3250) rectangle (7.5604,1.3674) (7.9438,1.3250) rectangle (8.0729,1.3674) (0.1281,1.3664) rectangle (0.2573,1.4088) (9.4813,1.3664) rectangle (9.6104,1.4088) (9.2250,1.4078) rectangle (9.3541,1.4502) (7.1750,1.4906) rectangle (7.3041,1.5330) (8.9688,1.4906) rectangle (9.0979,1.5330) (7.1750,1.5320) rectangle (7.3041,1.5744) (8.3281,1.5320) rectangle (8.4573,1.5744) (8.9688,1.5320) rectangle (9.0979,1.5744) (8.2000,1.6977) rectangle (8.3291,1.7401) (0.0000,1.7391) rectangle (0.1291,1.7815) (7.1750,1.7391) rectangle (7.3041,1.7815) (10.2500,1.7805) rectangle (10.3791,1.8229);
\path[fill=hm24,draw=hm24,line width=0.15pt] (4.6125,0.0000) rectangle (4.7416,0.0424) (7.4313,0.0828) rectangle (7.5604,0.1252) (0.1281,0.1242) rectangle (0.2573,0.1666) (4.8688,0.1242) rectangle (4.9979,0.1666) (9.6094,0.1242) rectangle (9.7385,0.1666) (1.0250,0.1656) rectangle (1.1541,0.2080) (9.7375,0.1656) rectangle (9.8666,0.2080) (10.6344,0.1656) rectangle (10.7635,0.2080) (4.9969,0.2070) rectangle (5.1260,0.2494) (6.5344,0.2070) rectangle (6.6635,0.2494) (7.6875,0.2070) rectangle (7.8166,0.2494) (1.1531,0.2484) rectangle (1.2823,0.2908) (6.2781,0.2484) rectangle (6.4073,0.2908) (7.5594,0.2484) rectangle (7.6885,0.2908) (9.7375,0.2484) rectangle (9.8666,0.2908) (6.4063,0.2898) rectangle (6.6635,0.3322) (4.8688,0.3312) rectangle (4.9979,0.3737) (5.1250,0.3312) rectangle (5.2541,0.3737) (5.8938,0.3312) rectangle (6.0229,0.3737) (4.9969,0.3727) rectangle (5.1260,0.4151) (5.8938,0.3727) rectangle (6.0229,0.4151) (0.7688,0.4555) rectangle (0.8979,0.4979) (10.5063,0.4969) rectangle (10.6354,0.5393) (10.8906,0.4969) rectangle (11.0198,0.5393) (0.0000,0.5383) rectangle (0.1291,0.5807) (3.8438,0.5383) rectangle (3.9729,0.5807) (7.4313,0.5383) rectangle (7.5604,0.5807) (9.4813,0.6211) rectangle (9.6104,0.6635) (0.0000,0.7453) rectangle (0.1291,0.7877) (6.5344,0.7453) rectangle (6.6635,0.7877) (7.1750,0.8281) rectangle (7.3041,0.8705) (6.5344,0.9523) rectangle (6.6635,0.9947) (8.3281,0.9523) rectangle (8.4573,0.9947) (7.1750,1.0766) rectangle (7.3041,1.1190) (8.9688,1.0766) rectangle (9.0979,1.1190) (10.1219,1.0766) rectangle (10.2510,1.1190) (0.1281,1.1594) rectangle (0.2573,1.2018) (7.1750,1.2422) rectangle (7.3041,1.2846) (8.3281,1.2422) rectangle (8.4573,1.2846) (7.3031,1.2836) rectangle (7.4323,1.3260) (9.4813,1.2836) rectangle (9.6104,1.3260) (0.1281,1.3250) rectangle (0.2573,1.3674) (10.1219,1.3250) rectangle (10.2510,1.3674) (0.1281,1.4078) rectangle (0.2573,1.4502) (8.9688,1.4492) rectangle (9.0979,1.4916) (7.3031,1.4906) rectangle (7.4323,1.5330) (9.2250,1.4906) rectangle (9.3541,1.5330) (0.1281,1.5320) rectangle (0.2573,1.5744) (0.1281,1.6148) rectangle (0.2573,1.6572) (7.3031,1.6148) rectangle (7.4323,1.6572) (9.0969,1.6148) rectangle (9.3541,1.6572) (8.9688,1.6562) rectangle (9.0979,1.6987) (7.1750,1.6977) rectangle (7.4323,1.7401) (8.9688,1.6977) rectangle (9.0979,1.7401) (9.2250,1.7391) rectangle (9.3541,1.7815) (8.2000,1.7805) rectangle (8.3291,1.8229);
\path[fill=hm25,draw=hm25,line width=0.15pt] (3.7156,0.0000) rectangle (3.8448,0.0424) (4.2281,0.0000) rectangle (4.3573,0.0424) (11.1469,0.0000) rectangle (11.2760,0.0424) (6.9188,0.0414) rectangle (7.0479,0.0838) (7.1750,0.1242) rectangle (7.3041,0.1666) (7.8156,0.1656) rectangle (7.9448,0.2080) (8.4563,0.1656) rectangle (8.7135,0.2080) (1.0250,0.2070) rectangle (1.1541,0.2494) (7.8156,0.2484) rectangle (7.9448,0.2908) (0.6406,0.2898) rectangle (0.7698,0.3322) (4.7406,0.3727) rectangle (4.8698,0.4151) (6.4063,0.3727) rectangle (6.5354,0.4151) (4.6125,0.4141) rectangle (4.7416,0.4565) (9.8656,0.4141) rectangle (9.9948,0.4565) (10.6344,0.4141) rectangle (10.7635,0.4565) (10.7625,0.4555) rectangle (11.0198,0.4979) (0.7688,0.4969) rectangle (0.8979,0.5393) (10.7625,0.4969) rectangle (10.8916,0.5393) (8.5844,0.5383) rectangle (8.7135,0.5807) (9.4813,0.5383) rectangle (9.6104,0.5807) (8.5844,0.6211) rectangle (8.7135,0.6635) (6.6625,0.6625) rectangle (6.7916,0.7049) (7.9438,0.6625) rectangle (8.0729,0.7049) (8.4563,0.6625) rectangle (8.5854,0.7049) (9.6094,0.6625) rectangle (9.7385,0.7049) (7.4313,0.9109) rectangle (7.5604,0.9533) (10.1219,0.9937) rectangle (10.2510,1.0362) (9.4813,1.2008) rectangle (9.6104,1.2432) (10.5063,1.2008) rectangle (10.6354,1.2432) (9.4813,1.2422) rectangle (9.6104,1.2846) (9.2250,1.2836) rectangle (9.3541,1.3260) (8.0719,1.4492) rectangle (8.2010,1.4916) (0.1281,1.4906) rectangle (0.2573,1.5330) (7.3031,1.5320) rectangle (7.4323,1.5744) (0.1281,1.5734) rectangle (0.2573,1.6158) (8.0719,1.6562) rectangle (8.4573,1.6987) (8.0719,1.7391) rectangle (8.2010,1.7815) (10.2500,1.7391) rectangle (10.3791,1.7815) (9.4813,1.7805) rectangle (9.6104,1.8229);
\path[fill=hm26,draw=hm26,line width=0.15pt] (3.8438,0.0000) rectangle (3.9729,0.0424) (11.0188,0.0000) rectangle (11.1479,0.0424) (10.2500,0.0414) rectangle (10.3791,0.0838) (7.8156,0.0828) rectangle (7.9448,0.1252) (7.5594,0.1656) rectangle (7.6885,0.2080) (5.1250,0.2070) rectangle (5.2541,0.2494) (4.1000,0.2484) rectangle (4.2291,0.2908) (4.7406,0.4141) rectangle (4.8698,0.4565) (6.1500,0.4141) rectangle (6.2791,0.4565) (6.5344,0.4141) rectangle (6.6635,0.4565) (4.6125,0.4555) rectangle (4.7416,0.4979) (8.4563,0.5383) rectangle (8.5854,0.5807) (6.7906,0.5797) rectangle (6.9198,0.6221) (8.3281,0.5797) rectangle (8.4573,0.6221) (6.7906,0.6211) rectangle (6.9198,0.6635) (6.6625,0.7039) rectangle (6.7916,0.7463) (7.4313,0.7039) rectangle (7.5604,0.7463) (7.9438,0.7039) rectangle (8.0729,0.7463) (8.3281,0.7867) rectangle (8.4573,0.8291) (7.1750,0.9109) rectangle (7.3041,0.9533) (7.1750,0.9523) rectangle (7.3041,0.9947) (7.9438,0.9523) rectangle (8.0729,0.9947) (9.3531,0.9937) rectangle (9.4823,1.0362) (10.2500,1.0352) rectangle (10.3791,1.0776) (7.4313,1.2008) rectangle (7.5604,1.2432) (8.0719,1.2836) rectangle (8.2010,1.3260) (9.4813,1.3250) rectangle (9.6104,1.3674) (7.3031,1.3664) rectangle (7.4323,1.4088) (8.0719,1.4078) rectangle (8.2010,1.4502) (0.1281,1.4492) rectangle (0.2573,1.4916) (7.1750,1.4492) rectangle (7.3041,1.4916) (7.3031,1.5734) rectangle (7.4323,1.6158) (9.2250,1.5734) rectangle (9.3541,1.6158) (8.0719,1.6148) rectangle (8.2010,1.6572) (8.3281,1.6148) rectangle (8.4573,1.6572) (0.0000,1.6562) rectangle (0.1291,1.6987) (9.2250,1.6562) rectangle (9.3541,1.6987) (8.0719,1.6977) rectangle (8.2010,1.7401) (9.0969,1.6977) rectangle (9.2260,1.7401) (9.4813,1.7391) rectangle (9.6104,1.7815) (9.0969,1.7805) rectangle (9.2260,1.8229);
\path[fill=hm27,draw=hm27,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.0424) (6.7906,0.0000) rectangle (6.9198,0.0424) (8.7125,0.0414) rectangle (8.8416,0.0838) (9.4813,0.0828) rectangle (9.6104,0.1252) (4.7406,0.1656) rectangle (4.8698,0.2080) (7.6875,0.1656) rectangle (7.8166,0.2080) (6.4063,0.2070) rectangle (6.5354,0.2494) (0.2563,0.2484) rectangle (0.3854,0.2908) (4.3563,0.2484) rectangle (4.4854,0.2908) (6.5344,0.2484) rectangle (6.6635,0.2908) (1.1531,0.2898) rectangle (1.2823,0.3322) (4.9969,0.2898) rectangle (5.1260,0.3322) (5.7656,0.2898) rectangle (5.8948,0.3322) (9.8656,0.3727) rectangle (9.9948,0.4151) (8.5844,0.4141) rectangle (8.7135,0.4565) (6.5344,0.4555) rectangle (6.6635,0.4979) (8.5844,0.4969) rectangle (8.7135,0.5393) (8.0719,0.5797) rectangle (8.2010,0.6221) (8.5844,0.5797) rectangle (8.7135,0.6221) (8.4563,0.6211) rectangle (8.5854,0.6635) (0.1281,0.6625) rectangle (0.2573,0.7049) (6.5344,0.7039) rectangle (6.6635,0.7463) (8.2000,0.7453) rectangle (8.3291,0.7877) (8.0719,0.7867) rectangle (8.3291,0.8291) (9.0969,0.9937) rectangle (9.2260,1.0362) (10.5063,0.9937) rectangle (10.6354,1.0362) (8.2000,1.0766) rectangle (8.3291,1.1190) (8.3281,1.1180) rectangle (8.4573,1.1604) (7.1750,1.1594) rectangle (7.3041,1.2018) (9.4813,1.1594) rectangle (9.6104,1.2018) (10.3781,1.1594) rectangle (10.5073,1.2018) (7.1750,1.2008) rectangle (7.3041,1.2432) (8.3281,1.2008) rectangle (8.4573,1.2432) (7.3031,1.3250) rectangle (7.4323,1.3674) (7.1750,1.3664) rectangle (7.3041,1.4088) (7.3031,1.4078) rectangle (7.4323,1.4502) (7.3031,1.4492) rectangle (7.4323,1.4916) (8.2000,1.5320) rectangle (8.3291,1.5744) (9.0969,1.5320) rectangle (9.3541,1.5744) (8.3281,1.5734) rectangle (8.4573,1.6158) (9.2250,1.6977) rectangle (9.3541,1.7401);
\path[fill=hm28,draw=hm28,line width=0.15pt] (1.2813,0.0000) rectangle (1.4104,0.0424) (6.5344,0.0000) rectangle (6.6635,0.0424) (9.8656,0.0000) rectangle (9.9948,0.0424) (11.2750,0.0000) rectangle (11.4041,0.0424) (11.1469,0.0414) rectangle (11.2760,0.0838) (1.1531,0.0828) rectangle (1.2823,0.1252) (1.2813,0.1242) rectangle (1.4104,0.1666) (5.5094,0.1242) rectangle (5.6385,0.1666) (6.7906,0.1242) rectangle (6.9198,0.1666) (7.9438,0.1242) rectangle (8.0729,0.1666) (10.5063,0.1242) rectangle (10.6354,0.1666) (6.0219,0.1656) rectangle (6.1510,0.2080) (4.7406,0.2070) rectangle (4.8698,0.2494) (0.5125,0.2484) rectangle (0.6416,0.2908) (1.0250,0.2484) rectangle (1.1541,0.2908) (6.4063,0.2484) rectangle (6.5354,0.2908) (1.0250,0.2898) rectangle (1.1541,0.3322) (6.2781,0.2898) rectangle (6.4073,0.3322) (6.2781,0.3312) rectangle (6.4073,0.3737) (0.2563,0.3727) rectangle (0.3854,0.4151) (7.6875,0.3727) rectangle (7.8166,0.4151) (0.1281,0.4141) rectangle (0.2573,0.4565) (6.4063,0.4141) rectangle (6.5354,0.4565) (9.6094,0.4141) rectangle (9.7385,0.4565) (7.4313,0.4969) rectangle (7.5604,0.5393) (8.3281,0.4969) rectangle (8.4573,0.5393) (9.6094,0.4969) rectangle (9.7385,0.5393) (8.3281,0.5383) rectangle (8.4573,0.5807) (3.7156,0.5797) rectangle (3.8448,0.6221) (8.4563,0.5797) rectangle (8.5854,0.6221) (8.2000,0.6211) rectangle (8.4573,0.6635) (7.4313,0.6625) rectangle (7.5604,0.7049) (0.0000,0.7039) rectangle (0.1291,0.7463) (0.0000,0.7867) rectangle (0.1291,0.8291) (7.9438,0.9109) rectangle (8.0729,0.9533) (7.1750,0.9937) rectangle (7.3041,1.0362) (9.0969,1.1594) rectangle (9.2260,1.2018) (10.1219,1.2008) rectangle (10.2510,1.2432) (10.3781,1.2008) rectangle (10.5073,1.2432) (8.0719,1.3250) rectangle (8.2010,1.3674) (9.2250,1.4492) rectangle (9.3541,1.4916) (8.0719,1.5320) rectangle (8.2010,1.5744) (0.0000,1.5734) rectangle (0.1291,1.6158) (7.3031,1.7391) rectangle (7.4323,1.7815);
\path[fill=hm29,draw=hm29,line width=0.15pt] (5.2531,0.0000) rectangle (5.3823,0.0424) (10.8906,0.0000) rectangle (11.0198,0.0424) (7.6875,0.0828) rectangle (7.8166,0.1252) (0.2563,0.1242) rectangle (0.3854,0.1666) (0.6406,0.1242) rectangle (0.7698,0.1666) (4.1000,0.1242) rectangle (4.2291,0.1666) (7.5594,0.1242) rectangle (7.6885,0.1666) (4.9969,0.1656) rectangle (5.2541,0.2080) (4.7406,0.2484) rectangle (4.8698,0.2908) (5.1250,0.4141) rectangle (5.2541,0.4565) (7.5594,0.4555) rectangle (7.6885,0.4979) (9.6094,0.4555) rectangle (9.7385,0.4979) (7.9438,0.4969) rectangle (8.0729,0.5393) (7.9438,0.5383) rectangle (8.0729,0.5807) (0.1281,0.6211) rectangle (0.2573,0.6635) (8.0719,0.6211) rectangle (8.2010,0.6635) (9.4813,0.6625) rectangle (9.6104,0.7049) (7.3031,0.9109) rectangle (7.4323,0.9533) (7.4313,0.9523) rectangle (7.5604,0.9947) (7.1750,1.0352) rectangle (7.3041,1.0776) (0.0000,1.0766) rectangle (0.1291,1.1190) (0.0000,1.1180) rectangle (0.1291,1.1604) (10.1219,1.1180) rectangle (10.2510,1.1604) (0.0000,1.2008) rectangle (0.1291,1.2432) (9.0969,1.2008) rectangle (9.2260,1.2432) (7.1750,1.2836) rectangle (7.3041,1.3260) (8.9688,1.2836) rectangle (9.0979,1.3260) (8.3281,1.3664) rectangle (8.4573,1.4088) (8.9688,1.3664) rectangle (9.0979,1.4088) (9.0969,1.4906) rectangle (9.2260,1.5330) (9.0969,1.5734) rectangle (9.2260,1.6158) (8.2000,1.6148) rectangle (8.3291,1.6572);
\path[fill=hm30,draw=hm30,line width=0.15pt] (6.4063,0.0000) rectangle (6.5354,0.0424) (1.2813,0.0414) rectangle (1.4104,0.0838) (4.3563,0.0414) rectangle (4.4854,0.0838) (7.5594,0.0828) rectangle (7.6885,0.1252) (10.1219,0.0828) rectangle (10.2510,0.1252) (6.5344,0.1242) rectangle (6.6635,0.1666) (0.3844,0.1656) rectangle (0.5135,0.2080) (4.4844,0.1656) rectangle (4.6135,0.2080) (6.1500,0.1656) rectangle (6.2791,0.2080) (4.7406,0.3312) rectangle (4.8698,0.3737) (3.7156,0.4141) rectangle (3.8448,0.4565) (3.8438,0.4555) rectangle (3.9729,0.4979) (6.1500,0.4555) rectangle (6.2791,0.4979) (10.6344,0.4555) rectangle (10.7635,0.4979) (8.2000,0.4969) rectangle (8.3291,0.5393) (9.4813,0.4969) rectangle (9.6104,0.5393) (10.6344,0.4969) rectangle (10.7635,0.5393) (8.2000,0.5383) rectangle (8.3291,0.5807) (8.2000,0.5797) rectangle (8.3291,0.6221) (6.2781,0.6211) rectangle (6.4073,0.6635) (8.0719,0.7039) rectangle (8.2010,0.7463) (8.3281,0.7039) rectangle (8.4573,0.7463) (0.0000,0.8281) rectangle (0.1291,0.8705) (8.3281,0.9109) rectangle (8.4573,0.9533) (8.2000,0.9937) rectangle (8.3291,1.0362) (9.0969,1.0352) rectangle (9.2260,1.0776) (10.1219,1.0352) rectangle (10.2510,1.0776) (7.3031,1.0766) rectangle (7.4323,1.1190) (8.0719,1.1180) rectangle (8.2010,1.1604) (8.3281,1.1594) rectangle (8.4573,1.2018) (10.1219,1.1594) rectangle (10.2510,1.2018) (8.0719,1.2008) rectangle (8.2010,1.2432) (8.9688,1.2008) rectangle (9.0979,1.2432) (9.2250,1.2008) rectangle (9.3541,1.2432) (8.0719,1.2422) rectangle (8.2010,1.2846) (10.1219,1.2422) rectangle (10.2510,1.2846) (8.3281,1.2836) rectangle (8.4573,1.3260) (9.0969,1.4492) rectangle (9.2260,1.4916) (8.3281,1.4906) rectangle (8.4573,1.5330) (0.0000,1.6148) rectangle (0.1291,1.6572);
\path[fill=hm31,draw=hm31,line width=0.15pt] (4.1000,0.0414) rectangle (4.2291,0.0838) (3.5875,0.0828) rectangle (3.7166,0.1252) (11.1469,0.1242) rectangle (11.2760,0.1666) (6.2781,0.1656) rectangle (6.4073,0.2080) (0.3844,0.2070) rectangle (0.5135,0.2494) (4.3563,0.2070) rectangle (4.4854,0.2494) (6.2781,0.2070) rectangle (6.4073,0.2494) (4.9969,0.2484) rectangle (5.1260,0.2908) (0.3844,0.2898) rectangle (0.5135,0.3322) (6.4063,0.4555) rectangle (6.5354,0.4979) (3.8438,0.4969) rectangle (3.9729,0.5393) (6.5344,0.4969) rectangle (6.6635,0.5393) (9.4813,0.7039) rectangle (9.6104,0.7463) (7.4313,0.9937) rectangle (7.5604,1.0362) (8.0719,1.0766) rectangle (8.2010,1.1190) (8.0719,1.1594) rectangle (8.2010,1.2018) (8.9688,1.2422) rectangle (9.0979,1.2846) (9.2250,1.2422) rectangle (9.3541,1.2846) (0.0000,1.2836) rectangle (0.1291,1.3260) (7.1750,1.3250) rectangle (7.3041,1.3674) (8.9688,1.3250) rectangle (9.0979,1.3674) (8.3281,1.4078) rectangle (8.4573,1.4502) (9.0969,1.4078) rectangle (9.2260,1.4502) (8.2000,1.5734) rectangle (8.3291,1.6158);
\path[fill=hm32,draw=hm32,line width=0.15pt] (10.6344,0.0000) rectangle (10.7635,0.0424) (11.4031,0.0000) rectangle (11.5323,0.0424) (4.8688,0.0828) rectangle (4.9979,0.1252) (10.8906,0.0828) rectangle (11.0198,0.1252) (11.1469,0.0828) rectangle (11.2760,0.1252) (1.0250,0.1242) rectangle (1.1541,0.1666) (6.4063,0.1656) rectangle (6.5354,0.2080) (4.2281,0.2070) rectangle (4.3573,0.2494) (4.9969,0.4141) rectangle (5.1260,0.4565) (8.4563,0.4555) rectangle (8.7135,0.4979) (3.7156,0.4969) rectangle (3.8448,0.5393) (6.6625,0.5383) rectangle (6.7916,0.5807) (0.0000,0.6211) rectangle (0.1291,0.6635) (0.0000,0.6625) rectangle (0.1291,0.7049) (8.0719,0.6625) rectangle (8.2010,0.7049) (8.2000,0.7039) rectangle (8.3291,0.7463) (8.0719,0.8281) rectangle (8.2010,0.8705) (8.3281,0.8281) rectangle (8.4573,0.8705) (8.0719,0.9109) rectangle (8.2010,0.9533) (8.9688,1.1594) rectangle (9.0979,1.2018) (9.2250,1.3664) rectangle (9.3541,1.4088) (9.0969,1.6562) rectangle (9.2260,1.6987);
\path[fill=hm33,draw=hm33,line width=0.15pt] (4.7406,0.0000) rectangle (4.8698,0.0424) (6.6625,0.0000) rectangle (6.7916,0.0424) (0.3844,0.0828) rectangle (0.5135,0.1252) (0.7688,0.1242) rectangle (0.8979,0.1666) (1.1531,0.1242) rectangle (1.2823,0.1666) (4.6125,0.1656) rectangle (4.7416,0.2080) (0.8969,0.2070) rectangle (1.0260,0.2494) (3.8438,0.2484) rectangle (3.9729,0.2908) (0.2563,0.2898) rectangle (0.3854,0.3322) (0.8969,0.2898) rectangle (1.0260,0.3322) (3.8438,0.4141) rectangle (3.9729,0.4565) (3.7156,0.4555) rectangle (3.8448,0.4979) (8.0719,0.4969) rectangle (8.2010,0.5393) (3.7156,0.5383) rectangle (3.8448,0.5807) (6.2781,0.5383) rectangle (6.4073,0.5807) (8.0719,0.5383) rectangle (8.2010,0.5807) (6.6625,0.5797) rectangle (6.7916,0.6221) (8.2000,0.6625) rectangle (8.3291,0.7049) (0.0000,0.9523) rectangle (0.1291,0.9947) (0.0000,0.9937) rectangle (0.1291,1.0362) (8.0719,0.9937) rectangle (8.2010,1.0362) (0.0000,1.0352) rectangle (0.1291,1.0776) (0.0000,1.1594) rectangle (0.1291,1.2018) (8.2000,1.2836) rectangle (8.3291,1.3260) (0.0000,1.3664) rectangle (0.1291,1.4088) (8.3281,1.4492) rectangle (8.4573,1.4916) (8.2000,1.4906) rectangle (8.3291,1.5330) (0.0000,1.5320) rectangle (0.1291,1.5744) (8.0719,1.5734) rectangle (8.2010,1.6158);
\path[fill=hm34,draw=hm34,line width=0.15pt] (1.0250,0.0828) rectangle (1.1541,0.1252) (4.7406,0.0828) rectangle (4.8698,0.1252) (11.0188,0.0828) rectangle (11.1479,0.1252) (4.4844,0.1242) rectangle (4.6135,0.1666) (4.7406,0.1242) rectangle (4.8698,0.1666) (4.9969,0.1242) rectangle (5.1260,0.1666) (10.8906,0.1242) rectangle (11.1479,0.1666) (3.8438,0.2070) rectangle (3.9729,0.2494) (0.7688,0.2898) rectangle (0.8979,0.3322) (5.1250,0.2898) rectangle (5.2541,0.3322) (0.0000,0.4969) rectangle (0.1291,0.5393) (6.2781,0.4969) rectangle (6.4073,0.5393) (8.4563,0.4969) rectangle (8.5854,0.5393) (6.6625,0.6211) rectangle (6.7916,0.6635) (6.5344,0.6625) rectangle (6.6635,0.7049) (8.3281,0.6625) rectangle (8.4573,0.7049) (8.0719,0.8695) rectangle (8.4573,0.9119) (0.0000,0.9109) rectangle (0.1291,0.9533) (7.3031,1.0352) rectangle (7.4323,1.0776) (8.0719,1.0352) rectangle (8.3291,1.0776) (9.0969,1.0766) rectangle (9.2260,1.1190) (0.0000,1.2422) rectangle (0.1291,1.2846) (8.3281,1.3250) rectangle (8.4573,1.3674);
\path[fill=hm35,draw=hm35,line width=0.15pt] (3.5875,0.0000) rectangle (3.7166,0.0424) (10.2500,0.0000) rectangle (10.3791,0.0424) (6.5344,0.0414) rectangle (6.6635,0.0838) (6.0219,0.1242) rectangle (6.1510,0.1666) (8.5844,0.1242) rectangle (8.7135,0.1666) (0.5125,0.2070) rectangle (0.6416,0.2494) (5.6375,0.2070) rectangle (5.7666,0.2494) (0.3844,0.2484) rectangle (0.5135,0.2908) (3.8438,0.2898) rectangle (3.9729,0.3322) (4.7406,0.2898) rectangle (4.8698,0.3322) (6.0219,0.2898) rectangle (6.1510,0.3322) (9.7375,0.4141) rectangle (9.8666,0.4565) (6.4063,0.6211) rectangle (6.5354,0.6635) (8.2000,0.8281) rectangle (8.3291,0.8705) (7.3031,0.9523) rectangle (7.4323,0.9947) (9.2250,1.3250) rectangle (9.3541,1.3674) (0.0000,1.4906) rectangle (0.1291,1.5330);
\path[fill=hm36,draw=hm36,line width=0.15pt] (4.8688,0.0000) rectangle (4.9979,0.0424) (1.1531,0.0414) rectangle (1.2823,0.0838) (4.4844,0.0414) rectangle (4.6135,0.0838) (6.7906,0.0414) rectangle (6.9198,0.0838) (8.5844,0.0414) rectangle (8.7135,0.0838) (7.8156,0.1242) rectangle (7.9448,0.1666) (0.2563,0.2070) rectangle (0.3854,0.2494) (6.1500,0.3727) rectangle (6.2791,0.4151) (6.5344,0.6211) rectangle (6.6635,0.6635) (8.2000,0.9109) rectangle (8.3291,0.9533) (8.0719,0.9523) rectangle (8.3291,0.9947) (9.0969,1.2422) rectangle (9.2260,1.2846) (8.2000,1.3250) rectangle (8.3291,1.3674) (0.0000,1.4078) rectangle (0.1291,1.4502) (8.2000,1.4078) rectangle (8.3291,1.4502) (0.0000,1.4492) rectangle (0.1291,1.4916);
\path[fill=hm37,draw=hm37,line width=0.15pt] (9.9938,0.0000) rectangle (10.1229,0.0424) (1.0250,0.0414) rectangle (1.1541,0.0838) (4.8688,0.0414) rectangle (4.9979,0.0838) (5.6375,0.0828) rectangle (5.7666,0.1252) (6.5344,0.0828) rectangle (6.6635,0.1252) (5.1250,0.1242) rectangle (5.2541,0.1666) (7.6875,0.1242) rectangle (7.8166,0.1666) (0.7688,0.1656) rectangle (0.8979,0.2080) (6.1500,0.2070) rectangle (6.2791,0.2494) (6.1500,0.2484) rectangle (6.2791,0.2908) (3.8438,0.3727) rectangle (3.9729,0.4151) (6.2781,0.3727) rectangle (6.4073,0.4151) (6.4063,0.4969) rectangle (6.5354,0.5393) (6.5344,0.5383) rectangle (6.6635,0.5807) (6.2781,0.5797) rectangle (6.4073,0.6221) (0.0000,0.8695) rectangle (0.1291,0.9119) (7.3031,0.9937) rectangle (7.4323,1.0362) (0.0000,1.3250) rectangle (0.1291,1.3674) (8.2000,1.3664) rectangle (8.3291,1.4088) (9.0969,1.3664) rectangle (9.2260,1.4088);
\path[fill=hm38,draw=hm38,line width=0.15pt] (0.7688,0.0000) rectangle (0.8979,0.0424) (1.1531,0.0000) rectangle (1.2823,0.0424) (10.5063,0.0000) rectangle (10.6354,0.0424) (11.0188,0.0414) rectangle (11.1479,0.0838) (10.5063,0.0828) rectangle (10.6354,0.1252) (8.4563,0.1242) rectangle (8.5854,0.1666) (10.7625,0.1242) rectangle (10.8916,0.1666) (0.6406,0.1656) rectangle (0.7698,0.2080) (5.8938,0.2484) rectangle (6.0229,0.2908) (3.8438,0.3312) rectangle (3.9729,0.3737) (6.2781,0.4555) rectangle (6.4073,0.4979) (8.2000,1.4492) rectangle (8.3291,1.4916);
\path[fill=hm39,draw=hm39,line width=0.15pt] (10.7625,0.0414) rectangle (11.0198,0.0838) (6.7906,0.0828) rectangle (6.9198,0.1252) (10.7625,0.0828) rectangle (10.8916,0.1252) (4.6125,0.1242) rectangle (4.7416,0.1666) (10.6344,0.1242) rectangle (10.7635,0.1666) (4.1000,0.1656) rectangle (4.2291,0.2080) (5.7656,0.2070) rectangle (5.8948,0.2494) (6.0219,0.2070) rectangle (6.1510,0.2494) (6.4063,0.5797) rectangle (6.5354,0.6221);
\path[fill=hm40,draw=hm40,line width=0.15pt] (1.0250,0.0000) rectangle (1.1541,0.0424) (4.9969,0.0000) rectangle (5.1260,0.0424) (4.2281,0.0414) rectangle (4.3573,0.0838) (10.1219,0.0414) rectangle (10.2510,0.0838) (10.5063,0.0414) rectangle (10.6354,0.0838) (9.6094,0.0828) rectangle (9.7385,0.1252) (3.9719,0.1656) rectangle (4.1010,0.2080) (4.3563,0.1656) rectangle (4.4854,0.2080) (0.7688,0.2070) rectangle (0.8979,0.2494) (4.1000,0.2070) rectangle (4.2291,0.2494) (5.7656,0.2484) rectangle (5.8948,0.2908) (4.6125,0.2898) rectangle (4.7416,0.3322) (6.1500,0.3312) rectangle (6.2791,0.3737) (6.2781,0.4141) rectangle (6.4073,0.4565) (6.5344,0.5797) rectangle (6.6635,0.6221) (9.0969,1.2836) rectangle (9.2260,1.3260);
\path[fill=hm41,draw=hm41,line width=0.15pt] (5.1250,0.0000) rectangle (5.2541,0.0424) (0.8969,0.0414) rectangle (1.0260,0.0838) (3.5875,0.0414) rectangle (3.7166,0.0838) (3.9719,0.0414) rectangle (4.1010,0.0838) (7.6875,0.0414) rectangle (7.8166,0.0838) (0.8969,0.1242) rectangle (1.0260,0.1666) (4.2281,0.1242) rectangle (4.3573,0.1666) (6.1500,0.1242) rectangle (6.4073,0.1666) (4.2281,0.1656) rectangle (4.3573,0.2080) (0.8969,0.2484) rectangle (1.0260,0.2908) (6.0219,0.2484) rectangle (6.1510,0.2908) (6.1500,0.2898) rectangle (6.2791,0.3322);
\path[fill=hm42,draw=hm42,line width=0.15pt] (10.1219,0.0000) rectangle (10.2510,0.0424) (5.1250,0.0414) rectangle (5.2541,0.0838) (0.8969,0.0828) rectangle (1.0260,0.1252) (4.9969,0.0828) rectangle (5.1260,0.1252) (10.6344,0.0828) rectangle (10.7635,0.1252) (3.8438,0.1242) rectangle (4.1010,0.1666) (4.6125,0.2070) rectangle (4.7416,0.2494) (3.9719,0.2484) rectangle (4.1010,0.2908) (6.4063,0.5383) rectangle (6.5354,0.5807);
\path[fill=hm43,draw=hm43,line width=0.15pt] (0.8969,0.0000) rectangle (1.0260,0.0424) (10.7625,0.0000) rectangle (10.8916,0.0424) (5.8938,0.0414) rectangle (6.0229,0.0838) (6.6625,0.0414) rectangle (6.7916,0.0838) (10.6344,0.0414) rectangle (10.7635,0.0838) (0.2563,0.0828) rectangle (0.3854,0.1252) (0.7688,0.0828) rectangle (0.8979,0.1252) (3.7156,0.0828) rectangle (3.8448,0.1252) (4.3563,0.0828) rectangle (4.4854,0.1252) (4.3563,0.1242) rectangle (4.4854,0.1666) (0.6406,0.2070) rectangle (0.7698,0.2494) (3.9719,0.2070) rectangle (4.1010,0.2494) (0.6406,0.2484) rectangle (0.7698,0.2908) (4.6125,0.2484) rectangle (4.7416,0.2908);
\path[fill=hm44,draw=hm44,line width=0.15pt] (4.7406,0.0414) rectangle (4.8698,0.0838) (5.1250,0.0828) rectangle (5.2541,0.1252) (9.7375,0.0828) rectangle (9.8666,0.1252) (6.4063,0.1242) rectangle (6.5354,0.1666) (5.8938,0.1656) rectangle (6.0229,0.2080) (0.7688,0.2484) rectangle (0.8979,0.2908) (9.0969,1.3250) rectangle (9.2260,1.3674);
\path[fill=hm45,draw=hm45,line width=0.15pt] (0.7688,0.0414) rectangle (0.8979,0.0838) (4.9969,0.0414) rectangle (5.1260,0.0838) (6.4063,0.0414) rectangle (6.5354,0.0838) (9.8656,0.0414) rectangle (10.1229,0.0838) (0.1281,0.0828) rectangle (0.2573,0.1252) (6.6625,0.0828) rectangle (6.7916,0.1252) (9.8656,0.0828) rectangle (10.1229,0.1252) (0.3844,0.1242) rectangle (0.5135,0.1666) (0.5125,0.1656) rectangle (0.6416,0.2080);
\path[fill=hm46,draw=hm46,line width=0.15pt] (5.7656,0.0414) rectangle (5.8948,0.0838) (6.0219,0.0414) rectangle (6.2791,0.0838) (5.6375,0.1656) rectangle (5.7666,0.2080) (5.8938,0.2070) rectangle (6.0229,0.2494);
\path[fill=hm47,draw=hm47,line width=0.15pt] (0.1281,0.0414) rectangle (0.2573,0.0838) (3.8438,0.0414) rectangle (3.9729,0.0838) (5.6375,0.0414) rectangle (5.7666,0.0838) (6.2781,0.0414) rectangle (6.4073,0.0838) (7.9438,0.0414) rectangle (8.0729,0.0838) (8.4563,0.0414) rectangle (8.5854,0.0838) (4.2281,0.0828) rectangle (4.3573,0.1252) (8.4563,0.0828) rectangle (8.5854,0.1252) (4.4844,0.2070) rectangle (4.6135,0.2494);
\path[fill=hm48,draw=hm48,line width=0.15pt] (0.6406,0.0414) rectangle (0.7698,0.0838) (3.7156,0.0414) rectangle (3.8448,0.0838) (0.6406,0.0828) rectangle (0.7698,0.1252) (4.1000,0.0828) rectangle (4.2291,0.1252) (0.5125,0.1242) rectangle (0.6416,0.1666) (5.6375,0.1242) rectangle (5.7666,0.1666);
\path[fill=hm49,draw=hm49,line width=0.15pt] (0.2563,0.0414) rectangle (0.3854,0.0838) (0.5125,0.0414) rectangle (0.6416,0.0838) (4.6125,0.0414) rectangle (4.7416,0.0838) (6.1500,0.0828) rectangle (6.5354,0.1252) (8.5844,0.0828) rectangle (8.7135,0.1252) (5.7656,0.1656) rectangle (5.8948,0.2080);
\path[fill=hm50,draw=hm50,line width=0.15pt] (0.3844,0.0414) rectangle (0.5135,0.0838) (9.6094,0.0414) rectangle (9.7385,0.0838) (3.9719,0.0828) rectangle (4.1010,0.1252) (5.8938,0.1242) rectangle (6.0229,0.1666);
\path[fill=hm51,draw=hm51,line width=0.15pt] (7.5594,0.0414) rectangle (7.6885,0.0838) (0.5125,0.0828) rectangle (0.6416,0.1252) (5.7656,0.0828) rectangle (5.8948,0.1252);
\path[fill=hm52,draw=hm52,line width=0.15pt] (7.8156,0.0414) rectangle (7.9448,0.0838) (4.6125,0.0828) rectangle (4.7416,0.1252) (6.0219,0.0828) rectangle (6.1510,0.1252);
\path[fill=hm53,draw=hm53,line width=0.15pt] (9.7375,0.0414) rectangle (9.8666,0.0838) (3.8438,0.0828) rectangle (3.9729,0.1252);
\path[fill=hm54,draw=hm54,line width=0.15pt] (5.8938,0.0828) rectangle (6.0229,0.1252);
\path[fill=hm55,draw=hm55,line width=0.15pt] (5.7656,0.1242) rectangle (5.8948,0.1666);
\path[fill=hm56,draw=hm56,line width=0.15pt] (4.4844,0.0828) rectangle (4.6135,0.1252);
\draw[black!50] (0,0) rectangle (12.3,2.65);
\node[anchor=west,font=\small\bfseries] at (0,2.9) {(c) Random deletion, 30 percent target};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.4807)--(-.07,0.4807) node[left] {2};
\draw (0,0.9615)--(-.07,0.9615) node[left] {4};
\draw (0,1.4422)--(-.07,1.4422) node[left] {6};
\draw (0,1.9229)--(-.07,1.9229) node[left] {8};
\draw (0,2.4036)--(-.07,2.4036) node[left] {10};
\node[rotate=90] at (-.8,1.325) {Frequency (kHz)};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0424);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0414) rectangle (12.75,0.0838);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0828) rectangle (12.75,0.1252);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1242) rectangle (12.75,0.1666);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1656) rectangle (12.75,0.2080);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2070) rectangle (12.75,0.2494);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2484) rectangle (12.75,0.2908);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.2898) rectangle (12.75,0.3322);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3312) rectangle (12.75,0.3737);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3727) rectangle (12.75,0.4151);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4141) rectangle (12.75,0.4565);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4555) rectangle (12.75,0.4979);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.4969) rectangle (12.75,0.5393);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5383) rectangle (12.75,0.5807);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.5797) rectangle (12.75,0.6221);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6211) rectangle (12.75,0.6635);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6625) rectangle (12.75,0.7049);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7039) rectangle (12.75,0.7463);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7453) rectangle (12.75,0.7877);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.7867) rectangle (12.75,0.8291);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8281) rectangle (12.75,0.8705);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.8695) rectangle (12.75,0.9119);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9109) rectangle (12.75,0.9533);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9523) rectangle (12.75,0.9947);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,0.9937) rectangle (12.75,1.0362);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0352) rectangle (12.75,1.0776);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.0766) rectangle (12.75,1.1190);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1180) rectangle (12.75,1.1604);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.1594) rectangle (12.75,1.2018);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2008) rectangle (12.75,1.2432);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2422) rectangle (12.75,1.2846);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.2836) rectangle (12.75,1.3260);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3250) rectangle (12.75,1.3674);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.3664) rectangle (12.75,1.4088);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4078) rectangle (12.75,1.4502);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.4492) rectangle (12.75,1.4916);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.4906) rectangle (12.75,1.5330);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5320) rectangle (12.75,1.5744);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.5734) rectangle (12.75,1.6158);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6148) rectangle (12.75,1.6572);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.6562) rectangle (12.75,1.6987);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.6977) rectangle (12.75,1.7401);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.7391) rectangle (12.75,1.7815);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.7805) rectangle (12.75,1.8229);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8219) rectangle (12.75,1.8643);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.8633) rectangle (12.75,1.9057);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9047) rectangle (12.75,1.9471);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,1.9461) rectangle (12.75,1.9885);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,1.9875) rectangle (12.75,2.0299);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.0289) rectangle (12.75,2.0713);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.0703) rectangle (12.75,2.1127);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1117) rectangle (12.75,2.1541);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.1531) rectangle (12.75,2.1955);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.1945) rectangle (12.75,2.2369);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.2359) rectangle (12.75,2.2783);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3197);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.3188) rectangle (12.75,2.3612);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.3602) rectangle (12.75,2.4026);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4016) rectangle (12.75,2.4440);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.4430) rectangle (12.75,2.4854);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.4844) rectangle (12.75,2.5268);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.5258) rectangle (12.75,2.5682);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.5672) rectangle (12.75,2.6096);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.6086) rectangle (12.75,2.6510);
\node[anchor=west] at (12.8,0.0000) {-70};
\node[anchor=west] at (12.8,1.3250) {-35};
\node[anchor=west] at (12.8,2.6500) {0};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0015,0.0005,0.0139}
\definecolor{hm1}{rgb}{0.0060,0.0048,0.0371}
\definecolor{hm2}{rgb}{0.0137,0.0118,0.0687}
\definecolor{hm3}{rgb}{0.0248,0.0207,0.1007}
\definecolor{hm4}{rgb}{0.0396,0.0311,0.1335}
\definecolor{hm5}{rgb}{0.0566,0.0422,0.1674}
\definecolor{hm6}{rgb}{0.0743,0.0520,0.2027}
\definecolor{hm7}{rgb}{0.0929,0.0599,0.2392}
\definecolor{hm8}{rgb}{0.1131,0.0655,0.2768}
\definecolor{hm9}{rgb}{0.1351,0.0684,0.3150}
\definecolor{hm10}{rgb}{0.1590,0.0684,0.3527}
\definecolor{hm11}{rgb}{0.1848,0.0657,0.3880}
\definecolor{hm12}{rgb}{0.2117,0.0620,0.4186}
\definecolor{hm13}{rgb}{0.2388,0.0595,0.4433}
\definecolor{hm14}{rgb}{0.2654,0.0602,0.4618}
\definecolor{hm15}{rgb}{0.2914,0.0646,0.4755}
\definecolor{hm16}{rgb}{0.3229,0.0738,0.4874}
\definecolor{hm17}{rgb}{0.3476,0.0829,0.4941}
\definecolor{hm18}{rgb}{0.3721,0.0928,0.4991}
\definecolor{hm19}{rgb}{0.3965,0.1029,0.5027}
\definecolor{hm20}{rgb}{0.4208,0.1129,0.5052}
\definecolor{hm21}{rgb}{0.4452,0.1227,0.5069}
\definecolor{hm22}{rgb}{0.4696,0.1322,0.5078}
\definecolor{hm23}{rgb}{0.4943,0.1415,0.5080}
\definecolor{hm24}{rgb}{0.5190,0.1504,0.5074}
\definecolor{hm25}{rgb}{0.5440,0.1590,0.5062}
\definecolor{hm26}{rgb}{0.5692,0.1675,0.5041}
\definecolor{hm27}{rgb}{0.5945,0.1757,0.5012}
\definecolor{hm28}{rgb}{0.6200,0.1838,0.4975}
\definecolor{hm29}{rgb}{0.6456,0.1920,0.4929}
\definecolor{hm30}{rgb}{0.6713,0.2001,0.4874}
\definecolor{hm31}{rgb}{0.6971,0.2085,0.4808}
\definecolor{hm32}{rgb}{0.7292,0.2194,0.4713}
\definecolor{hm33}{rgb}{0.7547,0.2288,0.4625}
\definecolor{hm34}{rgb}{0.7800,0.2389,0.4528}
\definecolor{hm35}{rgb}{0.8048,0.2499,0.4421}
\definecolor{hm36}{rgb}{0.8289,0.2622,0.4306}
\definecolor{hm37}{rgb}{0.8521,0.2761,0.4186}
\definecolor{hm38}{rgb}{0.8742,0.2919,0.4062}
\definecolor{hm39}{rgb}{0.8947,0.3098,0.3940}
\definecolor{hm40}{rgb}{0.9134,0.3301,0.3826}
\definecolor{hm41}{rgb}{0.9298,0.3527,0.3727}
\definecolor{hm42}{rgb}{0.9440,0.3776,0.3651}
\definecolor{hm43}{rgb}{0.9558,0.4044,0.3606}
\definecolor{hm44}{rgb}{0.9655,0.4325,0.3595}
\definecolor{hm45}{rgb}{0.9734,0.4615,0.3620}
\definecolor{hm46}{rgb}{0.9796,0.4910,0.3678}
\definecolor{hm47}{rgb}{0.9846,0.5207,0.3767}
\definecolor{hm48}{rgb}{0.9894,0.5579,0.3917}
\definecolor{hm49}{rgb}{0.9922,0.5875,0.4063}
\definecolor{hm50}{rgb}{0.9943,0.6170,0.4229}
\definecolor{hm51}{rgb}{0.9958,0.6463,0.4414}
\definecolor{hm52}{rgb}{0.9968,0.6755,0.4613}
\definecolor{hm53}{rgb}{0.9973,0.7046,0.4826}
\definecolor{hm54}{rgb}{0.9973,0.7335,0.5052}
\definecolor{hm55}{rgb}{0.9970,0.7624,0.5288}
\definecolor{hm56}{rgb}{0.9964,0.7912,0.5535}
\definecolor{hm57}{rgb}{0.9954,0.8199,0.5791}
\definecolor{hm58}{rgb}{0.9942,0.8485,0.6057}
\definecolor{hm59}{rgb}{0.9928,0.8772,0.6331}
\definecolor{hm60}{rgb}{0.9913,0.9058,0.6613}
\definecolor{hm61}{rgb}{0.9898,0.9343,0.6902}
\definecolor{hm62}{rgb}{0.9884,0.9629,0.7196}
\definecolor{hm63}{rgb}{0.9871,0.9914,0.7495}
\path[fill=hm1,draw=hm1,line width=0.15pt] (3.0750,0.1196) rectangle (3.2041,0.2401) (2.9469,0.2391) rectangle (3.0760,0.3597) (3.2031,0.2391) rectangle (3.3323,0.3597) (12.0438,0.2391) rectangle (12.1729,0.3597) (3.3313,0.3587) rectangle (3.4604,0.4793);
\path[fill=hm2,draw=hm2,line width=0.15pt] (2.3063,0.2391) rectangle (2.5635,0.3597) (2.6906,0.2391) rectangle (2.8198,0.3597) (2.4344,0.3587) rectangle (2.5635,0.4793) (2.8188,0.3587) rectangle (2.9479,0.4793) (3.0750,0.3587) rectangle (3.2041,0.4793) (12.0438,0.3587) rectangle (12.1729,0.4793);
\path[fill=hm3,draw=hm3,line width=0.15pt] (2.5625,0.2391) rectangle (2.6916,0.3597) (2.8188,0.2391) rectangle (2.9479,0.3597) (3.3313,0.2391) rectangle (3.4604,0.3597) (11.7875,0.2391) rectangle (11.9166,0.3597) (2.5625,0.3587) rectangle (2.8198,0.4793) (2.9469,0.3587) rectangle (3.0760,0.4793) (3.2031,0.3587) rectangle (3.3323,0.4793) (11.9156,0.3587) rectangle (12.0448,0.4793) (2.6906,0.4783) rectangle (2.8198,0.5988) (2.6906,0.5978) rectangle (2.8198,0.7184) (2.8188,0.8370) rectangle (2.9479,0.9575) (3.2031,0.8370) rectangle (3.3323,0.9575);
\path[fill=hm4,draw=hm4,line width=0.15pt] (2.4344,0.1196) rectangle (2.6916,0.2401) (2.8188,0.1196) rectangle (2.9479,0.2401) (3.2031,0.1196) rectangle (3.4604,0.2401) (12.0438,0.1196) rectangle (12.1729,0.2401) (3.0750,0.2391) rectangle (3.2041,0.3597) (11.9156,0.2391) rectangle (12.0448,0.3597) (2.3063,0.3587) rectangle (2.4354,0.4793) (3.3313,0.4783) rectangle (3.4604,0.5988) (3.3313,0.5978) rectangle (3.4604,0.7184) (2.9469,0.8370) rectangle (3.0760,0.9575) (2.4344,0.9565) rectangle (2.5635,1.0771) (3.2031,0.9565) rectangle (3.3323,1.0771) (3.3313,1.0761) rectangle (3.4604,1.1967) (3.3313,1.1957) rectangle (3.4604,1.3162);
\path[fill=hm5,draw=hm5,line width=0.15pt] (2.3063,0.1196) rectangle (2.4354,0.2401) (2.6906,0.1196) rectangle (2.8198,0.2401) (2.9469,0.1196) rectangle (3.0760,0.2401) (1.5375,0.2391) rectangle (1.7948,0.3597) (12.1719,0.2391) rectangle (12.3010,0.3597) (11.6594,0.3587) rectangle (11.7885,0.4793) (2.4344,0.4783) rectangle (2.5635,0.5988) (2.3063,0.5978) rectangle (2.5635,0.7184) (2.8188,0.5978) rectangle (3.2041,0.7184) (2.3063,0.8370) rectangle (2.8198,0.9575) (3.0750,0.8370) rectangle (3.2041,0.9575) (3.3313,0.8370) rectangle (3.4604,0.9575) (11.9156,0.8370) rectangle (12.0448,0.9575) (2.8188,0.9565) rectangle (2.9479,1.0771) (3.0750,0.9565) rectangle (3.2041,1.0771) (3.3313,0.9565) rectangle (3.4604,1.0771) (3.0750,1.0761) rectangle (3.2041,1.1967) (2.6906,1.5543) rectangle (2.8198,1.6749) (3.3313,1.5543) rectangle (3.4604,1.6749);
\path[fill=hm6,draw=hm6,line width=0.15pt] (1.5375,0.1196) rectangle (1.6666,0.2401) (11.7875,0.1196) rectangle (12.0448,0.2401) (12.1719,0.1196) rectangle (12.3010,0.2401) (11.7875,0.3587) rectangle (11.9166,0.4793) (12.1719,0.3587) rectangle (12.3010,0.4793) (2.5625,0.4783) rectangle (2.6916,0.5988) (2.8188,0.4783) rectangle (3.3323,0.5988) (12.0438,0.4783) rectangle (12.3010,0.5988) (3.2031,0.5978) rectangle (3.3323,0.7184) (12.1719,0.5978) rectangle (12.3010,0.7184) (11.7875,0.8370) rectangle (11.9166,0.9575) (12.0438,0.8370) rectangle (12.1729,0.9575) (2.3063,0.9565) rectangle (2.4354,1.0771) (2.5625,0.9565) rectangle (2.6916,1.0771) (2.9469,0.9565) rectangle (3.0760,1.0771) (11.9156,0.9565) rectangle (12.0448,1.0771) (2.8188,1.0761) rectangle (2.9479,1.1967) (2.3063,1.1957) rectangle (2.5635,1.3162) (2.9469,1.1957) rectangle (3.0760,1.3162) (2.3063,1.3152) rectangle (2.5635,1.4358) (2.6906,1.3152) rectangle (3.0760,1.4358) (3.2031,1.3152) rectangle (3.4604,1.4358) (2.3063,1.4348) rectangle (2.4354,1.5553) (2.8188,1.4348) rectangle (2.9479,1.5553) (3.3313,1.4348) rectangle (3.4604,1.5553) (2.3063,1.5543) rectangle (2.4354,1.6749) (3.2031,1.5543) rectangle (3.3323,1.6749);
\path[fill=hm7,draw=hm7,line width=0.15pt] (2.1781,0.1196) rectangle (2.3073,0.2401) (2.1781,0.2391) rectangle (2.3073,0.3597) (2.1781,0.3587) rectangle (2.3073,0.4793) (2.3063,0.4783) rectangle (2.4354,0.5988) (11.7875,0.4783) rectangle (12.0448,0.5988) (2.5625,0.5978) rectangle (2.6916,0.7184) (12.1719,0.8370) rectangle (12.3010,0.9575) (2.6906,0.9565) rectangle (2.8198,1.0771) (12.0438,0.9565) rectangle (12.1729,1.0771) (2.5625,1.0761) rectangle (2.6916,1.1967) (2.9469,1.0761) rectangle (3.0760,1.1967) (3.2031,1.0761) rectangle (3.3323,1.1967) (2.5625,1.1957) rectangle (2.9479,1.3162) (3.0750,1.1957) rectangle (3.3323,1.3162) (3.0750,1.3152) rectangle (3.2041,1.4358) (2.4344,1.4348) rectangle (2.5635,1.5553) (2.9469,1.4348) rectangle (3.0760,1.5553) (2.4344,1.5543) rectangle (2.5635,1.6749) (3.0750,1.5543) rectangle (3.2041,1.6749) (2.4344,2.5109) rectangle (2.5635,2.6314) (2.6906,2.5109) rectangle (3.0760,2.6314) (11.7875,2.5109) rectangle (11.9166,2.6314);
\path[fill=hm8,draw=hm8,line width=0.15pt] (11.6594,0.1196) rectangle (11.7885,0.2401) (11.6594,0.2391) rectangle (11.7885,0.3597) (11.6594,0.5978) rectangle (12.1729,0.7184) (2.3063,0.7174) rectangle (2.4354,0.8380) (2.6906,0.7174) rectangle (3.0760,0.8380) (11.9156,0.7174) rectangle (12.0448,0.8380) (3.4594,0.8370) rectangle (3.5885,0.9575) (12.1719,0.9565) rectangle (12.3010,1.0771) (2.3063,1.0761) rectangle (2.5635,1.1967) (2.6906,1.0761) rectangle (2.8198,1.1967) (3.4594,1.0761) rectangle (3.5885,1.1967) (11.7875,1.0761) rectangle (12.1729,1.1967) (3.4594,1.1957) rectangle (3.5885,1.3162) (12.0438,1.1957) rectangle (12.1729,1.3162) (2.5625,1.3152) rectangle (2.6916,1.4358) (11.9156,1.3152) rectangle (12.1729,1.4358) (2.5625,1.4348) rectangle (2.8198,1.5553) (3.0750,1.4348) rectangle (3.3323,1.5553) (2.8188,1.5543) rectangle (3.0760,1.6749) (2.8188,1.6739) rectangle (2.9479,1.7945) (1.2813,2.5109) rectangle (1.4104,2.6314) (1.9219,2.5109) rectangle (2.4354,2.6314) (2.5625,2.5109) rectangle (2.6916,2.6314) (3.0750,2.5109) rectangle (3.5885,2.6314) (11.4031,2.5109) rectangle (11.6604,2.6314) (1.0250,2.6304) rectangle (1.1541,2.7510) (1.2813,2.6304) rectangle (1.5385,2.7510) (1.7938,2.6304) rectangle (2.3073,2.7510) (2.5625,2.6304) rectangle (3.0760,2.7510) (3.2031,2.6304) rectangle (3.4604,2.7510) (3.5875,2.6304) rectangle (3.7166,2.7510) (4.7406,2.6304) rectangle (4.9979,2.7510) (5.1250,2.6304) rectangle (5.5104,2.7510) (6.1500,2.6304) rectangle (6.2791,2.7510) (6.7906,2.6304) rectangle (7.0479,2.7510) (7.8156,2.6304) rectangle (7.9448,2.7510) (8.7125,2.6304) rectangle (8.8416,2.7510) (9.3531,2.6304) rectangle (9.4823,2.7510) (10.8906,2.6304) rectangle (11.7885,2.7510);
\path[fill=hm9,draw=hm9,line width=0.15pt] (1.6656,0.1196) rectangle (1.9229,0.2401) (1.5375,0.3587) rectangle (1.6666,0.4793) (1.5375,0.4783) rectangle (1.6666,0.5988) (11.6594,0.4783) rectangle (11.7885,0.5988) (2.4344,0.7174) rectangle (2.6916,0.8380) (3.0750,0.7174) rectangle (3.4604,0.8380) (11.6594,0.7174) rectangle (11.9166,0.8380) (12.0438,0.7174) rectangle (12.3010,0.8380) (3.4594,0.9565) rectangle (3.5885,1.0771) (11.6594,0.9565) rectangle (11.9166,1.0771) (11.7875,1.1957) rectangle (12.0448,1.3162) (11.7875,1.3152) rectangle (11.9166,1.4358) (12.1719,1.3152) rectangle (12.3010,1.4358) (3.4594,1.4348) rectangle (3.5885,1.5553) (11.9156,1.4348) rectangle (12.3010,1.5553) (2.5625,1.5543) rectangle (2.6916,1.6749) (11.9156,1.5543) rectangle (12.0448,1.6749) (12.1719,1.5543) rectangle (12.3010,1.6749) (2.3063,1.6739) rectangle (2.8198,1.7945) (2.9469,1.6739) rectangle (3.0760,1.7945) (3.2031,1.6739) rectangle (3.4604,1.7945) (2.8188,1.9130) rectangle (2.9479,2.0336) (1.1531,2.5109) rectangle (1.2823,2.6314) (1.4094,2.5109) rectangle (1.9229,2.6314) (7.0469,2.5109) rectangle (7.1760,2.6314) (8.7125,2.5109) rectangle (8.8416,2.6314) (11.6594,2.5109) rectangle (11.7885,2.6314) (11.9156,2.5109) rectangle (12.3010,2.6314) (0.6406,2.6304) rectangle (1.0260,2.7510) (1.1531,2.6304) rectangle (1.2823,2.7510) (1.5375,2.6304) rectangle (1.7948,2.7510) (2.3063,2.6304) rectangle (2.5635,2.7510) (3.0750,2.6304) rectangle (3.2041,2.7510) (3.4594,2.6304) rectangle (3.5885,2.7510) (3.7156,2.6304) rectangle (3.8448,2.7510) (4.9969,2.6304) rectangle (5.1260,2.7510) (5.5094,2.6304) rectangle (5.6385,2.7510) (6.0219,2.6304) rectangle (6.1510,2.7510) (7.0469,2.6304) rectangle (7.1760,2.7510) (7.4313,2.6304) rectangle (7.5604,2.7510) (7.6875,2.6304) rectangle (7.8166,2.7510) (8.5844,2.6304) rectangle (8.7135,2.7510) (8.8406,2.6304) rectangle (8.9698,2.7510) (9.2250,2.6304) rectangle (9.3541,2.7510) (9.9938,2.6304) rectangle (10.1229,2.7510) (10.2500,2.6304) rectangle (10.8916,2.7510) (11.7875,2.6304) rectangle (12.3010,2.7510);
\path[fill=hm10,draw=hm10,line width=0.15pt] (2.0500,0.1196) rectangle (2.1791,0.2401) (1.7938,0.2391) rectangle (1.9229,0.3597) (1.6656,0.3587) rectangle (1.7948,0.4793) (1.5375,0.5978) rectangle (1.6666,0.7184) (1.5375,0.7174) rectangle (1.6666,0.8380) (2.1781,0.7174) rectangle (2.3073,0.8380) (1.5375,0.8370) rectangle (1.6666,0.9575) (2.1781,0.8370) rectangle (2.3073,0.9575) (11.6594,0.8370) rectangle (11.7885,0.9575) (12.1719,1.0761) rectangle (12.3010,1.1967) (2.0500,1.1957) rectangle (2.3073,1.3162) (12.1719,1.1957) rectangle (12.3010,1.3162) (1.5375,1.3152) rectangle (1.6666,1.4358) (3.4594,1.3152) rectangle (3.5885,1.4358) (11.6594,1.3152) rectangle (11.7885,1.4358) (11.7875,1.4348) rectangle (11.9166,1.5553) (2.1781,1.6739) rectangle (2.3073,1.7945) (3.0750,1.6739) rectangle (3.2041,1.7945) (11.9156,1.6739) rectangle (12.0448,1.7945) (2.3063,1.7935) rectangle (2.4354,1.9140) (2.5625,1.7935) rectangle (3.0760,1.9140) (3.2031,1.7935) rectangle (3.3323,1.9140) (2.6906,1.9130) rectangle (2.8198,2.0336) (2.9469,1.9130) rectangle (3.4604,2.0336) (2.8188,2.0326) rectangle (3.0760,2.1532) (2.8188,2.1522) rectangle (2.9479,2.2727) (2.6906,2.2717) rectangle (2.9479,2.3923) (2.8188,2.3913) rectangle (2.9479,2.5119) (3.0750,2.3913) rectangle (3.2041,2.5119) (0.1281,2.6304) rectangle (0.3854,2.7510) (0.5125,2.6304) rectangle (0.6416,2.7510) (3.9719,2.6304) rectangle (4.1010,2.7510) (5.8938,2.6304) rectangle (6.0229,2.7510) (6.2781,2.6304) rectangle (6.4073,2.7510) (6.6625,2.6304) rectangle (6.7916,2.7510) (7.5594,2.6304) rectangle (7.6885,2.7510) (7.9438,2.6304) rectangle (8.0729,2.7510) (8.4563,2.6304) rectangle (8.5854,2.7510) (9.4813,2.6304) rectangle (9.7385,2.7510) (9.8656,2.6304) rectangle (9.9948,2.7510);
\path[fill=hm11,draw=hm11,line width=0.15pt] (1.9219,0.1196) rectangle (2.0510,0.2401) (2.0500,0.2391) rectangle (2.1791,0.3597) (3.4594,0.7174) rectangle (3.5885,0.8380) (1.6656,0.8370) rectangle (1.7948,0.9575) (1.5375,0.9565) rectangle (1.6666,1.0771) (2.1781,0.9565) rectangle (2.3073,1.0771) (1.5375,1.0761) rectangle (1.6666,1.1967) (2.1781,1.0761) rectangle (2.3073,1.1967) (11.6594,1.0761) rectangle (11.7885,1.1967) (1.6656,1.1957) rectangle (1.7948,1.3162) (11.6594,1.1957) rectangle (11.7885,1.3162) (11.6594,1.4348) rectangle (11.7885,1.5553) (1.5375,1.5543) rectangle (1.6666,1.6749) (11.6594,1.5543) rectangle (11.9166,1.6749) (12.0438,1.5543) rectangle (12.1729,1.6749) (12.0438,1.6739) rectangle (12.3010,1.7945) (2.4344,1.7935) rectangle (2.5635,1.9140) (3.0750,1.7935) rectangle (3.2041,1.9140) (3.3313,1.7935) rectangle (3.4604,1.9140) (2.3063,1.9130) rectangle (2.6916,2.0336) (2.4344,2.0326) rectangle (2.8198,2.1532) (3.0750,2.0326) rectangle (3.3323,2.1532) (2.6906,2.1522) rectangle (2.8198,2.2727) (2.9469,2.1522) rectangle (3.3323,2.2727) (2.4344,2.2717) rectangle (2.5635,2.3923) (2.9469,2.2717) rectangle (3.0760,2.3923) (2.3063,2.3913) rectangle (2.8198,2.5119) (2.9469,2.3913) rectangle (3.0760,2.5119) (3.2031,2.3913) rectangle (3.3323,2.5119) (6.9188,2.5109) rectangle (7.0479,2.6314) (11.2750,2.5109) rectangle (11.4041,2.6314) (0.3844,2.6304) rectangle (0.5135,2.7510) (3.8438,2.6304) rectangle (3.9729,2.7510) (4.2281,2.6304) rectangle (4.4854,2.7510) (4.6125,2.6304) rectangle (4.7416,2.7510) (5.7656,2.6304) rectangle (5.8948,2.7510) (7.1750,2.6304) rectangle (7.3041,2.7510) (8.9688,2.6304) rectangle (9.2260,2.7510) (9.7375,2.6304) rectangle (9.8666,2.7510) (10.1219,2.6304) rectangle (10.2510,2.7510);
\path[fill=hm12,draw=hm12,line width=0.15pt] (2.3063,0.0000) rectangle (2.5635,0.1206) (2.6906,0.0000) rectangle (3.4604,0.1206) (9.2250,0.1196) rectangle (9.3541,0.2401) (3.4594,0.5978) rectangle (3.5885,0.7184) (1.6656,0.7174) rectangle (1.7948,0.8380) (1.6656,0.9565) rectangle (1.7948,1.0771) (1.5375,1.1957) rectangle (1.6666,1.3162) (1.6656,1.3152) rectangle (1.7948,1.4358) (2.1781,1.3152) rectangle (2.3073,1.4358) (2.1781,1.4348) rectangle (2.3073,1.5553) (2.1781,1.5543) rectangle (2.3073,1.6749) (3.4594,1.5543) rectangle (3.5885,1.6749) (1.5375,1.6739) rectangle (1.7948,1.7945) (11.6594,1.6739) rectangle (11.9166,1.7945) (2.1781,1.9130) rectangle (2.3073,2.0336) (2.3063,2.0326) rectangle (2.4354,2.1532) (3.3313,2.0326) rectangle (3.4604,2.1532) (2.3063,2.1522) rectangle (2.6916,2.2727) (3.3313,2.1522) rectangle (3.4604,2.2727) (2.3063,2.2717) rectangle (2.4354,2.3923) (2.5625,2.2717) rectangle (2.6916,2.3923) (3.0750,2.2717) rectangle (3.3323,2.3923) (3.3313,2.3913) rectangle (3.5885,2.5119) (4.1000,2.6304) rectangle (4.2291,2.7510) (4.4844,2.6304) rectangle (4.6135,2.7510) (5.6375,2.6304) rectangle (5.7666,2.7510) (6.5344,2.6304) rectangle (6.6635,2.7510) (7.3031,2.6304) rectangle (7.4323,2.7510) (8.3281,2.6304) rectangle (8.4573,2.7510);
\path[fill=hm13,draw=hm13,line width=0.15pt] (2.5625,0.0000) rectangle (2.6916,0.1206) (12.1719,0.0000) rectangle (12.3010,0.1206) (9.2250,0.2391) rectangle (9.3541,0.3597) (1.6656,0.5978) rectangle (1.7948,0.7184) (2.1781,0.5978) rectangle (2.3073,0.7184) (7.0469,0.5978) rectangle (7.1760,0.7184) (7.0469,0.7174) rectangle (7.1760,0.8380) (7.0469,0.8370) rectangle (7.1760,0.9575) (1.6656,1.0761) rectangle (1.9229,1.1967) (2.0500,1.0761) rectangle (2.1791,1.1967) (1.9219,1.1957) rectangle (2.0510,1.3162) (1.5375,1.4348) rectangle (1.7948,1.5553) (1.7938,1.6739) rectangle (1.9229,1.7945) (2.0500,1.6739) rectangle (2.1791,1.7945) (2.1781,1.7935) rectangle (2.3073,1.9140) (11.9156,1.7935) rectangle (12.3010,1.9140) (2.0500,1.9130) rectangle (2.1791,2.0336) (3.4594,1.9130) rectangle (3.5885,2.0336) (11.9156,1.9130) rectangle (12.1729,2.0336) (2.1781,2.0326) rectangle (2.3073,2.1532) (2.1781,2.1522) rectangle (2.3073,2.2727) (3.4594,2.1522) rectangle (3.5885,2.2727) (12.1719,2.1522) rectangle (12.3010,2.2727) (3.3313,2.2717) rectangle (3.5885,2.3923) (2.1781,2.3913) rectangle (2.3073,2.5119) (1.0250,2.5109) rectangle (1.1541,2.6314) (6.4063,2.6304) rectangle (6.5354,2.7510);
\path[fill=hm14,draw=hm14,line width=0.15pt] (2.1781,0.0000) rectangle (2.3073,0.1206) (11.7875,0.0000) rectangle (12.1729,0.1206) (1.7938,0.3587) rectangle (1.9229,0.4793) (1.6656,0.4783) rectangle (1.7948,0.5988) (7.0469,0.4783) rectangle (7.1760,0.5988) (1.7938,0.7174) rectangle (1.9229,0.8380) (1.7938,0.8370) rectangle (2.0510,0.9575) (1.9219,0.9565) rectangle (2.0510,1.0771) (7.0469,0.9565) rectangle (7.1760,1.0771) (7.0469,1.0761) rectangle (7.1760,1.1967) (1.7938,1.1957) rectangle (1.9229,1.3162) (1.6656,1.5543) rectangle (1.7948,1.6749) (1.9219,1.6739) rectangle (2.0510,1.7945) (3.4594,1.6739) rectangle (3.5885,1.7945) (1.2813,1.7935) rectangle (1.4104,1.9140) (1.5375,1.7935) rectangle (1.6666,1.9140) (11.6594,1.7935) rectangle (11.9166,1.9140) (11.7875,1.9130) rectangle (11.9166,2.0336) (12.1719,1.9130) rectangle (12.3010,2.0336) (11.9156,2.0326) rectangle (12.3010,2.1532) (2.0500,2.1522) rectangle (2.1791,2.2727) (11.9156,2.1522) rectangle (12.1729,2.2727) (2.0500,2.2717) rectangle (2.3073,2.3923) (12.1719,2.2717) rectangle (12.3010,2.3923) (11.7875,2.3913) rectangle (12.3010,2.5119) (0.0000,2.6304) rectangle (0.1291,2.7510);
\path[fill=hm15,draw=hm15,line width=0.15pt] (1.5375,0.0000) rectangle (1.9229,0.1206) (11.6594,0.0000) rectangle (11.7885,0.1206) (1.9219,0.2391) rectangle (2.0510,0.3597) (2.1781,0.4783) rectangle (2.3073,0.5988) (3.4594,0.4783) rectangle (3.5885,0.5988) (2.0500,0.7174) rectangle (2.1791,0.8380) (2.0500,0.8370) rectangle (2.1791,0.9575) (8.7125,0.8370) rectangle (8.8416,0.9575) (1.7938,0.9565) rectangle (1.9229,1.0771) (6.9188,1.0761) rectangle (7.0479,1.1967) (7.0469,1.1957) rectangle (7.1760,1.3162) (7.0469,1.3152) rectangle (7.1760,1.4358) (7.0469,1.4348) rectangle (7.1760,1.5553) (7.0469,1.5543) rectangle (7.1760,1.6749) (1.4094,1.7935) rectangle (1.5385,1.9140) (1.6656,1.7935) rectangle (1.7948,1.9140) (2.0500,1.7935) rectangle (2.1791,1.9140) (1.5375,1.9130) rectangle (2.0510,2.0336) (11.6594,1.9130) rectangle (11.7885,2.0336) (1.5375,2.0326) rectangle (1.7948,2.1532) (2.0500,2.0326) rectangle (2.1791,2.1532) (11.6594,2.0326) rectangle (11.9166,2.1532) (1.5375,2.1522) rectangle (2.0510,2.2727) (11.6594,2.1522) rectangle (11.9166,2.2727) (1.5375,2.2717) rectangle (2.0510,2.3923) (11.6594,2.2717) rectangle (12.1729,2.3923) (1.2813,2.3913) rectangle (1.4104,2.5119) (1.5375,2.3913) rectangle (2.1791,2.5119) (11.5313,2.3913) rectangle (11.7885,2.5119) (4.3563,2.5109) rectangle (4.4854,2.6314) (11.1469,2.5109) rectangle (11.2760,2.6314) (8.0719,2.6304) rectangle (8.2010,2.7510);
\path[fill=hm16,draw=hm16,line width=0.15pt] (1.9219,0.0000) rectangle (2.1791,0.1206) (7.0469,0.1196) rectangle (7.1760,0.2401) (3.4594,0.3587) rectangle (3.5885,0.4793) (1.9219,0.7174) rectangle (2.0510,0.8380) (2.0500,0.9565) rectangle (2.1791,1.0771) (8.7125,0.9565) rectangle (8.8416,1.0771) (1.9219,1.0761) rectangle (2.0510,1.1967) (11.5313,1.3152) rectangle (11.6604,1.4358) (1.7938,1.5543) rectangle (2.1791,1.6749) (8.7125,1.5543) rectangle (8.8416,1.6749) (1.2813,1.6739) rectangle (1.5385,1.7945) (1.7938,1.7935) rectangle (2.0510,1.9140) (3.4594,1.7935) rectangle (3.5885,1.9140) (1.7938,2.0326) rectangle (2.0510,2.1532) (3.4594,2.0326) rectangle (3.5885,2.1532) (1.4094,2.1522) rectangle (1.5385,2.2727) (8.7125,2.1522) rectangle (8.8416,2.2727) (1.0250,2.2717) rectangle (1.1541,2.3923) (1.2813,2.2717) rectangle (1.5385,2.3923) (11.5313,2.2717) rectangle (11.6604,2.3923) (1.4094,2.3913) rectangle (1.5385,2.5119) (5.1250,2.5109) rectangle (5.2541,2.6314) (8.2000,2.6304) rectangle (8.3291,2.7510);
\path[fill=hm17,draw=hm17,line width=0.15pt] (7.0469,0.0000) rectangle (7.1760,0.1206) (8.7125,1.1957) rectangle (8.8416,1.3162) (11.4031,1.1957) rectangle (11.6604,1.3162) (1.7938,1.3152) rectangle (1.9229,1.4358) (2.0500,1.3152) rectangle (2.1791,1.4358) (11.5313,1.4348) rectangle (11.6604,1.5553) (7.0469,1.6739) rectangle (7.1760,1.7945) (1.0250,1.7935) rectangle (1.2823,1.9140) (8.7125,1.9130) rectangle (8.8416,2.0336) (11.5313,1.9130) rectangle (11.6604,2.0336) (11.5313,2.1522) rectangle (11.6604,2.2727) (6.0219,2.2717) rectangle (6.1510,2.3923) (7.0469,2.2717) rectangle (7.1760,2.3923) (8.7125,2.2717) rectangle (8.8416,2.3923) (1.1531,2.3913) rectangle (1.2823,2.5119) (7.0469,2.3913) rectangle (7.1760,2.5119) (8.7125,2.3913) rectangle (8.8416,2.5119) (11.4031,2.3913) rectangle (11.5323,2.5119) (3.5875,2.5109) rectangle (3.7166,2.6314) (4.2281,2.5109) rectangle (4.3573,2.6314) (4.4844,2.5109) rectangle (4.6135,2.6314) (4.7406,2.5109) rectangle (4.8698,2.6314) (10.8906,2.5109) rectangle (11.1479,2.6314);
\path[fill=hm18,draw=hm18,line width=0.15pt] (3.4594,0.0000) rectangle (3.5885,0.1206) (5.3813,0.0000) rectangle (5.5104,0.1206) (3.4594,0.2391) rectangle (3.5885,0.3597) (1.9219,0.3587) rectangle (2.1791,0.4793) (7.0469,0.3587) rectangle (7.1760,0.4793) (9.2250,0.3587) rectangle (9.3541,0.4793) (8.7125,1.0761) rectangle (8.8416,1.1967) (11.5313,1.0761) rectangle (11.6604,1.1967) (6.9188,1.1957) rectangle (7.0479,1.3162) (1.9219,1.3152) rectangle (2.0510,1.4358) (6.9188,1.3152) rectangle (7.0479,1.4358) (8.7125,1.3152) rectangle (8.8416,1.4358) (11.4031,1.3152) rectangle (11.5323,1.4358) (11.4031,1.4348) rectangle (11.5323,1.5553) (1.1531,1.6739) rectangle (1.2823,1.7945) (7.0469,1.7935) rectangle (7.1760,1.9140) (8.7125,1.7935) rectangle (8.8416,1.9140) (1.2813,1.9130) rectangle (1.4104,2.0336) (8.7125,2.0326) rectangle (8.8416,2.1532) (1.1531,2.1522) rectangle (1.2823,2.2727) (6.0219,2.1522) rectangle (6.1510,2.2727) (0.8969,2.2717) rectangle (1.0260,2.3923) (1.1531,2.2717) rectangle (1.2823,2.3923) (11.4031,2.2717) rectangle (11.5323,2.3923) (1.0250,2.3913) rectangle (1.1541,2.5119) (4.9969,2.5109) rectangle (5.1260,2.6314);
\path[fill=hm19,draw=hm19,line width=0.15pt] (8.2000,0.1196) rectangle (8.3291,0.2401) (7.0469,0.2391) rectangle (7.1760,0.3597) (1.7938,0.5978) rectangle (1.9229,0.7184) (11.5313,0.8370) rectangle (11.6604,0.9575) (11.5313,0.9565) rectangle (11.6604,1.0771) (11.4031,1.0761) rectangle (11.5323,1.1967) (8.7125,1.4348) rectangle (8.8416,1.5553) (8.7125,1.6739) rectangle (8.8416,1.7945) (1.1531,1.9130) rectangle (1.2823,2.0336) (7.0469,1.9130) rectangle (7.1760,2.0336) (1.4094,2.0326) rectangle (1.5385,2.1532) (1.0250,2.1522) rectangle (1.1541,2.2727) (3.9719,2.1522) rectangle (4.1010,2.2727) (7.0469,2.1522) rectangle (7.1760,2.2727) (11.4031,2.1522) rectangle (11.5323,2.2727) (0.3844,2.2717) rectangle (0.5135,2.3923) (3.9719,2.2717) rectangle (4.2291,2.3923) (11.2750,2.2717) rectangle (11.4041,2.3923) (11.2750,2.3913) rectangle (11.4041,2.5119) (0.8969,2.5109) rectangle (1.0260,2.6314) (4.1000,2.5109) rectangle (4.2291,2.6314) (6.0219,2.5109) rectangle (6.1510,2.6314);
\path[fill=hm20,draw=hm20,line width=0.15pt] (9.2250,0.0000) rectangle (9.3541,0.1206) (11.5313,0.5978) rectangle (11.6604,0.7184) (8.7125,0.7174) rectangle (8.8416,0.8380) (1.7938,1.4348) rectangle (1.9229,1.5553) (7.0469,2.0326) rectangle (7.1760,2.1532) (0.6406,2.1522) rectangle (0.7698,2.2727) (0.8969,2.1522) rectangle (1.0260,2.2727) (1.2813,2.1522) rectangle (1.4104,2.2727) (4.1000,2.1522) rectangle (4.3573,2.2727) (5.8938,2.1522) rectangle (6.0229,2.2727) (4.2281,2.2717) rectangle (4.3573,2.3923) (4.2281,2.3913) rectangle (4.3573,2.5119) (0.6406,2.5109) rectangle (0.8979,2.6314) (4.8688,2.5109) rectangle (4.9979,2.6314) (5.8938,2.5109) rectangle (6.0229,2.6314) (8.8406,2.5109) rectangle (8.9698,2.6314);
\path[fill=hm21,draw=hm21,line width=0.15pt] (1.7938,0.4783) rectangle (1.9229,0.5988) (9.2250,0.4783) rectangle (9.3541,0.5988) (2.0500,0.5978) rectangle (2.1791,0.7184) (6.9188,0.8370) rectangle (7.0479,0.9575) (11.2750,1.1957) rectangle (11.4041,1.3162) (2.0500,1.4348) rectangle (2.1791,1.5553) (6.9188,1.4348) rectangle (7.0479,1.5553) (6.9188,1.5543) rectangle (7.0479,1.6749) (11.5313,1.5543) rectangle (11.6604,1.6749) (1.4094,1.9130) rectangle (1.5385,2.0336) (0.7688,2.1522) rectangle (0.8979,2.2727) (11.2750,2.1522) rectangle (11.4041,2.2727) (0.6406,2.2717) rectangle (0.8979,2.3923) (5.8938,2.2717) rectangle (6.0229,2.3923) (6.1500,2.2717) rectangle (6.2791,2.3923) (4.1000,2.3913) rectangle (4.2291,2.5119) (6.9188,2.3913) rectangle (7.0479,2.5119) (0.5125,2.5109) rectangle (0.6416,2.6314) (6.7906,2.5109) rectangle (6.9198,2.6314) (8.5844,2.5109) rectangle (8.7135,2.6314) (10.7625,2.5109) rectangle (10.8916,2.6314);
\path[fill=hm22,draw=hm22,line width=0.15pt] (3.4594,0.1196) rectangle (3.5885,0.2401) (9.2250,0.7174) rectangle (9.3541,0.8380) (11.5313,0.7174) rectangle (11.6604,0.8380) (9.2250,0.8370) rectangle (9.3541,0.9575) (1.9219,1.4348) rectangle (2.0510,1.5553) (1.0250,1.6739) rectangle (1.1541,1.7945) (4.1000,1.7935) rectangle (4.2291,1.9140) (1.0250,1.9130) rectangle (1.1541,2.0336) (0.5125,2.1522) rectangle (0.6416,2.2727) (6.1500,2.1522) rectangle (6.2791,2.2727) (4.6125,2.5109) rectangle (4.7416,2.6314) (5.6375,2.5109) rectangle (5.8948,2.6314) (7.8156,2.5109) rectangle (7.9448,2.6314) (8.4563,2.5109) rectangle (8.5854,2.6314);
\path[fill=hm23,draw=hm23,line width=0.15pt] (9.0969,0.1196) rectangle (9.2260,0.2401) (11.5313,0.2391) rectangle (11.6604,0.3597) (11.5313,0.3587) rectangle (11.6604,0.4793) (11.5313,0.4783) rectangle (11.6604,0.5988) (1.9219,0.5978) rectangle (2.0510,0.7184) (8.7125,0.5978) rectangle (8.8416,0.7184) (9.2250,0.5978) rectangle (9.3541,0.7184) (11.4031,0.9565) rectangle (11.5323,1.0771) (11.2750,1.3152) rectangle (11.4041,1.4358) (11.2750,1.4348) rectangle (11.4041,1.5553) (11.5313,1.7935) rectangle (11.6604,1.9140) (1.2813,2.0326) rectangle (1.4104,2.1532) (11.5313,2.0326) rectangle (11.6604,2.1532) (4.3563,2.1522) rectangle (4.4854,2.2727) (4.6125,2.1522) rectangle (4.8698,2.2727) (4.7406,2.2717) rectangle (4.8698,2.3923) (7.6875,2.2717) rectangle (7.8166,2.3923) (4.7406,2.3913) rectangle (4.8698,2.5119) (11.1469,2.3913) rectangle (11.2760,2.5119) (0.3844,2.5109) rectangle (0.5135,2.6314) (3.7156,2.5109) rectangle (3.8448,2.6314) (6.5344,2.5109) rectangle (6.6635,2.6314) (7.6875,2.5109) rectangle (7.8166,2.6314);
\path[fill=hm24,draw=hm24,line width=0.15pt] (8.3281,0.0000) rectangle (8.4573,0.1206) (5.3813,0.1196) rectangle (5.5104,0.2401) (1.4094,0.3587) rectangle (1.5385,0.4793) (2.0500,0.4783) rectangle (2.1791,0.5988) (6.9188,0.7174) rectangle (7.0479,0.8380) (10.3781,0.8370) rectangle (10.5073,0.9575) (6.9188,0.9565) rectangle (7.0479,1.0771) (11.2750,1.0761) rectangle (11.4041,1.1967) (11.4031,1.5543) rectangle (11.5323,1.6749) (3.9719,1.7935) rectangle (4.1010,1.9140) (6.0219,1.7935) rectangle (6.1510,1.9140) (1.1531,2.0326) rectangle (1.2823,2.1532) (0.3844,2.1522) rectangle (0.5135,2.2727) (4.4844,2.1522) rectangle (4.6135,2.2727) (5.7656,2.1522) rectangle (5.8948,2.2727) (6.9188,2.1522) rectangle (7.0479,2.2727) (11.1469,2.1522) rectangle (11.2760,2.2727) (0.5125,2.2717) rectangle (0.6416,2.3923) (4.3563,2.2717) rectangle (4.4854,2.3923) (4.6125,2.2717) rectangle (4.7416,2.3923) (4.9969,2.2717) rectangle (5.2541,2.3923) (6.9188,2.2717) rectangle (7.0479,2.3923) (7.8156,2.2717) rectangle (7.9448,2.3923) (11.1469,2.2717) rectangle (11.2760,2.3923) (0.8969,2.3913) rectangle (1.0260,2.5119) (4.9969,2.3913) rectangle (5.2541,2.5119) (6.4063,2.5109) rectangle (6.5354,2.6314) (6.6625,2.5109) rectangle (6.7916,2.6314) (10.3781,2.5109) rectangle (10.6354,2.6314);
\path[fill=hm25,draw=hm25,line width=0.15pt] (8.2000,0.2391) rectangle (8.3291,0.3597) (1.4094,0.8370) rectangle (1.5385,0.9575) (1.4094,1.4348) rectangle (1.5385,1.5553) (1.4094,1.5543) rectangle (1.5385,1.6749) (0.8969,1.7935) rectangle (1.0260,1.9140) (4.2281,1.7935) rectangle (4.3573,1.9140) (6.9188,1.9130) rectangle (7.0479,2.0336) (4.9969,2.1522) rectangle (5.1260,2.2727) (11.0188,2.1522) rectangle (11.1479,2.2727) (0.2563,2.2717) rectangle (0.3854,2.3923) (9.8656,2.2717) rectangle (9.9948,2.3923) (4.3563,2.3913) rectangle (4.4854,2.5119) (6.0219,2.3913) rectangle (6.1510,2.5119) (11.0188,2.3913) rectangle (11.1479,2.5119) (3.9719,2.5109) rectangle (4.1010,2.6314) (6.1500,2.5109) rectangle (6.4073,2.6314) (9.7375,2.5109) rectangle (9.8666,2.6314) (10.6344,2.5109) rectangle (10.7635,2.6314);
\path[fill=hm26,draw=hm26,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.1206) (5.5094,0.0000) rectangle (5.6385,0.1206) (7.4313,0.0000) rectangle (7.5604,0.1206) (8.0719,0.0000) rectangle (8.3291,0.1206) (8.7125,0.0000) rectangle (8.8416,0.1206) (9.3531,0.0000) rectangle (9.4823,0.1206) (0.0000,0.1196) rectangle (0.1291,0.2401) (5.3813,0.2391) rectangle (5.5104,0.3597) (1.4094,0.4783) rectangle (1.5385,0.5988) (1.9219,0.4783) rectangle (2.0510,0.5988) (8.7125,0.4783) rectangle (8.8416,0.5988) (1.4094,0.7174) rectangle (1.5385,0.8380) (10.3781,0.7174) rectangle (10.5073,0.8380) (11.2750,0.8370) rectangle (11.4041,0.9575) (1.4094,1.0761) rectangle (1.5385,1.1967) (1.2813,1.5543) rectangle (1.4104,1.6749) (11.2750,1.5543) rectangle (11.4041,1.6749) (5.8938,1.7935) rectangle (6.0229,1.9140) (11.4031,1.9130) rectangle (11.5323,2.0336) (6.0219,2.0326) rectangle (6.1510,2.1532) (5.1250,2.1522) rectangle (5.2541,2.2727) (4.4844,2.2717) rectangle (4.6135,2.3923) (8.5844,2.2717) rectangle (8.7135,2.3923) (6.1500,2.3913) rectangle (6.2791,2.5119) (0.2563,2.5109) rectangle (0.3854,2.6314) (3.8438,2.5109) rectangle (3.9729,2.6314) (5.2531,2.5109) rectangle (5.3823,2.6314) (7.5594,2.5109) rectangle (7.6885,2.6314) (7.9438,2.5109) rectangle (8.0729,2.6314) (9.8656,2.5109) rectangle (10.1229,2.6314);
\path[fill=hm27,draw=hm27,line width=0.15pt] (9.0969,0.2391) rectangle (9.2260,0.3597) (8.7125,0.3587) rectangle (8.8416,0.4793) (10.3781,0.4783) rectangle (10.5073,0.5988) (1.4094,0.5978) rectangle (1.5385,0.7184) (10.2500,0.7174) rectangle (10.3791,0.8380) (10.2500,0.8370) rectangle (10.3791,0.9575) (9.2250,0.9565) rectangle (9.3541,1.0771) (11.2750,0.9565) rectangle (11.4041,1.0771) (10.2500,1.0761) rectangle (10.3791,1.1967) (9.2250,1.1957) rectangle (9.3541,1.3162) (1.1531,1.5543) rectangle (1.2823,1.6749) (11.5313,1.6739) rectangle (11.6604,1.7945) (0.6406,1.7935) rectangle (0.7698,1.9140) (6.1500,1.7935) rectangle (6.2791,1.9140) (4.1000,1.9130) rectangle (4.2291,2.0336) (11.2750,1.9130) rectangle (11.4041,2.0336) (6.9188,2.0326) rectangle (7.0479,2.1532) (3.8438,2.2717) rectangle (3.9729,2.3923) (6.2781,2.2717) rectangle (6.4073,2.3923) (11.0188,2.2717) rectangle (11.1479,2.3923) (0.3844,2.3913) rectangle (0.6416,2.5119) (5.7656,2.3913) rectangle (6.0229,2.5119) (5.3813,2.5109) rectangle (5.5104,2.6314);
\path[fill=hm28,draw=hm28,line width=0.15pt] (7.9438,0.0000) rectangle (8.0729,0.1206) (9.0969,0.0000) rectangle (9.2260,0.1206) (8.3281,0.1196) rectangle (8.4573,0.2401) (1.4094,0.2391) rectangle (1.5385,0.3597) (11.4031,0.3587) rectangle (11.5323,0.4793) (10.2500,0.5978) rectangle (10.5073,0.7184) (11.4031,0.5978) rectangle (11.5323,0.7184) (7.8156,0.7174) rectangle (7.9448,0.8380) (11.2750,0.7174) rectangle (11.5323,0.8380) (1.4094,0.9565) rectangle (1.5385,1.0771) (9.2250,1.0761) rectangle (9.3541,1.1967) (10.3781,1.0761) rectangle (10.5073,1.1967) (1.4094,1.1957) rectangle (1.5385,1.3162) (3.5875,1.1957) rectangle (3.7166,1.3162) (10.3781,1.1957) rectangle (10.5073,1.3162) (9.2250,1.3152) rectangle (9.3541,1.4358) (4.1000,1.6739) rectangle (4.2291,1.7945) (0.7688,1.7935) rectangle (0.8979,1.9140) (4.3563,1.7935) rectangle (4.4854,1.9140) (4.7406,1.7935) rectangle (4.8698,1.9140) (5.1250,1.7935) rectangle (5.2541,1.9140) (6.0219,1.9130) rectangle (6.1510,2.0336) (5.8938,2.0326) rectangle (6.0229,2.1532) (0.2563,2.1522) rectangle (0.3854,2.2727) (5.6375,2.1522) rectangle (5.7666,2.2727) (8.5844,2.1522) rectangle (8.7135,2.2727) (10.8906,2.1522) rectangle (11.0198,2.2727) (5.7656,2.2717) rectangle (5.8948,2.3923) (0.6406,2.3913) rectangle (0.7698,2.5119) (3.5875,2.3913) rectangle (3.7166,2.5119) (3.9719,2.3913) rectangle (4.1010,2.5119) (4.4844,2.3913) rectangle (4.6135,2.5119) (10.8906,2.3913) rectangle (11.0198,2.5119) (0.1281,2.5109) rectangle (0.2573,2.6314) (8.3281,2.5109) rectangle (8.4573,2.6314) (9.6094,2.5109) rectangle (9.7385,2.6314);
\path[fill=hm29,draw=hm29,line width=0.15pt] (3.9719,0.0000) rectangle (4.1010,0.1206) (7.8156,0.0000) rectangle (7.9448,0.1206) (7.6875,0.7174) rectangle (7.8166,0.8380) (11.4031,0.8370) rectangle (11.5323,0.9575) (10.3781,0.9565) rectangle (10.5073,1.0771) (3.5875,1.0761) rectangle (3.7166,1.1967) (9.3531,1.0761) rectangle (9.4823,1.1967) (3.5875,1.3152) rectangle (3.7166,1.4358) (10.2500,1.3152) rectangle (10.5073,1.4358) (1.0250,1.5543) rectangle (1.1541,1.6749) (0.8969,1.6739) rectangle (1.0260,1.7945) (3.9719,1.6739) rectangle (4.1010,1.7945) (5.8938,1.6739) rectangle (6.0229,1.7945) (4.6125,1.7935) rectangle (4.7416,1.9140) (5.7656,1.7935) rectangle (5.8948,1.9140) (3.9719,1.9130) rectangle (4.1010,2.0336) (4.7406,1.9130) rectangle (4.8698,2.0336) (5.6375,1.9130) rectangle (5.7666,2.0336) (5.8938,1.9130) rectangle (6.0229,2.0336) (1.0250,2.0326) rectangle (1.1541,2.1532) (11.2750,2.0326) rectangle (11.4041,2.1532) (3.8438,2.1522) rectangle (3.9729,2.2727) (10.7625,2.1522) rectangle (10.8916,2.2727) (5.6375,2.2717) rectangle (5.7666,2.3923) (10.7625,2.2717) rectangle (11.0198,2.3923) (5.6375,2.3913) rectangle (5.7666,2.5119) (6.2781,2.3913) rectangle (6.4073,2.5119) (10.7625,2.3913) rectangle (10.8916,2.5119) (5.5094,2.5109) rectangle (5.6385,2.6314);
\path[fill=hm30,draw=hm30,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.1206) (6.6625,0.0000) rectangle (6.7916,0.1206) (7.6875,0.0000) rectangle (7.8166,0.1206) (9.9938,0.0000) rectangle (10.1229,0.1206) (8.0719,0.1196) rectangle (8.2010,0.2401) (7.3031,0.2391) rectangle (7.4323,0.3597) (5.3813,0.3587) rectangle (5.5104,0.4793) (10.2500,0.4783) rectangle (10.3791,0.5988) (6.9188,0.5978) rectangle (7.0479,0.7184) (5.2531,0.7174) rectangle (5.3823,0.8380) (3.5875,0.8370) rectangle (3.7166,0.9575) (10.2500,0.9565) rectangle (10.3791,1.0771) (8.8406,1.1957) rectangle (8.9698,1.3162) (1.4094,1.3152) rectangle (1.5385,1.4358) (11.1469,1.3152) rectangle (11.2760,1.4358) (6.0219,1.6739) rectangle (6.1510,1.7945) (5.6375,1.7935) rectangle (5.7666,1.9140) (6.9188,1.7935) rectangle (7.0479,1.9140) (0.8969,1.9130) rectangle (1.0260,2.0336) (5.7656,1.9130) rectangle (5.8948,2.0336) (11.4031,2.0326) rectangle (11.5323,2.1532) (6.7906,2.2717) rectangle (6.9198,2.3923) (9.7375,2.2717) rectangle (9.8666,2.3923) (9.9938,2.2717) rectangle (10.1229,2.3923) (0.7688,2.3913) rectangle (0.8979,2.5119) (4.6125,2.3913) rectangle (4.7416,2.5119) (6.7906,2.3913) rectangle (6.9198,2.5119) (8.5844,2.3913) rectangle (8.7135,2.5119) (7.4313,2.5109) rectangle (7.5604,2.6314);
\path[fill=hm31,draw=hm31,line width=0.15pt] (0.3844,0.0000) rectangle (0.6416,0.1206) (4.6125,0.0000) rectangle (4.7416,0.1206) (6.0219,0.0000) rectangle (6.1510,0.1206) (6.4063,0.0000) rectangle (6.5354,0.1206) (9.8656,0.0000) rectangle (9.9948,0.1206) (10.3781,0.0000) rectangle (10.5073,0.1206) (5.5094,0.1196) rectangle (5.6385,0.2401) (0.0000,0.2391) rectangle (0.1291,0.3597) (10.3781,0.2391) rectangle (10.5073,0.3597) (8.2000,0.3587) rectangle (8.3291,0.4793) (9.0969,0.3587) rectangle (9.2260,0.4793) (10.3781,0.3587) rectangle (10.5073,0.4793) (9.7375,0.5978) rectangle (9.8666,0.7184) (5.3813,0.7174) rectangle (5.5104,0.8380) (3.5875,0.9565) rectangle (3.7166,1.0771) (7.6875,0.9565) rectangle (7.8166,1.0771) (10.2500,1.1957) rectangle (10.3791,1.3162) (11.1469,1.1957) rectangle (11.2760,1.3162) (4.2281,1.3152) rectangle (4.3573,1.4358) (4.2281,1.4348) rectangle (4.3573,1.5553) (10.3781,1.4348) rectangle (10.5073,1.5553) (9.2250,1.6739) rectangle (9.3541,1.7945) (10.3781,1.6739) rectangle (10.5073,1.7945) (0.5125,1.7935) rectangle (0.6416,1.9140) (3.8438,1.7935) rectangle (3.9729,1.9140) (4.9969,1.7935) rectangle (5.1260,1.9140) (4.2281,1.9130) rectangle (4.3573,2.0336) (11.1469,1.9130) rectangle (11.2760,2.0336) (7.6875,2.1522) rectangle (7.8166,2.2727) (3.5875,2.2717) rectangle (3.7166,2.3923) (4.8688,2.2717) rectangle (4.9979,2.3923) (0.2563,2.3913) rectangle (0.3854,2.5119) (4.8688,2.3913) rectangle (4.9979,2.5119) (10.6344,2.3913) rectangle (10.7635,2.5119);
\path[fill=hm32,draw=hm32,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.1206) (0.7688,0.0000) rectangle (0.8979,0.1206) (3.8438,0.0000) rectangle (3.9729,0.1206) (5.8938,0.0000) rectangle (6.0229,0.1206) (6.2781,0.0000) rectangle (6.4073,0.1206) (6.5344,0.0000) rectangle (6.6635,0.1206) (9.7375,0.0000) rectangle (9.8666,0.1206) (0.2563,0.1196) rectangle (0.3854,0.2401) (7.8156,0.1196) rectangle (7.9448,0.2401) (9.3531,0.1196) rectangle (9.4823,0.2401) (8.3281,0.2391) rectangle (8.4573,0.3597) (0.0000,0.3587) rectangle (0.1291,0.4793) (8.0719,0.3587) rectangle (8.2010,0.4793) (6.9188,0.4783) rectangle (7.0479,0.5988) (9.0969,0.4783) rectangle (9.2260,0.5988) (5.3813,0.5978) rectangle (5.5104,0.7184) (3.5875,0.7174) rectangle (3.7166,0.8380) (7.5594,0.7174) rectangle (7.6885,0.8380) (8.2000,0.7174) rectangle (8.3291,0.8380) (8.9688,0.7174) rectangle (9.2260,0.8380) (0.0000,0.8370) rectangle (0.1291,0.9575) (5.2531,0.8370) rectangle (5.5104,0.9575) (8.0719,0.8370) rectangle (8.4573,0.9575) (9.0969,0.8370) rectangle (9.2260,0.9575) (9.3531,0.8370) rectangle (9.4823,0.9575) (7.8156,0.9565) rectangle (7.9448,1.0771) (9.0969,0.9565) rectangle (9.2260,1.0771) (6.7906,1.1957) rectangle (6.9198,1.3162) (9.0969,1.1957) rectangle (9.2260,1.3162) (10.1219,1.1957) rectangle (10.2510,1.3162) (6.7906,1.3152) rectangle (6.9198,1.4358) (9.0969,1.3152) rectangle (9.2260,1.4358) (10.1219,1.3152) rectangle (10.2510,1.4358) (3.5875,1.4348) rectangle (3.7166,1.5553) (4.3563,1.4348) rectangle (4.4854,1.5553) (9.2250,1.4348) rectangle (9.3541,1.5553) (9.2250,1.5543) rectangle (9.3541,1.6749) (4.7406,1.6739) rectangle (4.8698,1.7945) (5.1250,1.6739) rectangle (5.2541,1.7945) (10.2500,1.6739) rectangle (10.3791,1.7945) (11.4031,1.6739) rectangle (11.5323,1.7945) (9.2250,1.7935) rectangle (9.3541,1.9140) (11.4031,1.7935) rectangle (11.5323,1.9140) (0.5125,1.9130) rectangle (0.6416,2.0336) (5.1250,1.9130) rectangle (5.2541,2.0336) (7.8156,1.9130) rectangle (7.9448,2.0336) (4.7406,2.0326) rectangle (4.8698,2.1532) (6.1500,2.0326) rectangle (6.2791,2.1532) (4.8688,2.1522) rectangle (4.9979,2.2727) (6.7906,2.1522) rectangle (6.9198,2.2727) (10.6344,2.1522) rectangle (10.7635,2.2727) (6.6625,2.2717) rectangle (6.7916,2.3923) (7.5594,2.2717) rectangle (7.6885,2.3923) (10.6344,2.2717) rectangle (10.7635,2.3923) (3.7156,2.3913) rectangle (3.9729,2.5119) (9.2250,2.5109) rectangle (9.3541,2.6314);
\path[fill=hm33,draw=hm33,line width=0.15pt] (0.2563,0.0000) rectangle (0.3854,0.1206) (3.7156,0.0000) rectangle (3.8448,0.1206) (4.8688,0.0000) rectangle (5.2541,0.1206) (6.1500,0.0000) rectangle (6.2791,0.1206) (7.5594,0.0000) rectangle (7.6885,0.1206) (10.1219,0.0000) rectangle (10.2510,0.1206) (0.3844,0.1196) rectangle (0.5135,0.2401) (8.0719,0.2391) rectangle (8.2010,0.3597) (9.3531,0.2391) rectangle (9.4823,0.3597) (11.4031,0.2391) rectangle (11.5323,0.3597) (8.3281,0.3587) rectangle (8.4573,0.4793) (9.3531,0.3587) rectangle (9.4823,0.4793) (5.2531,0.4783) rectangle (5.5104,0.5988) (11.4031,0.4783) rectangle (11.5323,0.5988) (8.8406,0.7174) rectangle (8.9698,0.8380) (11.1469,0.8370) rectangle (11.2760,0.9575) (5.2531,0.9565) rectangle (5.5104,1.0771) (7.5594,0.9565) rectangle (7.6885,1.0771) (10.1219,0.9565) rectangle (10.2510,1.0771) (6.7906,1.0761) rectangle (6.9198,1.1967) (8.8406,1.0761) rectangle (9.2260,1.1967) (10.1219,1.0761) rectangle (10.2510,1.1967) (9.3531,1.1957) rectangle (9.4823,1.3162) (7.4313,1.3152) rectangle (7.5604,1.4358) (8.8406,1.3152) rectangle (9.0979,1.4358) (9.3531,1.3152) rectangle (9.4823,1.4358) (5.6375,1.4348) rectangle (5.7666,1.5553) (4.2281,1.5543) rectangle (4.3573,1.6749) (6.0219,1.5543) rectangle (6.1510,1.6749) (10.2500,1.5543) rectangle (10.5073,1.6749) (0.7688,1.6739) rectangle (0.8979,1.7945) (6.9188,1.6739) rectangle (7.0479,1.7945) (4.4844,1.7935) rectangle (4.6135,1.9140) (10.2500,1.7935) rectangle (10.3791,1.9140) (11.2750,1.7935) rectangle (11.4041,1.9140) (0.6406,1.9130) rectangle (0.8979,2.0336) (4.8688,1.9130) rectangle (4.9979,2.0336) (6.1500,1.9130) rectangle (6.2791,2.0336) (7.6875,1.9130) rectangle (7.8166,2.0336) (10.8906,1.9130) rectangle (11.1479,2.0336) (4.2281,2.0326) rectangle (4.3573,2.1532) (5.6375,2.0326) rectangle (5.7666,2.1532) (11.1469,2.0326) rectangle (11.2760,2.1532) (6.2781,2.1522) rectangle (6.4073,2.2727) (7.8156,2.1522) rectangle (7.9448,2.2727) (9.8656,2.1522) rectangle (9.9948,2.2727) (3.7156,2.2717) rectangle (3.8448,2.3923) (8.0719,2.5109) rectangle (8.2010,2.6314) (8.9688,2.5109) rectangle (9.0979,2.6314) (10.2500,2.5109) rectangle (10.3791,2.6314);
\path[fill=hm34,draw=hm34,line width=0.15pt] (4.4844,0.0000) rectangle (4.6135,0.1206) (4.7406,0.0000) rectangle (4.8698,0.1206) (5.2531,0.0000) rectangle (5.3823,0.1206) (6.7906,0.0000) rectangle (6.9198,0.1206) (9.4813,0.0000) rectangle (9.6104,0.1206) (10.2500,0.0000) rectangle (10.3791,0.1206) (7.3031,0.1196) rectangle (7.5604,0.2401) (7.6875,0.1196) rectangle (7.8166,0.2401) (8.7125,0.1196) rectangle (8.8416,0.2401) (10.3781,0.1196) rectangle (10.5073,0.2401) (8.9688,0.2391) rectangle (9.0979,0.3597) (5.2531,0.3587) rectangle (5.3823,0.4793) (6.9188,0.3587) rectangle (7.0479,0.4793) (8.2000,0.4783) rectangle (8.3291,0.5988) (8.0719,0.5978) rectangle (8.3291,0.7184) (9.0969,0.5978) rectangle (9.2260,0.7184) (9.3531,0.5978) rectangle (9.4823,0.7184) (8.3281,0.7174) rectangle (8.4573,0.8380) (9.3531,0.7174) rectangle (9.4823,0.8380) (6.7906,0.8370) rectangle (6.9198,0.9575) (6.7906,0.9565) rectangle (6.9198,1.0771) (8.0719,0.9565) rectangle (8.4573,1.0771) (9.3531,0.9565) rectangle (9.4823,1.0771) (11.1469,0.9565) rectangle (11.2760,1.0771) (7.3031,1.0761) rectangle (7.4323,1.1967) (8.2000,1.0761) rectangle (8.4573,1.1967) (11.1469,1.0761) rectangle (11.2760,1.1967) (0.0000,1.1957) rectangle (0.1291,1.3162) (4.2281,1.1957) rectangle (4.3573,1.3162) (7.3031,1.1957) rectangle (7.5604,1.3162) (8.0719,1.1957) rectangle (8.2010,1.3162) (8.3281,1.1957) rectangle (8.4573,1.3162) (8.9688,1.1957) rectangle (9.0979,1.3162) (10.5063,1.1957) rectangle (10.6354,1.3162) (11.0188,1.1957) rectangle (11.1479,1.3162) (1.2813,1.3152) rectangle (1.4104,1.4358) (7.3031,1.3152) rectangle (7.4323,1.4358) (9.4813,1.3152) rectangle (9.6104,1.4358) (11.0188,1.3152) rectangle (11.1479,1.4358) (0.3844,1.4348) rectangle (0.5135,1.5553) (6.7906,1.4348) rectangle (6.9198,1.5553) (11.1469,1.4348) rectangle (11.2760,1.5553) (5.6375,1.5543) rectangle (5.7666,1.6749) (8.8406,1.5543) rectangle (8.9698,1.6749) (4.6125,1.6739) rectangle (4.7416,1.7945) (4.9969,1.6739) rectangle (5.1260,1.7945) (6.1500,1.6739) rectangle (6.2791,1.7945) (8.8406,1.6739) rectangle (8.9698,1.7945) (11.2750,1.6739) rectangle (11.4041,1.7945) (10.3781,1.7935) rectangle (10.5073,1.9140) (0.3844,1.9130) rectangle (0.5135,2.0336) (3.8438,1.9130) rectangle (3.9729,2.0336) (4.6125,1.9130) rectangle (4.7416,2.0336) (4.9969,1.9130) rectangle (5.1260,2.0336) (7.5594,1.9130) rectangle (7.6885,2.0336) (9.9938,1.9130) rectangle (10.1229,2.0336) (10.7625,1.9130) rectangle (10.8916,2.0336) (0.5125,2.0326) rectangle (0.6416,2.1532) (4.1000,2.0326) rectangle (4.2291,2.1532) (5.7656,2.0326) rectangle (5.8948,2.1532) (3.5875,2.1522) rectangle (3.7166,2.2727) (6.6625,2.1522) rectangle (6.7916,2.2727) (6.4063,2.2717) rectangle (6.6635,2.3923) (6.4063,2.3913) rectangle (6.5354,2.5119) (7.6875,2.3913) rectangle (7.9448,2.5119) (8.8406,2.3913) rectangle (8.9698,2.5119) (0.0000,2.5109) rectangle (0.1291,2.6314) (7.3031,2.5109) rectangle (7.4323,2.6314) (9.3531,2.5109) rectangle (9.6104,2.6314);
\path[fill=hm35,draw=hm35,line width=0.15pt] (3.5875,0.0000) rectangle (3.7166,0.1206) (5.7656,0.0000) rectangle (5.8948,0.1206) (9.6094,0.0000) rectangle (9.7385,0.1206) (0.1281,0.1196) rectangle (0.2573,0.2401) (5.7656,0.1196) rectangle (5.8948,0.2401) (8.7125,0.2391) rectangle (8.9698,0.3597) (10.2500,0.3587) rectangle (10.3791,0.4793) (7.6875,0.4783) rectangle (7.8166,0.5988) (8.0719,0.4783) rectangle (8.2010,0.5988) (8.3281,0.4783) rectangle (8.4573,0.5988) (9.3531,0.4783) rectangle (9.4823,0.5988) (0.0000,0.7174) rectangle (0.1291,0.8380) (5.5094,0.7174) rectangle (5.6385,0.8380) (7.9438,0.7174) rectangle (8.2010,0.8380) (7.3031,0.8370) rectangle (7.5604,0.9575) (8.8406,0.8370) rectangle (9.0979,0.9575) (9.6094,0.8370) rectangle (9.7385,0.9575) (10.1219,0.8370) rectangle (10.2510,0.9575) (0.0000,0.9565) rectangle (0.1291,1.0771) (7.9438,0.9565) rectangle (8.0729,1.0771) (0.0000,1.0761) rectangle (0.1291,1.1967) (7.9438,1.0761) rectangle (8.2010,1.1967) (7.9438,1.1957) rectangle (8.0729,1.3162) (8.2000,1.1957) rectangle (8.3291,1.3162) (0.5125,1.3152) rectangle (0.6416,1.4358) (4.3563,1.3152) rectangle (4.4854,1.4358) (0.5125,1.4348) rectangle (0.6416,1.5553) (10.2500,1.4348) rectangle (10.3791,1.5553) (4.3563,1.5543) rectangle (4.4854,1.6749) (5.1250,1.5543) rectangle (5.2541,1.6749) (6.7906,1.5543) rectangle (6.9198,1.6749) (4.2281,1.6739) rectangle (4.3573,1.7945) (0.3844,1.7935) rectangle (0.5135,1.9140) (4.8688,1.7935) rectangle (4.9979,1.9140) (9.8656,1.9130) rectangle (9.9948,2.0336) (0.3844,2.0326) rectangle (0.5135,2.1532) (3.9719,2.0326) rectangle (4.1010,2.1532) (4.8688,2.0326) rectangle (4.9979,2.1532) (5.1250,2.0326) rectangle (5.3823,2.1532) (11.0188,2.0326) rectangle (11.1479,2.1532) (6.5344,2.1522) rectangle (6.6635,2.2727) (7.5594,2.1522) rectangle (7.6885,2.2727) (8.4563,2.1522) rectangle (8.5854,2.2727) (9.9938,2.1522) rectangle (10.1229,2.2727) (5.2531,2.2717) rectangle (5.3823,2.3923) (9.6094,2.2717) rectangle (9.7385,2.3923) (6.5344,2.3913) rectangle (6.7916,2.5119) (7.5594,2.3913) rectangle (7.6885,2.5119) (8.4563,2.3913) rectangle (8.5854,2.5119) (9.9938,2.3913) rectangle (10.1229,2.5119) (8.2000,2.5109) rectangle (8.3291,2.6314) (10.1219,2.5109) rectangle (10.2510,2.6314);
\path[fill=hm36,draw=hm36,line width=0.15pt] (0.8969,0.0000) rectangle (1.0260,0.1206) (8.5844,0.0000) rectangle (8.7135,0.1206) (7.9438,0.1196) rectangle (8.0729,0.2401) (11.5313,0.1196) rectangle (11.6604,0.2401) (5.5094,0.2391) rectangle (5.6385,0.3597) (5.5094,0.3587) rectangle (5.6385,0.4793) (5.5094,0.4783) rectangle (5.6385,0.5988) (7.3031,0.4783) rectangle (7.4323,0.5988) (0.0000,0.5978) rectangle (0.1291,0.7184) (3.5875,0.5978) rectangle (3.7166,0.7184) (5.2531,0.5978) rectangle (5.3823,0.7184) (8.3281,0.5978) rectangle (8.4573,0.7184) (11.2750,0.5978) rectangle (11.4041,0.7184) (10.1219,0.7174) rectangle (10.2510,0.8380) (0.1281,0.8370) rectangle (0.2573,0.9575) (1.2813,0.8370) rectangle (1.4104,0.9575) (7.9438,0.8370) rectangle (8.0729,0.9575) (10.5063,0.8370) rectangle (10.6354,0.9575) (8.9688,0.9565) rectangle (9.0979,1.0771) (5.2531,1.0761) rectangle (5.3823,1.1967) (7.4313,1.0761) rectangle (7.5604,1.1967) (9.4813,1.0761) rectangle (9.6104,1.1967) (10.5063,1.0761) rectangle (10.6354,1.1967) (7.8156,1.1957) rectangle (7.9448,1.3162) (9.4813,1.1957) rectangle (9.6104,1.3162) (0.0000,1.3152) rectangle (0.1291,1.4358) (5.3813,1.3152) rectangle (5.5104,1.4358) (5.6375,1.3152) rectangle (5.7666,1.4358) (8.0719,1.3152) rectangle (8.2010,1.4358) (10.5063,1.3152) rectangle (10.6354,1.4358) (1.2813,1.4348) rectangle (1.4104,1.5553) (8.8406,1.4348) rectangle (8.9698,1.5553) (9.3531,1.4348) rectangle (9.4823,1.5553) (0.3844,1.5543) rectangle (0.6416,1.6749) (9.0969,1.5543) rectangle (9.2260,1.6749) (9.9938,1.5543) rectangle (10.2510,1.6749) (4.3563,1.6739) rectangle (4.4854,1.7945) (5.6375,1.6739) rectangle (5.7666,1.7945) (8.9688,1.6739) rectangle (9.2260,1.7945) (10.1219,1.6739) rectangle (10.2510,1.7945) (0.2563,1.7935) rectangle (0.3854,1.9140) (3.5875,1.7935) rectangle (3.7166,1.9140) (5.2531,1.7935) rectangle (5.3823,1.9140) (4.4844,1.9130) rectangle (4.6135,2.0336) (5.2531,1.9130) rectangle (5.5104,2.0336) (6.7906,1.9130) rectangle (6.9198,2.0336) (9.2250,1.9130) rectangle (9.3541,2.0336) (10.3781,1.9130) rectangle (10.5073,2.0336) (4.9969,2.0326) rectangle (5.1260,2.1532) (5.3813,2.0326) rectangle (5.5104,2.1532) (10.8906,2.0326) rectangle (11.0198,2.1532) (3.7156,2.1522) rectangle (3.8448,2.2727) (5.2531,2.1522) rectangle (5.5104,2.2727) (6.4063,2.1522) rectangle (6.5354,2.2727) (9.7375,2.1522) rectangle (9.8666,2.2727) (5.3813,2.2717) rectangle (5.5104,2.3923) (8.4563,2.2717) rectangle (8.5854,2.3923) (5.2531,2.3913) rectangle (5.5104,2.5119) (9.8656,2.3913) rectangle (9.9948,2.5119) (9.0969,2.5109) rectangle (9.2260,2.6314);
\path[fill=hm37,draw=hm37,line width=0.15pt] (4.3563,0.0000) rectangle (4.4854,0.1206) (6.9188,0.0000) rectangle (7.0479,0.1206) (5.8938,0.1196) rectangle (6.0229,0.2401) (5.2531,0.2391) rectangle (5.3823,0.3597) (7.4313,0.2391) rectangle (7.5604,0.3597) (9.4813,0.2391) rectangle (9.6104,0.3597) (8.8406,0.3587) rectangle (9.0979,0.4793) (0.0000,0.4783) rectangle (0.1291,0.5988) (8.8406,0.4783) rectangle (8.9698,0.5988) (5.5094,0.5978) rectangle (5.6385,0.7184) (7.3031,0.5978) rectangle (7.4323,0.7184) (8.9688,0.5978) rectangle (9.0979,0.7184) (6.7906,0.7174) rectangle (6.9198,0.8380) (7.1750,0.7174) rectangle (7.3041,0.8380) (9.8656,0.7174) rectangle (9.9948,0.8380) (11.1469,0.7174) rectangle (11.2760,0.8380) (5.5094,0.8370) rectangle (5.6385,0.9575) (6.6625,0.8370) rectangle (6.7916,0.9575) (7.1750,0.8370) rectangle (7.3041,0.9575) (8.5844,0.8370) rectangle (8.7135,0.9575) (9.4813,0.8370) rectangle (9.6104,0.9575) (1.2813,0.9565) rectangle (1.4104,1.0771) (7.3031,0.9565) rectangle (7.5604,1.0771) (9.9938,0.9565) rectangle (10.1229,1.0771) (10.5063,0.9565) rectangle (10.6354,1.0771) (9.6094,1.0761) rectangle (9.7385,1.1967) (11.0188,1.0761) rectangle (11.1479,1.1967) (4.1000,1.1957) rectangle (4.2291,1.3162) (5.3813,1.1957) rectangle (5.5104,1.3162) (8.4563,1.1957) rectangle (8.5854,1.3162) (9.6094,1.1957) rectangle (9.7385,1.3162) (10.8906,1.1957) rectangle (11.0198,1.3162) (1.1531,1.3152) rectangle (1.2823,1.4358) (4.1000,1.3152) rectangle (4.2291,1.4358) (5.7656,1.3152) rectangle (5.8948,1.4358) (7.1750,1.3152) rectangle (7.3041,1.4358) (8.2000,1.3152) rectangle (8.4573,1.4358) (1.1531,1.4348) rectangle (1.2823,1.5553) (5.2531,1.4348) rectangle (5.5104,1.5553) (7.1750,1.4348) rectangle (7.4323,1.5553) (5.2531,1.5543) rectangle (5.6385,1.6749) (9.8656,1.5543) rectangle (9.9948,1.6749) (0.6406,1.6739) rectangle (0.7698,1.7945) (4.8688,1.6739) rectangle (4.9979,1.7945) (10.5063,1.6739) rectangle (10.6354,1.7945) (3.7156,1.7935) rectangle (3.8448,1.9140) (5.3813,1.7935) rectangle (5.5104,1.9140) (7.8156,1.7935) rectangle (7.9448,1.9140) (10.1219,1.7935) rectangle (10.2510,1.9140) (3.5875,1.9130) rectangle (3.7166,2.0336) (8.8406,1.9130) rectangle (8.9698,2.0336) (10.2500,1.9130) rectangle (10.3791,2.0336) (10.6344,1.9130) rectangle (10.7635,2.0336) (0.2563,2.0326) rectangle (0.3854,2.1532) (0.8969,2.0326) rectangle (1.0260,2.1532) (4.3563,2.0326) rectangle (4.4854,2.1532) (4.6125,2.0326) rectangle (4.7416,2.1532) (10.7625,2.0326) rectangle (10.8916,2.1532) (5.5094,2.1522) rectangle (5.6385,2.2727) (9.6094,2.1522) rectangle (9.7385,2.2727) (5.5094,2.2717) rectangle (5.6385,2.3923) (9.6094,2.3913) rectangle (9.8666,2.5119) (10.3781,2.3913) rectangle (10.5073,2.5119) (7.1750,2.5109) rectangle (7.3041,2.6314);
\path[fill=hm38,draw=hm38,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.1206) (4.1000,0.0000) rectangle (4.2291,0.1206) (7.3031,0.0000) rectangle (7.4323,0.1206) (10.7625,0.0000) rectangle (10.8916,0.1206) (11.5313,0.0000) rectangle (11.6604,0.1206) (7.5594,0.1196) rectangle (7.6885,0.2401) (7.1750,0.2391) rectangle (7.3041,0.3597) (5.8938,0.3587) rectangle (6.0229,0.4793) (7.4313,0.3587) rectangle (7.5604,0.4793) (9.4813,0.3587) rectangle (9.6104,0.4793) (7.4313,0.5978) rectangle (7.5604,0.7184) (8.8406,0.5978) rectangle (8.9698,0.7184) (9.6094,0.5978) rectangle (9.7385,0.7184) (10.1219,0.5978) rectangle (10.2510,0.7184) (0.3844,0.7174) rectangle (0.5135,0.8380) (1.2813,0.7174) rectangle (1.4104,0.8380) (7.3031,0.7174) rectangle (7.4323,0.8380) (9.4813,0.7174) rectangle (9.6104,0.8380) (9.9938,0.7174) rectangle (10.1229,0.8380) (4.8688,0.8370) rectangle (4.9979,0.9575) (6.5344,0.8370) rectangle (6.6635,0.9575) (9.9938,0.8370) rectangle (10.1229,0.9575) (6.6625,0.9565) rectangle (6.7916,1.0771) (8.8406,0.9565) rectangle (8.9698,1.0771) (9.4813,0.9565) rectangle (9.6104,1.0771) (9.7375,0.9565) rectangle (9.8666,1.0771) (11.0188,0.9565) rectangle (11.1479,1.0771) (0.1281,1.0761) rectangle (0.2573,1.1967) (1.2813,1.0761) rectangle (1.4104,1.1967) (5.3813,1.0761) rectangle (5.6385,1.1967) (8.5844,1.0761) rectangle (8.7135,1.1967) (9.8656,1.0761) rectangle (9.9948,1.1967) (0.3844,1.1957) rectangle (0.5135,1.3162) (5.2531,1.1957) rectangle (5.3823,1.3162) (5.6375,1.1957) rectangle (5.7666,1.3162) (6.6625,1.1957) rectangle (6.7916,1.3162) (7.5594,1.1957) rectangle (7.6885,1.3162) (9.9938,1.1957) rectangle (10.1229,1.3162) (10.7625,1.1957) rectangle (10.8916,1.3162) (0.3844,1.3152) rectangle (0.5135,1.4358) (1.0250,1.3152) rectangle (1.1541,1.4358) (6.6625,1.3152) rectangle (6.7916,1.4358) (7.9438,1.3152) rectangle (8.0729,1.4358) (9.6094,1.3152) rectangle (9.7385,1.4358) (10.8906,1.3152) rectangle (11.0198,1.4358) (0.2563,1.4348) rectangle (0.3854,1.5553) (4.4844,1.4348) rectangle (4.6135,1.5553) (5.7656,1.4348) rectangle (5.8948,1.5553) (6.6625,1.4348) rectangle (6.7916,1.5553) (7.4313,1.4348) rectangle (7.5604,1.5553) (9.0969,1.4348) rectangle (9.2260,1.5553) (3.5875,1.5543) rectangle (3.7166,1.6749) (4.1000,1.5543) rectangle (4.2291,1.6749) (7.6875,1.5543) rectangle (7.9448,1.6749) (8.9688,1.5543) rectangle (9.0979,1.6749) (9.3531,1.5543) rectangle (9.4823,1.6749) (3.8438,1.6739) rectangle (3.9729,1.7945) (5.2531,1.6739) rectangle (5.6385,1.7945) (9.3531,1.6739) rectangle (9.4823,1.7945) (5.5094,1.7935) rectangle (5.6385,1.9140) (7.6875,1.7935) rectangle (7.8166,1.9140) (8.8406,1.7935) rectangle (8.9698,1.9140) (9.0969,1.7935) rectangle (9.2260,1.9140) (11.1469,1.7935) rectangle (11.2760,1.9140) (3.7156,1.9130) rectangle (3.8448,2.0336) (5.5094,1.9130) rectangle (5.6385,2.0336) (9.7375,1.9130) rectangle (9.8666,2.0336) (0.6406,2.0326) rectangle (0.8979,2.1532) (4.4844,2.0326) rectangle (4.6135,2.1532) (5.5094,2.0326) rectangle (5.6385,2.1532) (7.6875,2.0326) rectangle (7.8166,2.1532) (8.5844,2.0326) rectangle (8.7135,2.1532) (8.8406,2.1522) rectangle (8.9698,2.2727) (8.8406,2.2717) rectangle (8.9698,2.3923) (5.5094,2.3913) rectangle (5.6385,2.5119);
\path[fill=hm39,draw=hm39,line width=0.15pt] (8.4563,0.0000) rectangle (8.5854,0.1206) (10.5063,0.0000) rectangle (10.7635,0.1206) (1.4094,0.1196) rectangle (1.5385,0.2401) (9.4813,0.1196) rectangle (9.6104,0.2401) (5.7656,0.3587) rectangle (5.8948,0.4793) (7.3031,0.3587) rectangle (7.4323,0.4793) (7.6875,0.3587) rectangle (7.8166,0.4793) (7.8156,0.4783) rectangle (7.9448,0.5988) (8.9688,0.4783) rectangle (9.0979,0.5988) (9.4813,0.5978) rectangle (9.6104,0.7184) (3.8438,0.7174) rectangle (3.9729,0.8380) (10.5063,0.7174) rectangle (10.6354,0.8380) (3.7156,0.8370) rectangle (3.8448,0.9575) (8.4563,0.8370) rectangle (8.5854,0.9575) (9.7375,0.8370) rectangle (9.8666,0.9575) (11.0188,0.8370) rectangle (11.1479,0.9575) (4.8688,0.9565) rectangle (4.9979,1.0771) (5.5094,0.9565) rectangle (5.6385,1.0771) (9.6094,0.9565) rectangle (9.7385,1.0771) (5.6375,1.0761) rectangle (5.7666,1.1967) (6.6625,1.0761) rectangle (6.7916,1.1967) (9.9938,1.0761) rectangle (10.1229,1.1967) (10.8906,1.0761) rectangle (11.0198,1.1967) (0.1281,1.1957) rectangle (0.2573,1.3162) (0.5125,1.1957) rectangle (0.6416,1.3162) (3.7156,1.1957) rectangle (3.8448,1.3162) (4.3563,1.1957) rectangle (4.4854,1.3162) (5.5094,1.1957) rectangle (5.6385,1.3162) (7.1750,1.1957) rectangle (7.3041,1.3162) (8.5844,1.1957) rectangle (8.7135,1.3162) (10.6344,1.1957) rectangle (10.7635,1.3162) (0.8969,1.3152) rectangle (1.0260,1.4358) (4.4844,1.3152) rectangle (4.6135,1.4358) (5.5094,1.3152) rectangle (5.6385,1.4358) (10.6344,1.3152) rectangle (10.8916,1.4358) (5.5094,1.4348) rectangle (5.6385,1.5553) (8.9688,1.4348) rectangle (9.0979,1.5553) (9.4813,1.4348) rectangle (9.6104,1.5553) (11.0188,1.4348) rectangle (11.1479,1.5553) (0.2563,1.5543) rectangle (0.3854,1.6749) (4.7406,1.5543) rectangle (4.8698,1.6749) (7.1750,1.5543) rectangle (7.3041,1.6749) (11.1469,1.5543) rectangle (11.2760,1.6749) (0.5125,1.6739) rectangle (0.6416,1.7945) (3.5875,1.6739) rectangle (3.7166,1.7945) (7.8156,1.6739) rectangle (7.9448,1.7945) (11.0188,1.6739) rectangle (11.2760,1.7945) (7.5594,1.7935) rectangle (7.6885,1.9140) (9.3531,1.7935) rectangle (9.4823,1.9140) (9.9938,1.7935) rectangle (10.1229,1.9140) (11.0188,1.7935) rectangle (11.1479,1.9140) (0.2563,1.9130) rectangle (0.3854,2.0336) (6.2781,1.9130) rectangle (6.4073,2.0336) (3.5875,2.0326) rectangle (3.8448,2.1532) (7.8156,2.0326) rectangle (7.9448,2.1532) (7.9438,2.3913) rectangle (8.0729,2.5119) (10.5063,2.3913) rectangle (10.6354,2.5119);
\path[fill=hm40,draw=hm40,line width=0.15pt] (1.0250,0.0000) rectangle (1.1541,0.1206) (5.6375,0.0000) rectangle (5.7666,0.1206) (8.8406,0.0000) rectangle (8.9698,0.1206) (0.5125,0.1196) rectangle (0.6416,0.2401) (7.9438,0.3587) rectangle (8.0729,0.4793) (6.6625,0.4783) rectangle (6.7916,0.5988) (9.8656,0.5978) rectangle (9.9948,0.7184) (3.7156,0.7174) rectangle (3.8448,0.8380) (4.8688,0.7174) rectangle (4.9979,0.8380) (7.4313,0.7174) rectangle (7.5604,0.8380) (9.6094,0.7174) rectangle (9.7385,0.8380) (10.7625,0.8370) rectangle (11.0198,0.9575) (1.1531,0.9565) rectangle (1.2823,1.0771) (3.7156,0.9565) rectangle (3.8448,1.0771) (8.5844,0.9565) rectangle (8.7135,1.0771) (9.8656,0.9565) rectangle (9.9948,1.0771) (10.8906,0.9565) rectangle (11.0198,1.0771) (4.2281,1.0761) rectangle (4.3573,1.1967) (4.8688,1.0761) rectangle (4.9979,1.1967) (5.7656,1.0761) rectangle (5.8948,1.1967) (8.4563,1.0761) rectangle (8.5854,1.1967) (10.6344,1.0761) rectangle (10.7635,1.1967) (5.8938,1.1957) rectangle (6.0229,1.3162) (9.8656,1.1957) rectangle (9.9948,1.3162) (0.6406,1.3152) rectangle (0.7698,1.4358) (3.7156,1.3152) rectangle (3.8448,1.4358) (5.2531,1.3152) rectangle (5.3823,1.4358) (7.8156,1.3152) rectangle (7.9448,1.4358) (8.4563,1.3152) rectangle (8.7135,1.4358) (0.0000,1.4348) rectangle (0.1291,1.5553) (0.6406,1.4348) rectangle (0.7698,1.5553) (1.0250,1.4348) rectangle (1.1541,1.5553) (8.2000,1.4348) rectangle (8.4573,1.5553) (0.8969,1.5543) rectangle (1.0260,1.6749) (3.9719,1.5543) rectangle (4.1010,1.6749) (4.9969,1.5543) rectangle (5.1260,1.6749) (0.3844,1.6739) rectangle (0.5135,1.7945) (4.4844,1.6739) rectangle (4.6135,1.7945) (7.1750,1.6739) rectangle (7.4323,1.7945) (9.9938,1.6739) rectangle (10.1229,1.7945) (6.2781,1.7935) rectangle (6.4073,1.9140) (9.7375,1.7935) rectangle (9.9948,1.9140) (10.5063,1.7935) rectangle (10.6354,1.9140) (10.8906,1.7935) rectangle (11.0198,1.9140) (4.3563,1.9130) rectangle (4.4854,2.0336) (7.4313,1.9130) rectangle (7.5604,2.0336) (9.0969,1.9130) rectangle (9.2260,2.0336) (10.1219,1.9130) rectangle (10.2510,2.0336) (10.5063,1.9130) rectangle (10.6354,2.0336) (3.8438,2.0326) rectangle (3.9729,2.1532) (6.2781,2.0326) rectangle (6.4073,2.1532) (6.7906,2.0326) rectangle (6.9198,2.1532) (7.5594,2.0326) rectangle (7.6885,2.1532) (9.2250,2.0326) rectangle (9.3541,2.1532) (10.3781,2.0326) rectangle (10.5073,2.1532) (10.6344,2.0326) rectangle (10.7635,2.1532) (10.3781,2.2717) rectangle (10.5073,2.3923);
\path[fill=hm41,draw=hm41,line width=0.15pt] (4.2281,0.0000) rectangle (4.3573,0.1206) (5.6375,0.1196) rectangle (5.7666,0.2401) (8.8406,0.1196) rectangle (8.9698,0.2401) (7.1750,0.3587) rectangle (7.3041,0.4793) (11.2750,0.3587) rectangle (11.4041,0.4793) (7.1750,0.4783) rectangle (7.3041,0.5988) (7.5594,0.4783) rectangle (7.6885,0.5988) (11.2750,0.4783) rectangle (11.4041,0.5988) (0.1281,0.7174) rectangle (0.2573,0.8380) (1.0250,0.7174) rectangle (1.2823,0.8380) (1.1531,0.8370) rectangle (1.2823,0.9575) (5.8938,0.8370) rectangle (6.0229,0.9575) (10.6344,0.8370) rectangle (10.7635,0.9575) (0.1281,0.9565) rectangle (0.2573,1.0771) (8.4563,0.9565) rectangle (8.5854,1.0771) (10.7625,0.9565) rectangle (10.8916,1.0771) (3.7156,1.0761) rectangle (3.8448,1.1967) (7.1750,1.0761) rectangle (7.3041,1.1967) (7.5594,1.0761) rectangle (7.6885,1.1967) (10.7625,1.0761) rectangle (10.8916,1.1967) (1.2813,1.1957) rectangle (1.4104,1.3162) (4.4844,1.1957) rectangle (4.6135,1.3162) (7.6875,1.1957) rectangle (7.8166,1.3162) (9.7375,1.1957) rectangle (9.8666,1.3162) (0.7688,1.3152) rectangle (0.8979,1.4358) (9.7375,1.3152) rectangle (9.8666,1.4358) (9.9938,1.3152) rectangle (10.1229,1.4358) (0.7688,1.4348) rectangle (0.8979,1.5553) (4.8688,1.4348) rectangle (4.9979,1.5553) (7.9438,1.4348) rectangle (8.2010,1.5553) (10.5063,1.4348) rectangle (10.6354,1.5553) (6.6625,1.5543) rectangle (6.7916,1.6749) (9.7375,1.5543) rectangle (9.8666,1.6749) (5.7656,1.6739) rectangle (5.8948,1.7945) (9.8656,1.6739) rectangle (9.9948,1.7945) (10.7625,1.6739) rectangle (11.0198,1.7945) (8.9688,1.7935) rectangle (9.0979,1.9140) (6.6625,1.9130) rectangle (6.7916,2.0336) (8.5844,1.9130) rectangle (8.7135,2.0336) (9.6094,1.9130) rectangle (9.7385,2.0336) (8.4563,2.0326) rectangle (8.5854,2.1532) (9.6094,2.0326) rectangle (9.7385,2.1532) (9.8656,2.0326) rectangle (9.9948,2.1532) (7.9438,2.1522) rectangle (8.0729,2.2727) (7.9438,2.2717) rectangle (8.0729,2.3923) (10.5063,2.2717) rectangle (10.6354,2.3923) (9.3531,2.3913) rectangle (9.4823,2.5119);
\path[fill=hm42,draw=hm42,line width=0.15pt] (7.1750,0.0000) rectangle (7.3041,0.1206) (7.1750,0.1196) rectangle (7.3041,0.2401) (6.9188,0.2391) rectangle (7.0479,0.3597) (10.2500,0.2391) rectangle (10.3791,0.3597) (1.2813,0.3587) rectangle (1.4104,0.4793) (0.2563,0.4783) rectangle (0.5135,0.5988) (3.5875,0.4783) rectangle (3.7166,0.5988) (7.4313,0.4783) rectangle (7.5604,0.5988) (0.1281,0.5978) rectangle (0.2573,0.7184) (4.4844,0.5978) rectangle (4.6135,0.7184) (7.9438,0.5978) rectangle (8.0729,0.7184) (9.9938,0.5978) rectangle (10.1229,0.7184) (10.5063,0.5978) rectangle (10.6354,0.7184) (4.7406,0.7174) rectangle (4.8698,0.8380) (5.1250,0.7174) rectangle (5.2541,0.8380) (6.6625,0.7174) rectangle (6.7916,0.8380) (8.5844,0.7174) rectangle (8.7135,0.8380) (9.7375,0.7174) rectangle (9.8666,0.8380) (11.0188,0.7174) rectangle (11.1479,0.8380) (1.0250,0.8370) rectangle (1.1541,0.9575) (7.5594,0.8370) rectangle (7.6885,0.9575) (9.8656,0.8370) rectangle (9.9948,0.9575) (6.5344,0.9565) rectangle (6.6635,1.0771) (7.1750,0.9565) rectangle (7.3041,1.0771) (10.6344,0.9565) rectangle (10.7635,1.0771) (4.1000,1.0761) rectangle (4.2291,1.1967) (9.7375,1.0761) rectangle (9.8666,1.1967) (1.1531,1.1957) rectangle (1.2823,1.3162) (3.9719,1.1957) rectangle (4.1010,1.3162) (4.8688,1.1957) rectangle (4.9979,1.3162) (6.5344,1.1957) rectangle (6.6635,1.3162) (0.1281,1.3152) rectangle (0.2573,1.4358) (5.8938,1.3152) rectangle (6.0229,1.4358) (6.5344,1.3152) rectangle (6.6635,1.4358) (7.5594,1.3152) rectangle (7.6885,1.4358) (0.8969,1.4348) rectangle (1.0260,1.5553) (6.0219,1.4348) rectangle (6.1510,1.5553) (7.6875,1.4348) rectangle (7.8166,1.5553) (9.9938,1.4348) rectangle (10.2510,1.5553) (10.8906,1.4348) rectangle (11.0198,1.5553) (0.6406,1.5543) rectangle (0.7698,1.6749) (4.4844,1.5543) rectangle (4.6135,1.6749) (4.8688,1.5543) rectangle (4.9979,1.6749) (5.7656,1.5543) rectangle (5.8948,1.6749) (11.0188,1.5543) rectangle (11.1479,1.6749) (7.4313,1.6739) rectangle (7.8166,1.7945) (9.7375,1.6739) rectangle (9.8666,1.7945) (10.6344,1.6739) rectangle (10.7635,1.7945) (7.1750,1.7935) rectangle (7.3041,1.9140) (9.6094,1.7935) rectangle (9.7385,1.9140) (10.7625,1.7935) rectangle (10.8916,1.9140) (6.5344,1.9130) rectangle (6.6635,2.0336) (8.4563,1.9130) rectangle (8.5854,2.0336) (0.1281,2.0326) rectangle (0.2573,2.1532) (9.7375,2.0326) rectangle (9.8666,2.1532) (9.9938,2.0326) rectangle (10.1229,2.1532) (0.1281,2.1522) rectangle (0.2573,2.2727) (0.1281,2.2717) rectangle (0.2573,2.3923) (9.3531,2.2717) rectangle (9.4823,2.3923) (0.1281,2.3913) rectangle (0.2573,2.5119);
\path[fill=hm43,draw=hm43,line width=0.15pt] (10.8906,0.0000) rectangle (11.0198,0.1206) (6.0219,0.1196) rectangle (6.1510,0.2401) (8.9688,0.1196) rectangle (9.0979,0.2401) (9.6094,0.3587) rectangle (9.8666,0.4793) (1.2813,0.4783) rectangle (1.4104,0.5988) (7.9438,0.4783) rectangle (8.0729,0.5988) (10.1219,0.4783) rectangle (10.2510,0.5988) (7.1750,0.5978) rectangle (7.3041,0.7184) (8.5844,0.5978) rectangle (8.7135,0.7184) (0.2563,0.7174) rectangle (0.3854,0.8380) (3.9719,0.7174) rectangle (4.1010,0.8380) (4.9969,0.7174) rectangle (5.1260,0.8380) (8.4563,0.7174) rectangle (8.5854,0.8380) (10.6344,0.7174) rectangle (10.7635,0.8380) (10.8906,0.7174) rectangle (11.0198,0.8380) (0.2563,0.8370) rectangle (0.3854,0.9575) (5.1250,0.8370) rectangle (5.2541,0.9575) (6.4063,0.8370) rectangle (6.5354,0.9575) (7.8156,1.0761) rectangle (7.9448,1.1967) (6.0219,1.1957) rectangle (6.1510,1.3162) (6.4063,1.1957) rectangle (6.5354,1.3162) (3.9719,1.3152) rectangle (4.1010,1.4358) (4.8688,1.3152) rectangle (4.9979,1.4358) (6.4063,1.3152) rectangle (6.5354,1.4358) (9.8656,1.3152) rectangle (9.9948,1.4358) (4.1000,1.4348) rectangle (4.2291,1.5553) (10.7625,1.4348) rectangle (10.8916,1.5553) (4.6125,1.5543) rectangle (4.7416,1.6749) (5.8938,1.5543) rectangle (6.0229,1.6749) (7.5594,1.5543) rectangle (7.6885,1.6749) (10.5063,1.5543) rectangle (10.6354,1.6749) (10.8906,1.5543) rectangle (11.0198,1.6749) (0.2563,1.6739) rectangle (0.3854,1.7945) (0.1281,1.7935) rectangle (0.2573,1.9140) (6.7906,1.7935) rectangle (6.9198,1.9140) (8.5844,1.7935) rectangle (8.7135,1.9140) (0.1281,1.9130) rectangle (0.2573,2.0336) (6.4063,1.9130) rectangle (6.5354,2.0336) (7.9438,1.9130) rectangle (8.0729,2.0336) (8.9688,1.9130) rectangle (9.0979,2.0336) (7.9438,2.0326) rectangle (8.0729,2.1532) (9.3531,2.1522) rectangle (9.4823,2.2727) (10.3781,2.1522) rectangle (10.5073,2.2727) (7.4313,2.3913) rectangle (7.5604,2.5119);
\path[fill=hm44,draw=hm44,line width=0.15pt] (1.1531,0.0000) rectangle (1.2823,0.1206) (8.9688,0.0000) rectangle (9.0979,0.1206) (4.4844,0.1196) rectangle (4.6135,0.2401) (4.8688,0.2391) rectangle (4.9979,0.3597) (7.8156,0.3587) rectangle (7.9448,0.4793) (0.1281,0.4783) rectangle (0.2573,0.5988) (6.5344,0.4783) rectangle (6.6635,0.5988) (6.7906,0.4783) rectangle (6.9198,0.5988) (9.4813,0.4783) rectangle (9.6104,0.5988) (1.2813,0.5978) rectangle (1.4104,0.7184) (3.7156,0.5978) rectangle (3.8448,0.7184) (4.8688,0.5978) rectangle (4.9979,0.7184) (6.0219,0.5978) rectangle (6.1510,0.7184) (6.7906,0.5978) rectangle (6.9198,0.7184) (6.2781,0.7174) rectangle (6.4073,0.8380) (10.7625,0.7174) rectangle (10.8916,0.8380) (4.7406,0.8370) rectangle (4.8698,0.9575) (7.8156,0.8370) rectangle (7.9448,0.9575) (1.0250,0.9565) rectangle (1.1541,1.0771) (5.1250,0.9565) rectangle (5.2541,1.0771) (6.4063,0.9565) rectangle (6.5354,1.0771) (1.1531,1.0761) rectangle (1.2823,1.1967) (4.3563,1.0761) rectangle (4.4854,1.1967) (6.5344,1.0761) rectangle (6.6635,1.1967) (7.6875,1.0761) rectangle (7.8166,1.1967) (0.6406,1.1957) rectangle (0.7698,1.3162) (5.7656,1.1957) rectangle (5.8948,1.3162) (4.6125,1.3152) rectangle (4.8698,1.4358) (7.6875,1.3152) rectangle (7.8166,1.4358) (0.1281,1.4348) rectangle (0.2573,1.5553) (4.6125,1.4348) rectangle (4.8698,1.5553) (5.1250,1.4348) rectangle (5.2541,1.5553) (5.8938,1.4348) rectangle (6.0229,1.5553) (6.5344,1.4348) rectangle (6.6635,1.5553) (9.8656,1.4348) rectangle (9.9948,1.5553) (10.6344,1.4348) rectangle (10.7635,1.5553) (0.7688,1.5543) rectangle (0.8979,1.6749) (9.6094,1.5543) rectangle (9.7385,1.6749) (10.7625,1.5543) rectangle (10.8916,1.6749) (0.1281,1.6739) rectangle (0.2573,1.7945) (9.4813,1.6739) rectangle (9.7385,1.7945) (7.9438,1.7935) rectangle (8.0729,1.9140) (10.6344,1.7935) rectangle (10.7635,1.9140) (7.1750,1.9130) rectangle (7.4323,2.0336) (9.3531,1.9130) rectangle (9.4823,2.0336) (6.5344,2.0326) rectangle (6.7916,2.1532) (10.2500,2.0326) rectangle (10.3791,2.1532) (10.5063,2.1522) rectangle (10.6354,2.2727) (7.4313,2.2717) rectangle (7.5604,2.3923) (9.2250,2.3913) rectangle (9.3541,2.5119) (10.1219,2.3913) rectangle (10.2510,2.5119);
\path[fill=hm45,draw=hm45,line width=0.15pt] (1.2813,0.0000) rectangle (1.4104,0.1206) (11.0188,0.0000) rectangle (11.1479,0.1206) (11.4031,0.0000) rectangle (11.5323,0.1206) (5.2531,0.1196) rectangle (5.3823,0.2401) (6.9188,0.1196) rectangle (7.0479,0.2401) (8.4563,0.1196) rectangle (8.5854,0.2401) (4.9969,0.2391) rectangle (5.1260,0.3597) (1.1531,0.3587) rectangle (1.2823,0.4793) (1.1531,0.4783) rectangle (1.2823,0.5988) (6.4063,0.4783) rectangle (6.5354,0.5988) (9.9938,0.4783) rectangle (10.1229,0.5988) (5.1250,0.5978) rectangle (5.2541,0.7184) (0.8969,0.8370) rectangle (1.0260,0.9575) (4.9969,0.8370) rectangle (5.1260,0.9575) (7.6875,0.8370) rectangle (7.8166,0.9575) (0.3844,0.9565) rectangle (0.5135,1.0771) (4.7406,0.9565) rectangle (4.8698,1.0771) (4.9969,0.9565) rectangle (5.1260,1.0771) (0.5125,1.0761) rectangle (0.6416,1.1967) (6.2781,1.0761) rectangle (6.5354,1.1967) (0.7688,1.1957) rectangle (1.0260,1.3162) (0.2563,1.3152) rectangle (0.3854,1.4358) (5.1250,1.3152) rectangle (5.2541,1.4358) (7.5594,1.4348) rectangle (7.6885,1.5553) (7.8156,1.4348) rectangle (7.9448,1.5553) (8.5844,1.4348) rectangle (8.7135,1.5553) (9.6094,1.4348) rectangle (9.7385,1.5553) (0.1281,1.5543) rectangle (0.2573,1.6749) (7.3031,1.5543) rectangle (7.4323,1.6749) (7.9438,1.5543) rectangle (8.0729,1.6749) (0.0000,1.6739) rectangle (0.1291,1.7945) (6.7906,1.6739) rectangle (6.9198,1.7945) (8.3281,1.6739) rectangle (8.4573,1.7945) (8.4563,1.7935) rectangle (8.5854,1.9140) (6.4063,2.0326) rectangle (6.5354,2.1532) (8.8406,2.0326) rectangle (8.9698,2.1532) (10.5063,2.0326) rectangle (10.6354,2.1532) (7.4313,2.1522) rectangle (7.5604,2.2727) (10.1219,2.2717) rectangle (10.2510,2.3923) (7.1750,2.3913) rectangle (7.3041,2.5119) (8.9688,2.3913) rectangle (9.0979,2.5119);
\path[fill=hm46,draw=hm46,line width=0.15pt] (11.2750,0.0000) rectangle (11.4041,0.1206) (11.4031,0.1196) rectangle (11.5323,0.2401) (1.2813,0.2391) rectangle (1.4104,0.3597) (6.7906,0.2391) rectangle (6.9198,0.3597) (11.2750,0.2391) rectangle (11.4041,0.3597) (0.5125,0.3587) rectangle (0.6416,0.4793) (4.4844,0.3587) rectangle (4.6135,0.4793) (6.0219,0.3587) rectangle (6.1510,0.4793) (7.5594,0.3587) rectangle (7.6885,0.4793) (11.0188,0.3587) rectangle (11.2760,0.4793) (4.8688,0.4783) rectangle (4.9979,0.5988) (11.1469,0.4783) rectangle (11.2760,0.5988) (11.1469,0.5978) rectangle (11.2760,0.7184) (6.5344,0.7174) rectangle (6.6635,0.8380) (6.0219,0.8370) rectangle (6.1510,0.9575) (4.2281,0.9565) rectangle (4.3573,1.0771) (5.6375,0.9565) rectangle (5.7666,1.0771) (5.1250,1.0761) rectangle (5.2541,1.1967) (1.0250,1.1957) rectangle (1.1541,1.3162) (5.1250,1.1957) rectangle (5.2541,1.3162) (6.2781,1.1957) rectangle (6.4073,1.3162) (8.4563,1.4348) rectangle (8.5854,1.5553) (6.1500,1.5543) rectangle (6.2791,1.6749) (7.4313,1.5543) rectangle (7.5604,1.6749) (8.3281,1.5543) rectangle (8.4573,1.6749) (9.4813,1.5543) rectangle (9.6104,1.6749) (7.9438,1.6739) rectangle (8.0729,1.7945) (8.4563,1.6739) rectangle (8.7135,1.7945) (7.4313,1.7935) rectangle (7.5604,1.9140) (9.3531,2.0326) rectangle (9.4823,2.1532) (9.4813,2.2717) rectangle (9.6104,2.3923) (8.3281,2.3913) rectangle (8.4573,2.5119) (9.4813,2.3913) rectangle (9.6104,2.5119) (10.2500,2.3913) rectangle (10.3791,2.5119);
\path[fill=hm47,draw=hm47,line width=0.15pt] (11.1469,0.0000) rectangle (11.2760,0.1206) (4.3563,0.1196) rectangle (4.4854,0.2401) (9.6094,0.1196) rectangle (9.7385,0.2401) (6.6625,0.2391) rectangle (6.7916,0.3597) (1.0250,0.3587) rectangle (1.1541,0.4793) (3.5875,0.3587) rectangle (3.7166,0.4793) (4.8688,0.3587) rectangle (4.9979,0.4793) (10.8906,0.3587) rectangle (11.0198,0.4793) (9.6094,0.4783) rectangle (9.7385,0.5988) (11.0188,0.4783) rectangle (11.1479,0.5988) (1.1531,0.5978) rectangle (1.2823,0.7184) (8.4563,0.5978) rectangle (8.5854,0.7184) (0.8969,0.7174) rectangle (1.0260,0.8380) (6.4063,0.7174) rectangle (6.5354,0.8380) (6.2781,0.9565) rectangle (6.4073,1.0771) (3.9719,1.0761) rectangle (4.1010,1.1967) (4.4844,1.0761) rectangle (4.6135,1.1967) (4.9969,1.0761) rectangle (5.1260,1.1967) (5.8938,1.0761) rectangle (6.0229,1.1967) (6.0219,1.3152) rectangle (6.1510,1.4358) (3.7156,1.4348) rectangle (3.8448,1.5553) (3.9719,1.4348) rectangle (4.1010,1.5553) (6.4063,1.4348) rectangle (6.5354,1.5553) (8.2000,1.5543) rectangle (8.3291,1.6749) (8.5844,1.5543) rectangle (8.7135,1.6749) (10.6344,1.5543) rectangle (10.7635,1.6749) (3.7156,1.6739) rectangle (3.8448,1.7945) (8.2000,1.6739) rectangle (8.3291,1.7945) (7.3031,1.7935) rectangle (7.4323,1.9140) (9.4813,1.9130) rectangle (9.6104,2.0336) (10.1219,2.0326) rectangle (10.2510,2.1532) (9.2250,2.1522) rectangle (9.3541,2.2727) (9.4813,2.1522) rectangle (9.6104,2.2727) (9.2250,2.2717) rectangle (9.3541,2.3923) (10.2500,2.2717) rectangle (10.3791,2.3923) (7.3031,2.3913) rectangle (7.4323,2.5119);
\path[fill=hm48,draw=hm48,line width=0.15pt] (4.2281,0.1196) rectangle (4.3573,0.2401) (0.1281,0.2391) rectangle (0.2573,0.3597) (0.7688,0.2391) rectangle (0.8979,0.3597) (3.5875,0.2391) rectangle (3.7166,0.3597) (6.5344,0.2391) rectangle (6.6635,0.3597) (10.1219,0.3587) rectangle (10.2510,0.4793) (10.8906,0.4783) rectangle (11.0198,0.5988) (1.0250,0.5978) rectangle (1.1541,0.7184) (4.7406,0.5978) rectangle (4.8698,0.7184) (10.8906,0.5978) rectangle (11.1479,0.7184) (6.1500,0.9565) rectangle (6.2791,1.0771) (1.0250,1.0761) rectangle (1.1541,1.1967) (3.8438,1.3152) rectangle (3.9729,1.4358) (3.8438,1.4348) rectangle (3.9729,1.5553) (4.9969,1.4348) rectangle (5.1260,1.5553) (3.7156,1.5543) rectangle (3.9729,1.6749) (8.0719,1.5543) rectangle (8.2010,1.6749) (8.0719,1.6739) rectangle (8.2010,1.7945) (6.4063,1.7935) rectangle (6.5354,1.9140) (6.6625,1.7935) rectangle (6.7916,1.9140) (9.4813,1.7935) rectangle (9.6104,1.9140) (7.1750,2.0326) rectangle (7.3041,2.1532) (7.4313,2.0326) rectangle (7.5604,2.1532) (9.4813,2.0326) rectangle (9.6104,2.1532) (7.1750,2.1522) rectangle (7.3041,2.2727) (8.3281,2.1522) rectangle (8.4573,2.2727) (10.2500,2.1522) rectangle (10.3791,2.2727) (7.3031,2.2717) rectangle (7.4323,2.3923);
\path[fill=hm49,draw=hm49,line width=0.15pt] (10.2500,0.1196) rectangle (10.3791,0.2401) (1.1531,0.2391) rectangle (1.2823,0.3597) (5.1250,0.2391) rectangle (5.2541,0.3597) (10.1219,0.2391) rectangle (10.2510,0.3597) (0.1281,0.3587) rectangle (0.2573,0.4793) (10.5063,0.3587) rectangle (10.6354,0.4793) (10.7625,0.3587) rectangle (10.8916,0.4793) (4.7406,0.4783) rectangle (4.8698,0.5988) (4.9969,0.5978) rectangle (5.1260,0.7184) (5.8938,0.5978) rectangle (6.0229,0.7184) (7.5594,0.5978) rectangle (7.6885,0.7184) (7.8156,0.5978) rectangle (7.9448,0.7184) (10.7625,0.5978) rectangle (10.8916,0.7184) (0.7688,0.8370) rectangle (0.8979,0.9575) (4.1000,0.8370) rectangle (4.2291,0.9575) (6.2781,0.8370) rectangle (6.4073,0.9575) (0.8969,0.9565) rectangle (1.0260,1.0771) (3.8438,0.9565) rectangle (3.9729,1.0771) (4.3563,0.9565) rectangle (4.4854,1.0771) (4.7406,1.0761) rectangle (4.8698,1.1967) (0.2563,1.1957) rectangle (0.3854,1.3162) (4.7406,1.1957) rectangle (4.8698,1.3162) (6.1500,1.4348) rectangle (6.2791,1.5553) (9.7375,1.4348) rectangle (9.8666,1.5553) (0.0000,1.5543) rectangle (0.1291,1.6749) (0.0000,1.7935) rectangle (0.1291,1.9140) (6.5344,1.7935) rectangle (6.6635,1.9140) (8.0719,1.7935) rectangle (8.2010,1.9140) (8.3281,1.7935) rectangle (8.4573,1.9140) (8.3281,1.9130) rectangle (8.4573,2.0336) (8.3281,2.0326) rectangle (8.4573,2.1532) (9.0969,2.0326) rectangle (9.2260,2.1532) (10.1219,2.1522) rectangle (10.2510,2.2727) (7.1750,2.2717) rectangle (7.3041,2.3923) (8.9688,2.2717) rectangle (9.0979,2.3923) (0.0000,2.3913) rectangle (0.1291,2.5119) (8.0719,2.3913) rectangle (8.3291,2.5119) (9.0969,2.3913) rectangle (9.2260,2.5119);
\path[fill=hm50,draw=hm50,line width=0.15pt] (1.2813,0.1196) rectangle (1.4104,0.2401) (4.1000,0.1196) rectangle (4.2291,0.2401) (8.5844,0.1196) rectangle (8.7135,0.2401) (1.0250,0.2391) rectangle (1.1541,0.3597) (4.1000,0.2391) rectangle (4.2291,0.3597) (4.7406,0.2391) rectangle (4.8698,0.3597) (10.5063,0.2391) rectangle (10.6354,0.3597) (11.1469,0.2391) rectangle (11.2760,0.3597) (0.8969,0.3587) rectangle (1.0260,0.4793) (5.1250,0.3587) rectangle (5.2541,0.4793) (5.6375,0.3587) rectangle (5.7666,0.4793) (8.5844,0.3587) rectangle (8.7135,0.4793) (1.0250,0.4783) rectangle (1.1541,0.5988) (10.5063,0.4783) rectangle (10.6354,0.5988) (4.3563,0.5978) rectangle (4.4854,0.7184) (6.6625,0.5978) rectangle (6.7916,0.7184) (7.6875,0.5978) rectangle (7.8166,0.7184) (0.6406,0.7174) rectangle (0.7698,0.8380) (3.8438,0.8370) rectangle (3.9729,0.9575) (4.2281,0.8370) rectangle (4.3573,0.9575) (4.4844,0.8370) rectangle (4.6135,0.9575) (6.1500,0.8370) rectangle (6.2791,0.9575) (0.2563,0.9565) rectangle (0.3854,1.0771) (0.5125,0.9565) rectangle (0.6416,1.0771) (0.6406,1.0761) rectangle (0.7698,1.1967) (6.1500,1.0761) rectangle (6.2791,1.1967) (4.6125,1.1957) rectangle (4.7416,1.3162) (4.9969,1.1957) rectangle (5.1260,1.3162) (4.9969,1.3152) rectangle (5.1260,1.4358) (6.2781,1.3152) rectangle (6.4073,1.4358) (6.5344,1.5543) rectangle (6.6635,1.6749) (8.4563,1.5543) rectangle (8.5854,1.6749) (6.2781,1.6739) rectangle (6.4073,1.7945) (6.6625,1.6739) rectangle (6.7916,1.7945) (8.2000,1.7935) rectangle (8.3291,1.9140) (8.0719,1.9130) rectangle (8.2010,2.0336) (8.0719,2.1522) rectangle (8.2010,2.2727) (8.9688,2.1522) rectangle (9.0979,2.2727) (8.3281,2.2717) rectangle (8.4573,2.3923);
\path[fill=hm51,draw=hm51,line width=0.15pt] (1.1531,0.1196) rectangle (1.2823,0.2401) (4.8688,0.1196) rectangle (4.9979,0.2401) (6.1500,0.1196) rectangle (6.2791,0.2401) (9.7375,0.1196) rectangle (9.8666,0.2401) (11.2750,0.1196) rectangle (11.4041,0.2401) (6.4063,0.2391) rectangle (6.5354,0.3597) (10.8906,0.2391) rectangle (11.1479,0.3597) (4.6125,0.3587) rectangle (4.7416,0.4793) (10.6344,0.4783) rectangle (10.7635,0.5988) (4.2281,0.5978) rectangle (4.3573,0.7184) (4.6125,0.5978) rectangle (4.7416,0.7184) (10.6344,0.5978) rectangle (10.7635,0.7184) (0.7688,0.7174) rectangle (0.8979,0.8380) (4.1000,0.7174) rectangle (4.2291,0.8380) (6.1500,0.7174) rectangle (6.2791,0.8380) (6.0219,0.9565) rectangle (6.1510,1.0771) (0.3844,1.0761) rectangle (0.5135,1.1967) (3.8438,1.1957) rectangle (3.9729,1.3162) (6.1500,1.3152) rectangle (6.2791,1.4358) (0.0000,1.9130) rectangle (0.1291,2.0336) (8.2000,1.9130) rectangle (8.3291,2.0336) (0.0000,2.0326) rectangle (0.1291,2.1532) (8.9688,2.0326) rectangle (9.0979,2.1532) (0.0000,2.1522) rectangle (0.1291,2.2727) (7.3031,2.1522) rectangle (7.4323,2.2727) (8.2000,2.1522) rectangle (8.3291,2.2727) (9.0969,2.1522) rectangle (9.2260,2.2727);
\path[fill=hm52,draw=hm52,line width=0.15pt] (1.0250,0.1196) rectangle (1.1541,0.2401) (4.6125,0.1196) rectangle (4.7416,0.2401) (11.1469,0.1196) rectangle (11.2760,0.2401) (0.8969,0.2391) rectangle (1.0260,0.3597) (4.2281,0.2391) rectangle (4.3573,0.3597) (9.9938,0.2391) rectangle (10.1229,0.3597) (10.7625,0.2391) rectangle (10.8916,0.3597) (6.1500,0.3587) rectangle (6.2791,0.4793) (8.4563,0.3587) rectangle (8.5854,0.4793) (10.6344,0.3587) rectangle (10.7635,0.4793) (3.7156,0.4783) rectangle (3.8448,0.5988) (10.7625,0.4783) rectangle (10.8916,0.5988) (0.8969,0.5978) rectangle (1.0260,0.7184) (6.1500,0.5978) rectangle (6.2791,0.7184) (0.5125,0.7174) rectangle (0.6416,0.8380) (4.2281,0.7174) rectangle (4.3573,0.8380) (4.6125,0.7174) rectangle (4.7416,0.8380) (6.0219,0.7174) rectangle (6.1510,0.8380) (3.9719,0.8370) rectangle (4.1010,0.9575) (4.1000,0.9565) rectangle (4.2291,1.0771) (0.2563,1.0761) rectangle (0.3854,1.1967) (6.2781,1.5543) rectangle (6.5354,1.6749) (7.3031,2.0326) rectangle (7.4323,2.1532) (8.0719,2.0326) rectangle (8.3291,2.1532);
\path[fill=hm53,draw=hm53,line width=0.15pt] (3.5875,0.1196) rectangle (3.7166,0.2401) (3.9719,0.1196) rectangle (4.1010,0.2401) (10.5063,0.1196) rectangle (10.6354,0.2401) (10.8906,0.1196) rectangle (11.1479,0.2401) (4.3563,0.3587) rectangle (4.4854,0.4793) (4.7406,0.3587) rectangle (4.8698,0.4793) (6.7906,0.3587) rectangle (6.9198,0.4793) (9.8656,0.3587) rectangle (9.9948,0.4793) (4.1000,0.4783) rectangle (4.2291,0.5988) (5.1250,0.4783) rectangle (5.2541,0.5988) (0.2563,0.5978) rectangle (0.3854,0.7184) (3.8438,0.5978) rectangle (3.9729,0.7184) (5.6375,0.7174) rectangle (5.7666,0.8380) (0.5125,0.8370) rectangle (0.7698,0.9575) (4.6125,0.8370) rectangle (4.7416,0.9575) (0.7688,0.9565) rectangle (0.8979,1.0771) (5.7656,0.9565) rectangle (5.8948,1.0771) (0.8969,1.0761) rectangle (1.0260,1.1967) (3.8438,1.0761) rectangle (3.9729,1.1967) (6.0219,1.0761) rectangle (6.1510,1.1967) (6.5344,1.6739) rectangle (6.6635,1.7945) (8.0719,2.2717) rectangle (8.2010,2.3923);
\path[fill=hm54,draw=hm54,line width=0.15pt] (0.6406,0.1196) rectangle (0.7698,0.2401) (0.8969,0.1196) rectangle (1.0260,0.2401) (4.7406,0.1196) rectangle (4.8698,0.2401) (5.1250,0.1196) rectangle (5.2541,0.2401) (6.2781,0.1196) rectangle (6.4073,0.2401) (6.7906,0.1196) rectangle (6.9198,0.2401) (10.1219,0.1196) rectangle (10.2510,0.2401) (10.7625,0.1196) rectangle (10.8916,0.2401) (3.7156,0.2391) rectangle (3.8448,0.3597) (3.9719,0.2391) rectangle (4.1010,0.3597) (10.6344,0.2391) rectangle (10.7635,0.3597) (0.3844,0.3587) rectangle (0.5135,0.4793) (4.2281,0.3587) rectangle (4.3573,0.4793) (4.9969,0.3587) rectangle (5.1260,0.4793) (0.8969,0.4783) rectangle (1.0260,0.5988) (9.8656,0.4783) rectangle (9.9948,0.5988) (3.9719,0.5978) rectangle (4.2291,0.7184) (6.5344,0.5978) rectangle (6.6635,0.7184) (5.8938,0.7174) rectangle (6.0229,0.8380) (0.3844,0.8370) rectangle (0.5135,0.9575) (5.7656,0.8370) rectangle (5.8948,0.9575) (4.6125,0.9565) rectangle (4.7416,1.0771) (0.7688,1.0761) rectangle (0.8979,1.1967) (6.1500,1.1957) rectangle (6.2791,1.3162) (6.2781,1.4348) rectangle (6.4073,1.5553) (6.4063,1.6739) rectangle (6.5354,1.7945) (0.0000,2.2717) rectangle (0.1291,2.3923) (8.2000,2.2717) rectangle (8.3291,2.3923);
\path[fill=hm55,draw=hm55,line width=0.15pt] (4.9969,0.1196) rectangle (5.1260,0.2401) (10.6344,0.1196) rectangle (10.7635,0.2401) (3.8438,0.2391) rectangle (3.9729,0.3597) (6.2781,0.2391) rectangle (6.4073,0.3597) (7.9438,0.2391) rectangle (8.0729,0.3597) (8.5844,0.2391) rectangle (8.7135,0.3597) (9.6094,0.2391) rectangle (9.7385,0.3597) (0.7688,0.3587) rectangle (0.8979,0.4793) (9.9938,0.3587) rectangle (10.1229,0.4793) (6.2781,0.4783) rectangle (6.4073,0.5988) (9.7375,0.4783) rectangle (9.8666,0.5988) (0.3844,0.5978) rectangle (0.5135,0.7184) (0.6406,0.5978) rectangle (0.7698,0.7184) (6.2781,0.5978) rectangle (6.5354,0.7184) (4.3563,0.7174) rectangle (4.4854,0.8380) (4.3563,0.8370) rectangle (4.4854,0.9575) (5.6375,0.8370) rectangle (5.7666,0.9575) (0.6406,0.9565) rectangle (0.7698,1.0771) (3.9719,0.9565) rectangle (4.1010,1.0771) (4.6125,1.0761) rectangle (4.7416,1.1967);
\path[fill=hm56,draw=hm56,line width=0.15pt] (0.7688,0.1196) rectangle (0.8979,0.2401) (3.8438,0.1196) rectangle (3.9729,0.2401) (6.4063,0.1196) rectangle (6.7916,0.2401) (9.8656,0.1196) rectangle (9.9948,0.2401) (0.6406,0.2391) rectangle (0.7698,0.3597) (4.3563,0.2391) rectangle (4.4854,0.3597) (5.7656,0.2391) rectangle (6.2791,0.3597) (0.6406,0.3587) rectangle (0.7698,0.4793) (0.5125,0.5978) rectangle (0.6416,0.7184) (4.4844,0.7174) rectangle (4.6135,0.8380) (5.8938,0.9565) rectangle (6.0229,1.0771) (9.0969,2.2717) rectangle (9.2260,2.3923);
\path[fill=hm57,draw=hm57,line width=0.15pt] (3.7156,0.1196) rectangle (3.8448,0.2401) (0.2563,0.2391) rectangle (0.3854,0.3597) (5.6375,0.2391) rectangle (5.7666,0.3597) (8.4563,0.2391) rectangle (8.5854,0.3597) (3.7156,0.3587) rectangle (3.8448,0.4793) (4.1000,0.3587) rectangle (4.2291,0.4793) (6.2781,0.3587) rectangle (6.4073,0.4793) (6.5344,0.3587) rectangle (6.7916,0.4793) (0.7688,0.4783) rectangle (0.8979,0.5988) (3.8438,0.4783) rectangle (4.1010,0.5988) (4.9969,0.4783) rectangle (5.1260,0.5988) (8.4563,0.4783) rectangle (8.5854,0.5988) (0.7688,0.5978) rectangle (0.8979,0.7184) (5.6375,0.5978) rectangle (5.7666,0.7184) (5.7656,0.7174) rectangle (5.8948,0.8380) (4.4844,0.9565) rectangle (4.6135,1.0771);
\path[fill=hm58,draw=hm58,line width=0.15pt] (9.9938,0.1196) rectangle (10.1229,0.2401) (0.5125,0.2391) rectangle (0.6416,0.3597) (4.4844,0.2391) rectangle (4.7416,0.3597) (6.4063,0.3587) rectangle (6.5354,0.4793) (0.5125,0.4783) rectangle (0.7698,0.5988) (4.2281,0.4783) rectangle (4.3573,0.5988) (5.6375,0.4783) rectangle (5.7666,0.5988) (6.1500,0.4783) rectangle (6.2791,0.5988) (8.5844,0.4783) rectangle (8.7135,0.5988) (5.7656,0.5978) rectangle (5.8948,0.7184);
\path[fill=hm59,draw=hm59,line width=0.15pt] (0.3844,0.2391) rectangle (0.5135,0.3597) (7.5594,0.2391) rectangle (7.6885,0.3597) (9.8656,0.2391) rectangle (9.9948,0.3597) (0.2563,0.3587) rectangle (0.3854,0.4793) (3.9719,0.3587) rectangle (4.1010,0.4793) (4.6125,0.4783) rectangle (4.7416,0.5988);
\path[fill=hm60,draw=hm60,line width=0.15pt] (7.6875,0.2391) rectangle (7.9448,0.3597) (9.7375,0.2391) rectangle (9.8666,0.3597) (6.0219,0.4783) rectangle (6.1510,0.5988);
\path[fill=hm61,draw=hm61,line width=0.15pt] (3.8438,0.3587) rectangle (3.9729,0.4793) (4.3563,0.4783) rectangle (4.4854,0.5988);
\path[fill=hm62,draw=hm62,line width=0.15pt] (4.4844,0.4783) rectangle (4.6135,0.5988) (5.7656,0.4783) rectangle (6.0229,0.5988);
\draw[black!50] (0,0) rectangle (12.3,2.75);
\node[anchor=west,font=\small\bfseries] at (0,3.0) {(a) Band energy: 96 dB full-scale convention};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.5978)--(-.07,0.5978) node[left] {5};
\draw (0,1.1957)--(-.07,1.1957) node[left] {10};
\draw (0,1.7935)--(-.07,1.7935) node[left] {15};
\draw (0,2.3913)--(-.07,2.3913) node[left] {20};
\node[rotate=90] at (-.8,1.375) {Bark band};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0440);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0430) rectangle (12.75,0.0869);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0859) rectangle (12.75,0.1299);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1289) rectangle (12.75,0.1729);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1719) rectangle (12.75,0.2158);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2148) rectangle (12.75,0.2588);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2578) rectangle (12.75,0.3018);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.3008) rectangle (12.75,0.3448);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3438) rectangle (12.75,0.3877);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3867) rectangle (12.75,0.4307);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4297) rectangle (12.75,0.4737);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4727) rectangle (12.75,0.5166);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.5156) rectangle (12.75,0.5596);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5586) rectangle (12.75,0.6026);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.6016) rectangle (12.75,0.6455);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6445) rectangle (12.75,0.6885);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6875) rectangle (12.75,0.7315);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7305) rectangle (12.75,0.7744);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7734) rectangle (12.75,0.8174);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.8164) rectangle (12.75,0.8604);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8594) rectangle (12.75,0.9033);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.9023) rectangle (12.75,0.9463);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9453) rectangle (12.75,0.9893);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9883) rectangle (12.75,1.0322);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,1.0312) rectangle (12.75,1.0752);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0742) rectangle (12.75,1.1182);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.1172) rectangle (12.75,1.1612);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1602) rectangle (12.75,1.2041);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.2031) rectangle (12.75,1.2471);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2461) rectangle (12.75,1.2901);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2891) rectangle (12.75,1.3330);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.3320) rectangle (12.75,1.3760);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3750) rectangle (12.75,1.4190);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.4180) rectangle (12.75,1.4619);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4609) rectangle (12.75,1.5049);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.5039) rectangle (12.75,1.5479);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.5469) rectangle (12.75,1.5908);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5898) rectangle (12.75,1.6338);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.6328) rectangle (12.75,1.6768);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6758) rectangle (12.75,1.7197);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.7188) rectangle (12.75,1.7627);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.7617) rectangle (12.75,1.8057);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.8047) rectangle (12.75,1.8487);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.8477) rectangle (12.75,1.8916);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8906) rectangle (12.75,1.9346);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.9336) rectangle (12.75,1.9776);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9766) rectangle (12.75,2.0205);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,2.0195) rectangle (12.75,2.0635);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,2.0625) rectangle (12.75,2.1065);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.1055) rectangle (12.75,2.1494);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.1484) rectangle (12.75,2.1924);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1914) rectangle (12.75,2.2354);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.2344) rectangle (12.75,2.2783);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3213);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.3203) rectangle (12.75,2.3643);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.3633) rectangle (12.75,2.4072);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.4062) rectangle (12.75,2.4502);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.4492) rectangle (12.75,2.4932);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4922) rectangle (12.75,2.5362);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.5352) rectangle (12.75,2.5791);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.5781) rectangle (12.75,2.6221);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.6211) rectangle (12.75,2.6651);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.6641) rectangle (12.75,2.7080);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.7070) rectangle (12.75,2.7510);
\node[anchor=west] at (12.8,0.0000) {-20};
\node[anchor=west] at (12.8,1.3750) {35};
\node[anchor=west] at (12.8,2.7500) {90};
\end{tikzpicture}\par\vspace{1mm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0015,0.0005,0.0139}
\definecolor{hm1}{rgb}{0.0060,0.0048,0.0371}
\definecolor{hm2}{rgb}{0.0137,0.0118,0.0687}
\definecolor{hm3}{rgb}{0.0248,0.0207,0.1007}
\definecolor{hm4}{rgb}{0.0396,0.0311,0.1335}
\definecolor{hm5}{rgb}{0.0566,0.0422,0.1674}
\definecolor{hm6}{rgb}{0.0743,0.0520,0.2027}
\definecolor{hm7}{rgb}{0.0929,0.0599,0.2392}
\definecolor{hm8}{rgb}{0.1131,0.0655,0.2768}
\definecolor{hm9}{rgb}{0.1351,0.0684,0.3150}
\definecolor{hm10}{rgb}{0.1590,0.0684,0.3527}
\definecolor{hm11}{rgb}{0.1848,0.0657,0.3880}
\definecolor{hm12}{rgb}{0.2117,0.0620,0.4186}
\definecolor{hm13}{rgb}{0.2388,0.0595,0.4433}
\definecolor{hm14}{rgb}{0.2654,0.0602,0.4618}
\definecolor{hm15}{rgb}{0.2914,0.0646,0.4755}
\definecolor{hm16}{rgb}{0.3229,0.0738,0.4874}
\definecolor{hm17}{rgb}{0.3476,0.0829,0.4941}
\definecolor{hm18}{rgb}{0.3721,0.0928,0.4991}
\definecolor{hm19}{rgb}{0.3965,0.1029,0.5027}
\definecolor{hm20}{rgb}{0.4208,0.1129,0.5052}
\definecolor{hm21}{rgb}{0.4452,0.1227,0.5069}
\definecolor{hm22}{rgb}{0.4696,0.1322,0.5078}
\definecolor{hm23}{rgb}{0.4943,0.1415,0.5080}
\definecolor{hm24}{rgb}{0.5190,0.1504,0.5074}
\definecolor{hm25}{rgb}{0.5440,0.1590,0.5062}
\definecolor{hm26}{rgb}{0.5692,0.1675,0.5041}
\definecolor{hm27}{rgb}{0.5945,0.1757,0.5012}
\definecolor{hm28}{rgb}{0.6200,0.1838,0.4975}
\definecolor{hm29}{rgb}{0.6456,0.1920,0.4929}
\definecolor{hm30}{rgb}{0.6713,0.2001,0.4874}
\definecolor{hm31}{rgb}{0.6971,0.2085,0.4808}
\definecolor{hm32}{rgb}{0.7292,0.2194,0.4713}
\definecolor{hm33}{rgb}{0.7547,0.2288,0.4625}
\definecolor{hm34}{rgb}{0.7800,0.2389,0.4528}
\definecolor{hm35}{rgb}{0.8048,0.2499,0.4421}
\definecolor{hm36}{rgb}{0.8289,0.2622,0.4306}
\definecolor{hm37}{rgb}{0.8521,0.2761,0.4186}
\definecolor{hm38}{rgb}{0.8742,0.2919,0.4062}
\definecolor{hm39}{rgb}{0.8947,0.3098,0.3940}
\definecolor{hm40}{rgb}{0.9134,0.3301,0.3826}
\definecolor{hm41}{rgb}{0.9298,0.3527,0.3727}
\definecolor{hm42}{rgb}{0.9440,0.3776,0.3651}
\definecolor{hm43}{rgb}{0.9558,0.4044,0.3606}
\definecolor{hm44}{rgb}{0.9655,0.4325,0.3595}
\definecolor{hm45}{rgb}{0.9734,0.4615,0.3620}
\definecolor{hm46}{rgb}{0.9796,0.4910,0.3678}
\definecolor{hm47}{rgb}{0.9846,0.5207,0.3767}
\definecolor{hm48}{rgb}{0.9894,0.5579,0.3917}
\definecolor{hm49}{rgb}{0.9922,0.5875,0.4063}
\definecolor{hm50}{rgb}{0.9943,0.6170,0.4229}
\definecolor{hm51}{rgb}{0.9958,0.6463,0.4414}
\definecolor{hm52}{rgb}{0.9968,0.6755,0.4613}
\definecolor{hm53}{rgb}{0.9973,0.7046,0.4826}
\definecolor{hm54}{rgb}{0.9973,0.7335,0.5052}
\definecolor{hm55}{rgb}{0.9970,0.7624,0.5288}
\definecolor{hm56}{rgb}{0.9964,0.7912,0.5535}
\definecolor{hm57}{rgb}{0.9954,0.8199,0.5791}
\definecolor{hm58}{rgb}{0.9942,0.8485,0.6057}
\definecolor{hm59}{rgb}{0.9928,0.8772,0.6331}
\definecolor{hm60}{rgb}{0.9913,0.9058,0.6613}
\definecolor{hm61}{rgb}{0.9898,0.9343,0.6902}
\definecolor{hm62}{rgb}{0.9884,0.9629,0.7196}
\definecolor{hm63}{rgb}{0.9871,0.9914,0.7495}
\path[fill=hm9,draw=hm9,line width=0.15pt] (2.8188,1.7935) rectangle (2.9479,1.9140) (2.8188,1.9130) rectangle (2.9479,2.0336);
\path[fill=hm10,draw=hm10,line width=0.15pt] (2.3063,1.6739) rectangle (3.4604,1.7945) (2.3063,1.7935) rectangle (2.8198,1.9140) (2.9469,1.7935) rectangle (3.4604,1.9140) (2.3063,1.9130) rectangle (2.8198,2.0336) (2.9469,1.9130) rectangle (3.4604,2.0336) (2.3063,2.0326) rectangle (3.4604,2.1532);
\path[fill=hm11,draw=hm11,line width=0.15pt] (2.3063,1.4348) rectangle (3.4604,1.5553) (11.7875,1.4348) rectangle (12.0448,1.5553) (12.1719,1.4348) rectangle (12.3010,1.5553) (2.1781,1.5543) rectangle (3.4604,1.6749) (11.7875,1.5543) rectangle (12.3010,1.6749) (2.1781,1.6739) rectangle (2.3073,1.7945) (11.9156,1.6739) rectangle (12.3010,1.7945) (2.0500,1.7935) rectangle (2.3073,1.9140) (11.9156,1.7935) rectangle (12.3010,1.9140) (2.0500,1.9130) rectangle (2.3073,2.0336) (11.9156,1.9130) rectangle (12.3010,2.0336) (2.1781,2.0326) rectangle (2.3073,2.1532) (11.9156,2.0326) rectangle (12.0448,2.1532) (2.3063,2.1522) rectangle (3.3323,2.2727);
\path[fill=hm12,draw=hm12,line width=0.15pt] (2.3063,1.3152) rectangle (3.5885,1.4358) (11.6594,1.3152) rectangle (12.3010,1.4358) (2.1781,1.4348) rectangle (2.3073,1.5553) (3.4594,1.4348) rectangle (3.5885,1.5553) (12.0438,1.4348) rectangle (12.1729,1.5553) (1.6656,1.5543) rectangle (1.7948,1.6749) (1.5375,1.6739) rectangle (1.9229,1.7945) (2.0500,1.6739) rectangle (2.1791,1.7945) (11.7875,1.6739) rectangle (11.9166,1.7945) (1.5375,1.7935) rectangle (2.0510,1.9140) (3.4594,1.7935) rectangle (3.5885,1.9140) (11.7875,1.7935) rectangle (11.9166,1.9140) (1.5375,1.9130) rectangle (1.7948,2.0336) (1.9219,1.9130) rectangle (2.0510,2.0336) (3.4594,1.9130) rectangle (3.5885,2.0336) (11.7875,1.9130) rectangle (11.9166,2.0336) (1.5375,2.0326) rectangle (1.7948,2.1532) (1.9219,2.0326) rectangle (2.1791,2.1532) (3.4594,2.0326) rectangle (3.5885,2.1532) (11.7875,2.0326) rectangle (11.9166,2.1532) (12.0438,2.0326) rectangle (12.3010,2.1532) (2.0500,2.1522) rectangle (2.3073,2.2727) (3.3313,2.1522) rectangle (3.5885,2.2727) (11.9156,2.1522) rectangle (12.3010,2.2727) (2.3063,2.2717) rectangle (3.4604,2.3923);
\path[fill=hm13,draw=hm13,line width=0.15pt] (2.1781,0.9565) rectangle (3.5885,1.0771) (11.6594,0.9565) rectangle (12.3010,1.0771) (2.0500,1.0761) rectangle (3.5885,1.1967) (11.6594,1.0761) rectangle (12.3010,1.1967) (2.1781,1.1957) rectangle (3.5885,1.3162) (11.6594,1.1957) rectangle (12.3010,1.3162) (2.1781,1.3152) rectangle (2.3073,1.4358) (1.6656,1.4348) rectangle (1.7948,1.5553) (11.6594,1.4348) rectangle (11.7885,1.5553) (1.5375,1.5543) rectangle (1.6666,1.6749) (1.7938,1.5543) rectangle (2.1791,1.6749) (3.4594,1.5543) rectangle (3.5885,1.6749) (1.9219,1.6739) rectangle (2.0510,1.7945) (3.4594,1.6739) rectangle (3.5885,1.7945) (1.7938,1.9130) rectangle (1.9229,2.0336) (1.7938,2.0326) rectangle (1.9229,2.1532) (11.6594,2.0326) rectangle (11.7885,2.1532) (1.5375,2.1522) rectangle (2.0510,2.2727) (11.6594,2.1522) rectangle (11.9166,2.2727) (1.9219,2.2717) rectangle (2.3073,2.3923) (3.4594,2.2717) rectangle (3.5885,2.3923) (11.7875,2.2717) rectangle (12.3010,2.3923) (2.1781,2.3913) rectangle (3.5885,2.5119) (11.9156,2.3913) rectangle (12.0448,2.5119) (12.1719,2.3913) rectangle (12.3010,2.5119);
\path[fill=hm14,draw=hm14,line width=0.15pt] (2.3063,0.5978) rectangle (3.4604,0.7184) (11.7875,0.5978) rectangle (12.3010,0.7184) (1.7938,0.7174) rectangle (2.0510,0.8380) (2.1781,0.7174) rectangle (3.5885,0.8380) (11.7875,0.7174) rectangle (12.3010,0.8380) (1.7938,0.8370) rectangle (2.0510,0.9575) (2.1781,0.8370) rectangle (3.5885,0.9575) (11.6594,0.8370) rectangle (12.3010,0.9575) (1.7938,0.9565) rectangle (2.1791,1.0771) (1.9219,1.0761) rectangle (2.0510,1.1967) (1.9219,1.1957) rectangle (2.1791,1.3162) (1.2813,1.6739) rectangle (1.5385,1.7945) (1.2813,1.7935) rectangle (1.5385,1.9140) (1.4094,2.0326) rectangle (1.5385,2.1532) (1.4094,2.1522) rectangle (1.5385,2.2727) (11.5313,2.1522) rectangle (11.6604,2.2727) (1.2813,2.2717) rectangle (1.9229,2.3923) (11.5313,2.2717) rectangle (11.7885,2.3923) (1.1531,2.3913) rectangle (2.1791,2.5119) (11.2750,2.3913) rectangle (11.9166,2.5119) (12.0438,2.3913) rectangle (12.1729,2.5119) (1.1531,2.5109) rectangle (3.5885,2.6314) (7.0469,2.5109) rectangle (7.1760,2.6314) (11.2750,2.5109) rectangle (12.3010,2.6314);
\path[fill=hm15,draw=hm15,line width=0.15pt] (2.3063,0.4783) rectangle (3.4604,0.5988) (11.9156,0.4783) rectangle (12.3010,0.5988) (2.1781,0.5978) rectangle (2.3073,0.7184) (2.0500,0.7174) rectangle (2.1791,0.8380) (2.0500,0.8370) rectangle (2.1791,0.9575) (1.7938,1.0761) rectangle (1.9229,1.1967) (11.5313,1.0761) rectangle (11.6604,1.1967) (1.7938,1.1957) rectangle (1.9229,1.3162) (11.5313,1.1957) rectangle (11.6604,1.3162) (1.7938,1.3152) rectangle (1.9229,1.4358) (11.5313,1.3152) rectangle (11.6604,1.4358) (1.7938,1.4348) rectangle (1.9229,1.5553) (11.6594,1.5543) rectangle (11.7885,1.6749) (1.1531,1.6739) rectangle (1.2823,1.7945) (1.1531,1.7935) rectangle (1.2823,1.9140) (11.6594,1.9130) rectangle (11.7885,2.0336) (1.1531,2.1522) rectangle (1.4104,2.2727) (1.0250,2.2717) rectangle (1.2823,2.3923) (11.4031,2.2717) rectangle (11.5323,2.3923) (1.0250,2.3913) rectangle (1.1541,2.5119) (4.2281,2.3913) rectangle (4.3573,2.5119) (7.0469,2.3913) rectangle (7.1760,2.5119) (1.0250,2.5109) rectangle (1.1541,2.6314) (4.2281,2.5109) rectangle (4.3573,2.6314) (6.9188,2.5109) rectangle (7.0479,2.6314) (8.7125,2.5109) rectangle (8.8416,2.6314) (11.1469,2.5109) rectangle (11.2760,2.6314);
\path[fill=hm16,draw=hm16,line width=0.15pt] (2.1781,0.3587) rectangle (3.4604,0.4793) (11.9156,0.3587) rectangle (12.3010,0.4793) (2.1781,0.4783) rectangle (2.3073,0.5988) (11.7875,0.4783) rectangle (11.9166,0.5988) (1.7938,0.5978) rectangle (1.9229,0.7184) (2.0500,0.5978) rectangle (2.1791,0.7184) (3.4594,0.5978) rectangle (3.5885,0.7184) (11.6594,0.5978) rectangle (11.7885,0.7184) (11.6594,0.7174) rectangle (11.7885,0.8380) (11.5313,0.9565) rectangle (11.6604,1.0771) (1.6656,1.3152) rectangle (1.7948,1.4358) (1.9219,1.3152) rectangle (2.1791,1.4358) (1.5375,1.4348) rectangle (1.6666,1.5553) (1.9219,1.4348) rectangle (2.1791,1.5553) (11.6594,1.7935) rectangle (11.7885,1.9140) (1.2813,1.9130) rectangle (1.5385,2.0336) (1.0250,2.1522) rectangle (1.1541,2.2727) (6.0219,2.1522) rectangle (6.1510,2.2727) (11.4031,2.1522) rectangle (11.5323,2.2727) (7.0469,2.2717) rectangle (7.1760,2.3923) (11.2750,2.2717) rectangle (11.4041,2.3923) (0.6406,2.5109) rectangle (0.7698,2.6314) (0.8969,2.5109) rectangle (1.0260,2.6314) (3.5875,2.5109) rectangle (3.7166,2.6314) (4.1000,2.5109) rectangle (4.2291,2.6314) (4.3563,2.5109) rectangle (4.6135,2.6314) (4.7406,2.5109) rectangle (4.8698,2.6314) (4.9969,2.5109) rectangle (5.2541,2.6314) (5.8938,2.5109) rectangle (6.1510,2.6314) (10.8906,2.5109) rectangle (11.1479,2.6314) (0.6406,2.6304) rectangle (0.7698,2.7510) (0.8969,2.6304) rectangle (3.7166,2.7510) (4.1000,2.6304) rectangle (4.6135,2.7510) (4.7406,2.6304) rectangle (4.8698,2.7510) (4.9969,2.6304) rectangle (5.2541,2.7510) (5.8938,2.6304) rectangle (6.1510,2.7510) (6.9188,2.6304) rectangle (7.1760,2.7510) (8.7125,2.6304) rectangle (8.8416,2.7510) (10.8906,2.6304) rectangle (12.3010,2.7510);
\path[fill=hm17,draw=hm17,line width=0.15pt] (2.1781,0.2391) rectangle (3.4604,0.3597) (11.9156,0.2391) rectangle (12.3010,0.3597) (11.7875,0.3587) rectangle (11.9166,0.4793) (11.4031,1.0761) rectangle (11.5323,1.1967) (11.4031,1.1957) rectangle (11.5323,1.3162) (1.1531,1.9130) rectangle (1.2823,2.0336) (1.2813,2.0326) rectangle (1.4104,2.1532) (7.0469,2.1522) rectangle (7.1760,2.2727) (11.2750,2.1522) rectangle (11.4041,2.2727) (4.1000,2.2717) rectangle (4.3573,2.3923) (6.0219,2.2717) rectangle (6.1510,2.3923) (4.1000,2.3913) rectangle (4.2291,2.5119) (11.1469,2.3913) rectangle (11.2760,2.5119) (0.3844,2.5109) rectangle (0.6416,2.6314) (0.7688,2.5109) rectangle (0.8979,2.6314) (4.6125,2.5109) rectangle (4.7416,2.6314) (4.8688,2.5109) rectangle (4.9979,2.6314) (5.7656,2.5109) rectangle (5.8948,2.6314) (6.2781,2.5109) rectangle (6.4073,2.6314) (6.7906,2.5109) rectangle (6.9198,2.6314) (10.7625,2.5109) rectangle (10.8916,2.6314) (0.3844,2.6304) rectangle (0.6416,2.7510) (0.7688,2.6304) rectangle (0.8979,2.7510) (3.7156,2.6304) rectangle (3.8448,2.7510) (4.6125,2.6304) rectangle (4.7416,2.7510) (4.8688,2.6304) rectangle (4.9979,2.7510) (5.6375,2.6304) rectangle (5.8948,2.7510) (6.2781,2.6304) rectangle (6.4073,2.7510) (6.7906,2.6304) rectangle (6.9198,2.7510) (7.8156,2.6304) rectangle (7.9448,2.7510) (8.5844,2.6304) rectangle (8.7135,2.7510) (10.7625,2.6304) rectangle (10.8916,2.7510);
\path[fill=hm18,draw=hm18,line width=0.15pt] (1.7938,0.2391) rectangle (1.9229,0.3597) (2.0500,0.2391) rectangle (2.1791,0.3597) (1.7938,0.3587) rectangle (1.9229,0.4793) (1.7938,0.4783) rectangle (1.9229,0.5988) (1.9219,0.5978) rectangle (2.0510,0.7184) (1.6656,0.7174) rectangle (1.7948,0.8380) (1.6656,0.8370) rectangle (1.7948,0.9575) (11.4031,1.3152) rectangle (11.5323,1.4358) (11.5313,1.4348) rectangle (11.6604,1.5553) (11.6594,1.6739) rectangle (11.7885,1.7945) (1.1531,2.0326) rectangle (1.2823,2.1532) (11.5313,2.0326) rectangle (11.6604,2.1532) (4.1000,2.1522) rectangle (4.3573,2.2727) (6.1500,2.1522) rectangle (6.2791,2.2727) (6.1500,2.2717) rectangle (6.2791,2.3923) (0.8969,2.3913) rectangle (1.0260,2.5119) (4.3563,2.3913) rectangle (4.4854,2.5119) (4.7406,2.3913) rectangle (4.8698,2.5119) (5.1250,2.3913) rectangle (5.2541,2.5119) (6.0219,2.3913) rectangle (6.1510,2.5119) (11.0188,2.3913) rectangle (11.1479,2.5119) (3.7156,2.5109) rectangle (3.8448,2.6314) (3.9719,2.5109) rectangle (4.1010,2.6314) (5.6375,2.5109) rectangle (5.7666,2.6314) (6.1500,2.5109) rectangle (6.2791,2.6314) (7.6875,2.5109) rectangle (7.9448,2.6314) (8.8406,2.5109) rectangle (8.9698,2.6314) (0.2563,2.6304) rectangle (0.3854,2.7510) (3.8438,2.6304) rectangle (4.1010,2.7510) (5.2531,2.6304) rectangle (5.3823,2.7510) (6.1500,2.6304) rectangle (6.2791,2.7510) (6.4063,2.6304) rectangle (6.7916,2.7510) (7.5594,2.6304) rectangle (7.8166,2.7510) (8.4563,2.6304) rectangle (8.5854,2.7510) (8.8406,2.6304) rectangle (8.9698,2.7510) (9.7375,2.6304) rectangle (10.1229,2.7510) (10.6344,2.6304) rectangle (10.7635,2.7510);
\path[fill=hm19,draw=hm19,line width=0.15pt] (1.9219,0.1196) rectangle (3.4604,0.2401) (11.9156,0.1196) rectangle (12.3010,0.2401) (1.9219,0.2391) rectangle (2.0510,0.3597) (11.7875,0.2391) rectangle (11.9166,0.3597) (3.4594,0.4783) rectangle (3.5885,0.5988) (11.5313,0.8370) rectangle (11.6604,0.9575) (1.6656,0.9565) rectangle (1.7948,1.0771) (7.0469,1.0761) rectangle (7.1760,1.1967) (1.6656,1.1957) rectangle (1.7948,1.3162) (7.0469,1.1957) rectangle (7.1760,1.3162) (7.0469,1.3152) rectangle (7.1760,1.4358) (1.4094,1.5543) rectangle (1.5385,1.6749) (1.0250,1.7935) rectangle (1.1541,1.9140) (6.0219,2.0326) rectangle (6.1510,2.1532) (5.8938,2.1522) rectangle (6.0229,2.2727) (0.8969,2.2717) rectangle (1.0260,2.3923) (5.8938,2.2717) rectangle (6.0229,2.3923) (4.9969,2.3913) rectangle (5.1260,2.5119) (5.8938,2.3913) rectangle (6.0229,2.5119) (6.9188,2.3913) rectangle (7.0479,2.5119) (3.8438,2.5109) rectangle (3.9729,2.6314) (6.4063,2.5109) rectangle (6.7916,2.6314) (8.5844,2.5109) rectangle (8.7135,2.6314) (10.6344,2.5109) rectangle (10.7635,2.6314) (5.3813,2.6304) rectangle (5.6385,2.7510) (9.6094,2.6304) rectangle (9.7385,2.7510) (10.3781,2.6304) rectangle (10.6354,2.7510);
\path[fill=hm20,draw=hm20,line width=0.15pt] (2.0500,0.3587) rectangle (2.1791,0.4793) (2.0500,0.4783) rectangle (2.1791,0.5988) (1.6656,0.5978) rectangle (1.7948,0.7184) (7.0469,0.9565) rectangle (7.1760,1.0771) (11.4031,0.9565) rectangle (11.5323,1.0771) (1.6656,1.0761) rectangle (1.7948,1.1967) (1.5375,1.3152) rectangle (1.6666,1.4358) (1.0250,1.6739) rectangle (1.1541,1.7945) (4.7406,2.1522) rectangle (4.8698,2.2727) (4.7406,2.2717) rectangle (4.8698,2.3923) (11.1469,2.2717) rectangle (11.2760,2.3923) (0.6406,2.3913) rectangle (0.7698,2.5119) (3.5875,2.3913) rectangle (3.7166,2.5119) (4.4844,2.3913) rectangle (4.6135,2.5119) (10.8906,2.3913) rectangle (11.0198,2.5119) (5.2531,2.5109) rectangle (5.3823,2.6314) (9.7375,2.5109) rectangle (10.1229,2.6314) (7.9438,2.6304) rectangle (8.0729,2.7510);
\path[fill=hm21,draw=hm21,line width=0.15pt] (1.7938,0.1196) rectangle (1.9229,0.2401) (1.9219,0.3587) rectangle (2.0510,0.4793) (3.4594,0.3587) rectangle (3.5885,0.4793) (7.0469,0.8370) rectangle (7.1760,0.9575) (11.2750,1.0761) rectangle (11.4041,1.1967) (11.2750,1.1957) rectangle (11.4041,1.3162) (7.0469,1.4348) rectangle (7.1760,1.5553) (1.2813,1.5543) rectangle (1.4104,1.6749) (11.5313,1.5543) rectangle (11.6604,1.6749) (11.5313,1.9130) rectangle (11.6604,2.0336) (5.8938,2.0326) rectangle (6.0229,2.1532) (0.8969,2.1522) rectangle (1.0260,2.2727) (3.9719,2.1522) rectangle (4.1010,2.2727) (11.1469,2.1522) rectangle (11.2760,2.2727) (0.6406,2.2717) rectangle (0.7698,2.3923) (3.9719,2.2717) rectangle (4.1010,2.3923) (4.3563,2.2717) rectangle (4.4854,2.3923) (5.1250,2.2717) rectangle (5.2541,2.3923) (11.0188,2.2717) rectangle (11.1479,2.3923) (3.9719,2.3913) rectangle (4.1010,2.5119) (5.7656,2.3913) rectangle (5.8948,2.5119) (6.1500,2.3913) rectangle (6.2791,2.5119) (0.2563,2.5109) rectangle (0.3854,2.6314) (5.3813,2.5109) rectangle (5.5104,2.6314) (7.5594,2.5109) rectangle (7.6885,2.6314) (0.1281,2.6304) rectangle (0.2573,2.7510) (7.4313,2.6304) rectangle (7.5604,2.7510) (9.3531,2.6304) rectangle (9.4823,2.7510);
\path[fill=hm22,draw=hm22,line width=0.15pt] (1.6656,0.3587) rectangle (1.7948,0.4793) (1.9219,0.4783) rectangle (2.0510,0.5988) (11.6594,0.4783) rectangle (11.7885,0.5988) (11.5313,0.5978) rectangle (11.6604,0.7184) (1.5375,0.7174) rectangle (1.6666,0.8380) (7.0469,0.7174) rectangle (7.1760,0.8380) (11.5313,0.7174) rectangle (11.6604,0.8380) (1.5375,0.8370) rectangle (1.6666,0.9575) (11.2750,1.3152) rectangle (11.4041,1.4358) (1.4094,1.4348) rectangle (1.5385,1.5553) (11.4031,1.4348) rectangle (11.5323,1.5553) (1.1531,1.5543) rectangle (1.2823,1.6749) (11.5313,1.7935) rectangle (11.6604,1.9140) (11.2750,2.0326) rectangle (11.5323,2.1532) (0.6406,2.1522) rectangle (0.7698,2.2727) (4.3563,2.1522) rectangle (4.4854,2.2727) (6.9188,2.2717) rectangle (7.0479,2.3923) (0.5125,2.3913) rectangle (0.6416,2.5119) (0.7688,2.3913) rectangle (0.8979,2.5119) (4.6125,2.3913) rectangle (4.7416,2.5119) (6.2781,2.3913) rectangle (6.4073,2.5119) (10.7625,2.3913) rectangle (10.8916,2.5119) (10.5063,2.5109) rectangle (10.6354,2.6314) (8.3281,2.6304) rectangle (8.4573,2.7510) (8.9688,2.6304) rectangle (9.0979,2.7510) (9.4813,2.6304) rectangle (9.6104,2.7510) (10.1219,2.6304) rectangle (10.3791,2.7510);
\path[fill=hm23,draw=hm23,line width=0.15pt] (11.7875,0.1196) rectangle (11.9166,0.2401) (1.6656,0.2391) rectangle (1.7948,0.3597) (11.6594,0.3587) rectangle (11.7885,0.4793) (1.6656,0.4783) rectangle (1.7948,0.5988) (11.2750,0.8370) rectangle (11.5323,0.9575) (1.5375,0.9565) rectangle (1.6666,1.0771) (11.2750,0.9565) rectangle (11.4041,1.0771) (1.5375,1.1957) rectangle (1.6666,1.3162) (4.1000,1.7935) rectangle (4.2291,1.9140) (6.0219,1.7935) rectangle (6.1510,1.9140) (1.0250,1.9130) rectangle (1.1541,2.0336) (5.8938,1.9130) rectangle (6.1510,2.0336) (7.0469,2.0326) rectangle (7.1760,2.1532) (0.7688,2.1522) rectangle (0.8979,2.2727) (4.4844,2.1522) rectangle (4.7416,2.2727) (4.9969,2.1522) rectangle (5.2541,2.2727) (6.9188,2.1522) rectangle (7.0479,2.2727) (11.0188,2.1522) rectangle (11.1479,2.2727) (0.7688,2.2717) rectangle (0.8979,2.3923) (4.4844,2.2717) rectangle (4.7416,2.3923) (4.9969,2.2717) rectangle (5.1260,2.3923) (4.8688,2.3913) rectangle (4.9979,2.5119) (6.7906,2.3913) rectangle (6.9198,2.5119) (8.7125,2.3913) rectangle (8.8416,2.5119) (5.5094,2.5109) rectangle (5.6385,2.6314) (7.9438,2.5109) rectangle (8.0729,2.6314) (8.4563,2.5109) rectangle (8.5854,2.6314) (9.6094,2.5109) rectangle (9.7385,2.6314) (7.1750,2.6304) rectangle (7.4323,2.7510) (8.0719,2.6304) rectangle (8.2010,2.7510) (9.2250,2.6304) rectangle (9.3541,2.7510);
\path[fill=hm24,draw=hm24,line width=0.15pt] (3.4594,0.2391) rectangle (3.5885,0.3597) (1.5375,0.5978) rectangle (1.6666,0.7184) (9.2250,0.5978) rectangle (9.3541,0.7184) (9.2250,0.7174) rectangle (9.3541,0.8380) (9.2250,0.9565) rectangle (9.3541,1.0771) (1.5375,1.0761) rectangle (1.6666,1.1967) (9.2250,1.0761) rectangle (9.3541,1.1967) (6.0219,1.6739) rectangle (6.1510,1.7945) (11.5313,1.6739) rectangle (11.6604,1.7945) (5.8938,1.7935) rectangle (6.0229,1.9140) (1.0250,2.0326) rectangle (1.1541,2.1532) (5.7656,2.2717) rectangle (5.8948,2.3923) (6.2781,2.2717) rectangle (6.4073,2.3923) (10.8906,2.2717) rectangle (11.0198,2.3923) (3.7156,2.3913) rectangle (3.9729,2.5119) (10.3781,2.5109) rectangle (10.5073,2.6314) (0.0000,2.6304) rectangle (0.1291,2.7510) (8.2000,2.6304) rectangle (8.3291,2.7510) (9.0969,2.6304) rectangle (9.2260,2.7510);
\path[fill=hm25,draw=hm25,line width=0.15pt] (9.2250,0.2391) rectangle (9.3541,0.3597) (11.6594,0.2391) rectangle (11.7885,0.3597) (11.2750,0.7174) rectangle (11.4041,0.8380) (9.2250,0.8370) rectangle (9.3541,0.9575) (3.5875,1.0761) rectangle (3.7166,1.1967) (6.9188,1.0761) rectangle (7.0479,1.1967) (6.9188,1.1957) rectangle (7.0479,1.3162) (9.2250,1.1957) rectangle (9.3541,1.3162) (6.9188,1.3152) rectangle (7.0479,1.4358) (11.4031,1.5543) rectangle (11.5323,1.6749) (4.1000,1.6739) rectangle (4.2291,1.7945) (0.8969,1.7935) rectangle (1.0260,1.9140) (3.9719,1.7935) rectangle (4.1010,1.9140) (7.0469,1.9130) rectangle (7.1760,2.0336) (11.2750,1.9130) rectangle (11.5323,2.0336) (0.5125,2.0326) rectangle (0.6416,2.1532) (4.7406,2.0326) rectangle (4.8698,2.1532) (6.1500,2.0326) rectangle (6.2791,2.1532) (11.1469,2.0326) rectangle (11.2760,2.1532) (5.7656,2.1522) rectangle (5.8948,2.2727) (10.8906,2.1522) rectangle (11.0198,2.2727) (0.5125,2.2717) rectangle (0.6416,2.3923) (3.5875,2.2717) rectangle (3.7166,2.3923) (5.6375,2.3913) rectangle (5.7666,2.5119);
\path[fill=hm26,draw=hm26,line width=0.15pt] (1.9219,0.0000) rectangle (3.4604,0.1206) (11.9156,0.0000) rectangle (12.3010,0.1206) (0.0000,0.1196) rectangle (0.1291,0.2401) (1.5375,0.3587) rectangle (1.6666,0.4793) (9.2250,0.3587) rectangle (9.3541,0.4793) (9.2250,0.4783) rectangle (9.3541,0.5988) (11.4031,0.5978) rectangle (11.5323,0.7184) (11.4031,0.7174) rectangle (11.5323,0.8380) (6.9188,0.9565) rectangle (7.0479,1.0771) (10.2500,0.9565) rectangle (10.5073,1.0771) (10.2500,1.0761) rectangle (10.5073,1.1967) (3.5875,1.1957) rectangle (3.7166,1.3162) (10.3781,1.1957) rectangle (10.5073,1.3162) (1.4094,1.3152) rectangle (1.5385,1.4358) (11.2750,1.4348) rectangle (11.4041,1.5553) (0.8969,1.6739) rectangle (1.0260,1.7945) (4.2281,1.7935) rectangle (4.3573,1.9140) (4.7406,1.7935) rectangle (4.8698,1.9140) (7.0469,1.7935) rectangle (7.1760,1.9140) (11.4031,1.7935) rectangle (11.5323,1.9140) (4.1000,1.9130) rectangle (4.2291,2.0336) (4.7406,1.9130) rectangle (4.8698,2.0336) (4.1000,2.0326) rectangle (4.3573,2.1532) (5.7656,2.0326) rectangle (5.8948,2.1532) (0.5125,2.1522) rectangle (0.6416,2.2727) (3.8438,2.2717) rectangle (3.9729,2.3923) (6.7906,2.2717) rectangle (6.9198,2.3923) (10.7625,2.2717) rectangle (10.8916,2.3923) (6.4063,2.3913) rectangle (6.5354,2.5119) (7.6875,2.3913) rectangle (7.9448,2.5119) (8.8406,2.3913) rectangle (8.9698,2.5119) (7.4313,2.5109) rectangle (7.5604,2.6314);
\path[fill=hm27,draw=hm27,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.1206) (1.7938,0.0000) rectangle (1.9229,0.1206) (11.7875,0.0000) rectangle (11.9166,0.1206) (1.6656,0.1196) rectangle (1.7948,0.2401) (3.4594,0.1196) rectangle (3.5885,0.2401) (1.5375,0.2391) rectangle (1.6666,0.3597) (1.5375,0.4783) rectangle (1.6666,0.5988) (7.0469,0.5978) rectangle (7.1760,0.7184) (3.5875,0.7174) rectangle (3.7166,0.8380) (10.3781,0.7174) rectangle (10.5073,0.8380) (3.5875,0.8370) rectangle (3.7166,0.9575) (6.9188,0.8370) rectangle (7.0479,0.9575) (10.2500,0.8370) rectangle (10.5073,0.9575) (3.5875,0.9565) rectangle (3.7166,1.0771) (11.1469,1.0761) rectangle (11.2760,1.1967) (10.2500,1.1957) rectangle (10.3791,1.3162) (11.1469,1.1957) rectangle (11.2760,1.3162) (3.5875,1.3152) rectangle (3.7166,1.4358) (9.2250,1.3152) rectangle (9.3541,1.4358) (10.3781,1.3152) rectangle (10.5073,1.4358) (6.9188,1.4348) rectangle (7.0479,1.5553) (7.0469,1.5543) rectangle (7.1760,1.6749) (4.7406,1.6739) rectangle (4.8698,1.7945) (5.1250,1.6739) rectangle (5.2541,1.7945) (5.1250,1.7935) rectangle (5.2541,1.9140) (11.2750,1.7935) rectangle (11.4041,1.9140) (4.4844,2.0326) rectangle (4.6135,2.1532) (3.8438,2.1522) rectangle (3.9729,2.2727) (4.8688,2.1522) rectangle (4.9979,2.2727) (6.2781,2.1522) rectangle (6.4073,2.2727) (6.7906,2.1522) rectangle (6.9198,2.2727) (7.8156,2.1522) rectangle (7.9448,2.2727) (4.8688,2.2717) rectangle (4.9979,2.3923) (7.8156,2.2717) rectangle (7.9448,2.3923) (0.3844,2.3913) rectangle (0.5135,2.5119) (6.5344,2.3913) rectangle (6.7916,2.5119) (9.9938,2.3913) rectangle (10.1229,2.5119) (10.6344,2.3913) rectangle (10.7635,2.5119) (0.1281,2.5109) rectangle (0.2573,2.6314) (9.3531,2.5109) rectangle (9.4823,2.6314);
\path[fill=hm28,draw=hm28,line width=0.15pt] (9.2250,0.1196) rectangle (9.3541,0.2401) (11.5313,0.4783) rectangle (11.6604,0.5988) (10.3781,0.5978) rectangle (10.5073,0.7184) (1.4094,0.7174) rectangle (1.5385,0.8380) (6.9188,0.7174) rectangle (7.0479,0.8380) (10.2500,0.7174) rectangle (10.3791,0.8380) (1.4094,0.8370) rectangle (1.5385,0.9575) (9.3531,0.9565) rectangle (9.4823,1.0771) (8.8406,1.0761) rectangle (8.9698,1.1967) (9.3531,1.0761) rectangle (9.4823,1.1967) (8.8406,1.1957) rectangle (8.9698,1.3162) (11.1469,1.3152) rectangle (11.2760,1.4358) (1.2813,1.4348) rectangle (1.4104,1.5553) (1.0250,1.5543) rectangle (1.1541,1.6749) (9.2250,1.5543) rectangle (9.3541,1.6749) (4.2281,1.6739) rectangle (4.3573,1.7945) (5.8938,1.6739) rectangle (6.0229,1.7945) (9.2250,1.6739) rectangle (9.3541,1.7945) (11.4031,1.6739) rectangle (11.5323,1.7945) (0.7688,1.7935) rectangle (0.8979,1.9140) (5.7656,1.7935) rectangle (5.8948,1.9140) (6.1500,1.7935) rectangle (6.2791,1.9140) (3.9719,1.9130) rectangle (4.1010,2.0336) (4.2281,1.9130) rectangle (4.3573,2.0336) (5.7656,1.9130) rectangle (5.8948,2.0336) (6.1500,1.9130) rectangle (6.2791,2.0336) (11.1469,1.9130) rectangle (11.2760,2.0336) (3.9719,2.0326) rectangle (4.1010,2.1532) (5.1250,2.0326) rectangle (5.2541,2.1532) (11.0188,2.0326) rectangle (11.1479,2.1532) (3.5875,2.1522) rectangle (3.7166,2.2727) (10.7625,2.1522) rectangle (10.8916,2.2727) (3.7156,2.2717) rectangle (3.8448,2.3923) (5.6375,2.2717) rectangle (5.7666,2.3923) (7.6875,2.2717) rectangle (7.8166,2.3923) (8.7125,2.2717) rectangle (8.8416,2.3923) (5.2531,2.3913) rectangle (5.5104,2.5119) (9.8656,2.3913) rectangle (9.9948,2.5119) (8.9688,2.5109) rectangle (9.0979,2.6314) (10.1219,2.5109) rectangle (10.2510,2.6314);
\path[fill=hm29,draw=hm29,line width=0.15pt] (11.6594,0.1196) rectangle (11.7885,0.2401) (0.0000,0.2391) rectangle (0.1291,0.3597) (11.5313,0.3587) rectangle (11.6604,0.4793) (5.3813,0.7174) rectangle (5.5104,0.8380) (8.9688,0.7174) rectangle (9.0979,0.8380) (9.3531,0.7174) rectangle (9.4823,0.8380) (8.2000,0.8370) rectangle (8.3291,0.9575) (11.1469,0.8370) rectangle (11.2760,0.9575) (1.4094,0.9565) rectangle (1.5385,1.0771) (11.1469,0.9565) rectangle (11.2760,1.0771) (6.7906,1.0761) rectangle (6.9198,1.1967) (9.0969,1.0761) rectangle (9.2260,1.1967) (1.4094,1.1957) rectangle (1.5385,1.3162) (6.7906,1.1957) rectangle (6.9198,1.3162) (9.0969,1.1957) rectangle (9.2260,1.3162) (6.7906,1.3152) rectangle (6.9198,1.4358) (10.2500,1.3152) rectangle (10.3791,1.4358) (9.2250,1.4348) rectangle (9.3541,1.5553) (6.0219,1.5543) rectangle (6.1510,1.6749) (10.2500,1.5543) rectangle (10.5073,1.6749) (11.2750,1.5543) rectangle (11.4041,1.6749) (0.7688,1.6739) rectangle (0.8979,1.7945) (3.9719,1.6739) rectangle (4.1010,1.7945) (4.6125,1.6739) rectangle (4.7416,1.7945) (4.9969,1.6739) rectangle (5.1260,1.7945) (10.2500,1.6739) rectangle (10.5073,1.7945) (0.5125,1.7935) rectangle (0.7698,1.9140) (4.6125,1.7935) rectangle (4.7416,1.9140) (4.9969,1.7935) rectangle (5.1260,1.9140) (0.5125,1.9130) rectangle (0.6416,2.0336) (0.8969,1.9130) rectangle (1.0260,2.0336) (5.1250,1.9130) rectangle (5.2541,2.0336) (4.6125,2.0326) rectangle (4.7416,2.1532) (4.8688,2.0326) rectangle (5.1260,2.1532) (5.6375,2.0326) rectangle (5.7666,2.1532) (6.9188,2.0326) rectangle (7.0479,2.1532) (8.7125,2.0326) rectangle (8.8416,2.1532) (10.8906,2.0326) rectangle (11.0198,2.1532) (5.6375,2.1522) rectangle (5.7666,2.2727) (6.6625,2.1522) rectangle (6.7916,2.2727) (7.6875,2.1522) rectangle (7.8166,2.2727) (8.7125,2.1522) rectangle (8.8416,2.2727) (9.8656,2.1522) rectangle (9.9948,2.2727) (6.6625,2.2717) rectangle (6.7916,2.3923) (9.8656,2.2717) rectangle (10.1229,2.3923) (8.5844,2.3913) rectangle (8.7135,2.5119) (9.7375,2.3913) rectangle (9.8666,2.5119) (8.3281,2.5109) rectangle (8.4573,2.6314) (9.4813,2.5109) rectangle (9.6104,2.6314) (10.2500,2.5109) rectangle (10.3791,2.6314);
\path[fill=hm30,draw=hm30,line width=0.15pt] (1.6656,0.0000) rectangle (1.7948,0.1206) (9.3531,0.0000) rectangle (9.4823,0.1206) (9.3531,0.1196) rectangle (9.4823,0.2401) (1.4094,0.5978) rectangle (1.5385,0.7184) (8.2000,0.5978) rectangle (8.3291,0.7184) (9.0969,0.5978) rectangle (9.2260,0.7184) (9.3531,0.5978) rectangle (9.4823,0.7184) (10.2500,0.5978) rectangle (10.3791,0.7184) (11.2750,0.5978) rectangle (11.4041,0.7184) (8.2000,0.7174) rectangle (8.4573,0.8380) (8.7125,0.7174) rectangle (8.8416,0.8380) (9.0969,0.7174) rectangle (9.2260,0.8380) (5.3813,0.8370) rectangle (5.5104,0.9575) (8.3281,0.8370) rectangle (8.4573,0.9575) (8.7125,0.8370) rectangle (8.8416,0.9575) (9.0969,0.8370) rectangle (9.2260,0.9575) (9.3531,0.8370) rectangle (9.4823,0.9575) (10.1219,0.8370) rectangle (10.2510,0.9575) (6.7906,0.9565) rectangle (6.9198,1.0771) (8.2000,0.9565) rectangle (8.3291,1.0771) (8.7125,0.9565) rectangle (8.8416,1.0771) (9.0969,0.9565) rectangle (9.2260,1.0771) (10.1219,0.9565) rectangle (10.2510,1.0771) (1.4094,1.0761) rectangle (1.5385,1.1967) (8.7125,1.0761) rectangle (8.8416,1.1967) (10.1219,1.0761) rectangle (10.2510,1.1967) (8.7125,1.1957) rectangle (8.8416,1.3162) (9.3531,1.1957) rectangle (9.4823,1.3162) (10.1219,1.1957) rectangle (10.2510,1.3162) (8.8406,1.3152) rectangle (8.9698,1.4358) (1.1531,1.4348) rectangle (1.2823,1.5553) (10.3781,1.4348) rectangle (10.5073,1.5553) (4.2281,1.5543) rectangle (4.3573,1.6749) (5.1250,1.5543) rectangle (5.2541,1.6749) (5.6375,1.6739) rectangle (5.7666,1.7945) (7.0469,1.6739) rectangle (7.1760,1.7945) (11.2750,1.6739) rectangle (11.4041,1.7945) (3.8438,1.7935) rectangle (3.9729,1.9140) (4.8688,1.7935) rectangle (4.9979,1.9140) (5.6375,1.7935) rectangle (5.7666,1.9140) (7.6875,1.7935) rectangle (7.8166,1.9140) (9.2250,1.7935) rectangle (9.3541,1.9140) (0.6406,1.9130) rectangle (0.7698,2.0336) (4.8688,1.9130) rectangle (5.1260,2.0336) (5.6375,1.9130) rectangle (5.7666,2.0336) (7.6875,1.9130) rectangle (7.8166,2.0336) (8.7125,1.9130) rectangle (8.8416,2.0336) (0.6406,2.0326) rectangle (0.7698,2.1532) (0.8969,2.0326) rectangle (1.0260,2.1532) (4.3563,2.0326) rectangle (4.4854,2.1532) (3.7156,2.1522) rectangle (3.8448,2.2727) (9.7375,2.1522) rectangle (9.8666,2.2727) (9.9938,2.1522) rectangle (10.1229,2.2727) (6.4063,2.2717) rectangle (6.6635,2.3923) (9.7375,2.2717) rectangle (9.8666,2.3923) (5.5094,2.3913) rectangle (5.6385,2.5119) (7.5594,2.3913) rectangle (7.6885,2.5119) (7.1750,2.5109) rectangle (7.4323,2.6314) (8.0719,2.5109) rectangle (8.2010,2.6314);
\path[fill=hm31,draw=hm31,line width=0.15pt] (3.4594,0.0000) rectangle (3.5885,0.1206) (8.3281,0.0000) rectangle (8.4573,0.1206) (9.2250,0.0000) rectangle (9.3541,0.1206) (1.5375,0.1196) rectangle (1.6666,0.2401) (9.3531,0.2391) rectangle (9.4823,0.3597) (11.5313,0.2391) rectangle (11.6604,0.3597) (8.2000,0.3587) rectangle (8.3291,0.4793) (9.3531,0.3587) rectangle (9.4823,0.4793) (8.2000,0.4783) rectangle (8.3291,0.5988) (3.5875,0.5978) rectangle (3.7166,0.7184) (5.3813,0.5978) rectangle (5.5104,0.7184) (8.0719,0.5978) rectangle (8.2010,0.7184) (8.3281,0.5978) rectangle (8.4573,0.7184) (8.9688,0.5978) rectangle (9.0979,0.7184) (0.0000,0.7174) rectangle (0.1291,0.8380) (8.0719,0.7174) rectangle (8.2010,0.8380) (11.1469,0.7174) rectangle (11.2760,0.8380) (0.0000,0.8370) rectangle (0.1291,0.9575) (6.7906,0.8370) rectangle (6.9198,0.9575) (8.0719,0.8370) rectangle (8.2010,0.9575) (8.9688,0.8370) rectangle (9.0979,0.9575) (5.3813,0.9565) rectangle (5.5104,1.0771) (8.0719,0.9565) rectangle (8.2010,1.0771) (8.3281,0.9565) rectangle (8.4573,1.0771) (8.9688,0.9565) rectangle (9.0979,1.0771) (7.4313,1.0761) rectangle (7.5604,1.1967) (7.9438,1.0761) rectangle (8.2010,1.1967) (8.3281,1.0761) rectangle (8.4573,1.1967) (8.9688,1.0761) rectangle (9.0979,1.1967) (4.2281,1.1957) rectangle (4.3573,1.3162) (7.3031,1.1957) rectangle (7.5604,1.3162) (8.9688,1.1957) rectangle (9.0979,1.3162) (10.8906,1.1957) rectangle (11.1479,1.3162) (4.2281,1.3152) rectangle (4.4854,1.4358) (7.3031,1.3152) rectangle (7.4323,1.4358) (9.0969,1.3152) rectangle (9.2260,1.4358) (9.3531,1.3152) rectangle (9.4823,1.4358) (3.5875,1.4348) rectangle (3.7166,1.5553) (4.2281,1.4348) rectangle (4.4854,1.5553) (5.6375,1.4348) rectangle (5.7666,1.5553) (6.7906,1.4348) rectangle (6.9198,1.5553) (5.6375,1.5543) rectangle (5.7666,1.6749) (8.8406,1.5543) rectangle (8.9698,1.6749) (0.6406,1.6739) rectangle (0.7698,1.7945) (4.4844,1.6739) rectangle (4.6135,1.7945) (6.1500,1.6739) rectangle (6.2791,1.7945) (0.3844,1.7935) rectangle (0.5135,1.9140) (4.4844,1.7935) rectangle (4.6135,1.9140) (8.7125,1.7935) rectangle (8.8416,1.9140) (10.2500,1.7935) rectangle (10.5073,1.9140) (11.1469,1.7935) rectangle (11.2760,1.9140) (0.3844,1.9130) rectangle (0.5135,2.0336) (0.7688,1.9130) rectangle (0.8979,2.0336) (4.6125,1.9130) rectangle (4.7416,2.0336) (6.9188,1.9130) rectangle (7.0479,2.0336) (10.8906,1.9130) rectangle (11.1479,2.0336) (0.3844,2.0326) rectangle (0.5135,2.1532) (0.7688,2.0326) rectangle (0.8979,2.1532) (10.7625,2.0326) rectangle (10.8916,2.1532) (5.2531,2.1522) rectangle (5.3823,2.2727) (6.4063,2.1522) rectangle (6.6635,2.2727) (0.3844,2.2717) rectangle (0.5135,2.3923) (5.2531,2.2717) rectangle (5.5104,2.3923) (10.6344,2.2717) rectangle (10.7635,2.3923) (0.2563,2.3913) rectangle (0.3854,2.5119) (10.5063,2.3913) rectangle (10.6354,2.5119) (9.2250,2.5109) rectangle (9.3541,2.6314);
\path[fill=hm32,draw=hm32,line width=0.15pt] (7.4313,0.0000) rectangle (7.5604,0.1206) (11.6594,0.0000) rectangle (11.7885,0.1206) (1.4094,0.2391) rectangle (1.5385,0.3597) (9.0969,0.2391) rectangle (9.2260,0.3597) (0.0000,0.3587) rectangle (0.1291,0.4793) (1.4094,0.3587) rectangle (1.5385,0.4793) (8.3281,0.3587) rectangle (8.4573,0.4793) (9.0969,0.3587) rectangle (9.2260,0.4793) (7.0469,0.4783) rectangle (7.1760,0.5988) (8.3281,0.4783) rectangle (8.4573,0.5988) (9.3531,0.4783) rectangle (9.4823,0.5988) (10.3781,0.4783) rectangle (10.5073,0.5988) (11.4031,0.4783) rectangle (11.5323,0.5988) (0.0000,0.5978) rectangle (0.1291,0.7184) (8.8406,0.5978) rectangle (8.9698,0.7184) (5.5094,0.7174) rectangle (5.6385,0.8380) (6.7906,0.7174) rectangle (6.9198,0.8380) (7.3031,0.7174) rectangle (7.4323,0.8380) (8.8406,0.7174) rectangle (8.9698,0.8380) (10.1219,0.7174) rectangle (10.2510,0.8380) (11.0188,0.8370) rectangle (11.1479,0.9575) (0.0000,0.9565) rectangle (0.1291,1.0771) (7.9438,0.9565) rectangle (8.0729,1.0771) (8.8406,0.9565) rectangle (8.9698,1.0771) (0.0000,1.0761) rectangle (0.1291,1.1967) (6.6625,1.0761) rectangle (6.7916,1.1967) (8.2000,1.0761) rectangle (8.3291,1.1967) (10.5063,1.0761) rectangle (10.6354,1.1967) (10.8906,1.0761) rectangle (11.1479,1.1967) (0.0000,1.1957) rectangle (0.1291,1.3162) (6.6625,1.1957) rectangle (6.7916,1.3162) (7.9438,1.1957) rectangle (8.2010,1.3162) (8.3281,1.1957) rectangle (8.4573,1.3162) (10.5063,1.1957) rectangle (10.6354,1.3162) (0.5125,1.3152) rectangle (0.6416,1.4358) (1.2813,1.3152) rectangle (1.4104,1.4358) (5.3813,1.3152) rectangle (5.5104,1.4358) (5.6375,1.3152) rectangle (5.7666,1.4358) (6.6625,1.3152) rectangle (6.7916,1.4358) (7.4313,1.3152) rectangle (7.5604,1.4358) (8.7125,1.3152) rectangle (8.8416,1.4358) (8.9688,1.3152) rectangle (9.0979,1.4358) (11.0188,1.3152) rectangle (11.1479,1.4358) (0.5125,1.4348) rectangle (0.6416,1.5553) (8.8406,1.4348) rectangle (8.9698,1.5553) (10.2500,1.4348) rectangle (10.3791,1.5553) (11.1469,1.4348) rectangle (11.2760,1.5553) (4.1000,1.5543) rectangle (4.2291,1.6749) (4.3563,1.5543) rectangle (4.4854,1.6749) (4.9969,1.5543) rectangle (5.1260,1.6749) (5.8938,1.5543) rectangle (6.0229,1.6749) (0.5125,1.6739) rectangle (0.6416,1.7945) (4.3563,1.6739) rectangle (4.4854,1.7945) (4.8688,1.6739) rectangle (4.9979,1.7945) (8.8406,1.6739) rectangle (8.9698,1.7945) (4.3563,1.7935) rectangle (4.4854,1.9140) (5.3813,1.7935) rectangle (5.5104,1.9140) (6.9188,1.7935) rectangle (7.0479,1.9140) (7.8156,1.7935) rectangle (7.9448,1.9140) (11.0188,1.7935) rectangle (11.1479,1.9140) (3.8438,1.9130) rectangle (3.9729,2.0336) (4.4844,1.9130) rectangle (4.6135,2.0336) (5.2531,1.9130) rectangle (5.5104,2.0336) (7.8156,1.9130) rectangle (7.9448,2.0336) (3.5875,2.0326) rectangle (3.7166,2.1532) (3.8438,2.0326) rectangle (3.9729,2.1532) (5.2531,2.0326) rectangle (5.5104,2.1532) (7.6875,2.0326) rectangle (7.9448,2.1532) (0.3844,2.1522) rectangle (0.5135,2.2727) (5.3813,2.1522) rectangle (5.5104,2.2727) (8.8406,2.2717) rectangle (8.9698,2.3923) (7.9438,2.3913) rectangle (8.0729,2.5119) (9.6094,2.3913) rectangle (9.7385,2.5119) (0.0000,2.5109) rectangle (0.1291,2.6314) (8.2000,2.5109) rectangle (8.3291,2.6314) (9.0969,2.5109) rectangle (9.2260,2.6314);
\path[fill=hm33,draw=hm33,line width=0.15pt] (8.2000,0.0000) rectangle (8.3291,0.1206) (7.4313,0.1196) rectangle (7.5604,0.2401) (8.3281,0.1196) rectangle (8.4573,0.2401) (11.4031,0.3587) rectangle (11.5323,0.4793) (0.0000,0.4783) rectangle (0.1291,0.5988) (1.4094,0.4783) rectangle (1.5385,0.5988) (9.0969,0.4783) rectangle (9.2260,0.5988) (5.5094,0.5978) rectangle (5.6385,0.7184) (6.9188,0.5978) rectangle (7.0479,0.7184) (7.3031,0.5978) rectangle (7.4323,0.7184) (5.2531,0.7174) rectangle (5.3823,0.8380) (7.4313,0.7174) rectangle (7.5604,0.8380) (9.6094,0.7174) rectangle (9.7385,0.8380) (6.6625,0.8370) rectangle (6.7916,0.9575) (7.3031,0.8370) rectangle (7.5604,0.9575) (7.9438,0.8370) rectangle (8.0729,0.9575) (9.6094,0.8370) rectangle (9.7385,0.9575) (9.9938,0.8370) rectangle (10.1229,0.9575) (6.6625,0.9565) rectangle (6.7916,1.0771) (7.4313,0.9565) rectangle (7.5604,1.0771) (9.6094,0.9565) rectangle (9.7385,1.0771) (10.5063,0.9565) rectangle (10.6354,1.0771) (11.0188,0.9565) rectangle (11.1479,1.0771) (7.3031,1.0761) rectangle (7.4323,1.1967) (9.4813,1.0761) rectangle (9.7385,1.1967) (5.3813,1.1957) rectangle (5.5104,1.3162) (5.6375,1.1957) rectangle (5.7666,1.3162) (8.2000,1.1957) rectangle (8.3291,1.3162) (9.4813,1.1957) rectangle (9.6104,1.3162) (1.1531,1.3152) rectangle (1.2823,1.4358) (4.4844,1.3152) rectangle (4.6135,1.4358) (9.4813,1.3152) rectangle (9.6104,1.4358) (10.1219,1.3152) rectangle (10.2510,1.4358) (10.8906,1.3152) rectangle (11.0198,1.4358) (0.3844,1.4348) rectangle (0.5135,1.5553) (1.0250,1.4348) rectangle (1.1541,1.5553) (4.4844,1.4348) rectangle (4.6135,1.5553) (5.2531,1.4348) rectangle (5.5104,1.5553) (9.0969,1.4348) rectangle (9.2260,1.5553) (9.3531,1.4348) rectangle (9.4823,1.5553) (0.5125,1.5543) rectangle (0.6416,1.6749) (4.7406,1.5543) rectangle (4.8698,1.6749) (5.2531,1.5543) rectangle (5.5104,1.6749) (6.9188,1.5543) rectangle (7.0479,1.6749) (7.8156,1.5543) rectangle (7.9448,1.6749) (8.9688,1.5543) rectangle (9.2260,1.6749) (10.1219,1.5543) rectangle (10.2510,1.6749) (5.2531,1.6739) rectangle (5.5104,1.7945) (7.8156,1.6739) rectangle (7.9448,1.7945) (9.0969,1.6739) rectangle (9.2260,1.7945) (10.1219,1.6739) rectangle (10.2510,1.7945) (5.2531,1.7935) rectangle (5.3823,1.9140) (10.8906,1.7935) rectangle (11.0198,1.9140) (10.7625,1.9130) rectangle (10.8916,2.0336) (3.7156,2.0326) rectangle (3.8448,2.1532) (6.2781,2.0326) rectangle (6.4073,2.1532) (6.7906,2.0326) rectangle (6.9198,2.1532) (5.5094,2.1522) rectangle (5.6385,2.2727) (5.5094,2.2717) rectangle (5.6385,2.3923) (7.5594,2.2717) rectangle (7.6885,2.3923) (8.4563,2.3913) rectangle (8.5854,2.5119) (10.3781,2.3913) rectangle (10.5073,2.5119);
\path[fill=hm34,draw=hm34,line width=0.15pt] (1.5375,0.0000) rectangle (1.6666,0.1206) (5.5094,0.0000) rectangle (5.6385,0.1206) (7.3031,0.1196) rectangle (7.4323,0.2401) (9.0969,0.1196) rectangle (9.2260,0.2401) (7.3031,0.2391) rectangle (7.4323,0.3597) (8.3281,0.2391) rectangle (8.4573,0.3597) (10.3781,0.3587) rectangle (10.5073,0.4793) (8.0719,0.4783) rectangle (8.2010,0.5988) (7.9438,0.5978) rectangle (8.0729,0.7184) (10.1219,0.5978) rectangle (10.2510,0.7184) (1.2813,0.7174) rectangle (1.4104,0.8380) (7.9438,0.7174) rectangle (8.0729,0.8380) (9.4813,0.7174) rectangle (9.6104,0.8380) (9.7375,0.7174) rectangle (9.8666,0.8380) (9.9938,0.7174) rectangle (10.1229,0.8380) (1.2813,0.8370) rectangle (1.4104,0.9575) (5.2531,0.8370) rectangle (5.3823,0.9575) (5.5094,0.8370) rectangle (5.6385,0.9575) (8.8406,0.8370) rectangle (8.9698,0.9575) (9.4813,0.8370) rectangle (9.6104,0.9575) (9.7375,0.8370) rectangle (9.8666,0.9575) (10.5063,0.8370) rectangle (10.6354,0.9575) (7.3031,0.9565) rectangle (7.4323,1.0771) (9.4813,0.9565) rectangle (9.6104,1.0771) (9.9938,0.9565) rectangle (10.1229,1.0771) (10.8906,0.9565) rectangle (11.0198,1.0771) (5.3813,1.0761) rectangle (5.5104,1.1967) (5.6375,1.0761) rectangle (5.7666,1.1967) (7.5594,1.0761) rectangle (7.6885,1.1967) (7.8156,1.0761) rectangle (7.9448,1.1967) (10.7625,1.0761) rectangle (10.8916,1.1967) (4.3563,1.1957) rectangle (4.6135,1.3162) (7.5594,1.1957) rectangle (7.6885,1.3162) (9.6094,1.1957) rectangle (9.7385,1.3162) (10.7625,1.1957) rectangle (10.8916,1.3162) (0.0000,1.3152) rectangle (0.1291,1.4358) (7.1750,1.3152) rectangle (7.3041,1.4358) (8.3281,1.3152) rectangle (8.4573,1.4358) (10.5063,1.3152) rectangle (10.6354,1.4358) (8.9688,1.4348) rectangle (9.0979,1.5553) (0.3844,1.5543) rectangle (0.5135,1.6749) (0.8969,1.5543) rectangle (1.0260,1.6749) (3.9719,1.5543) rectangle (4.1010,1.6749) (5.5094,1.5543) rectangle (5.6385,1.6749) (7.6875,1.5543) rectangle (7.8166,1.6749) (9.3531,1.5543) rectangle (9.4823,1.6749) (0.3844,1.6739) rectangle (0.5135,1.7945) (3.5875,1.6739) rectangle (3.7166,1.7945) (5.5094,1.6739) rectangle (5.6385,1.7945) (5.7656,1.6739) rectangle (5.8948,1.7945) (7.6875,1.6739) rectangle (7.8166,1.7945) (8.7125,1.6739) rectangle (8.8416,1.7945) (8.9688,1.6739) rectangle (9.0979,1.7945) (11.1469,1.6739) rectangle (11.2760,1.7945) (3.5875,1.7935) rectangle (3.7166,1.9140) (5.5094,1.7935) rectangle (5.6385,1.9140) (8.8406,1.7935) rectangle (8.9698,1.9140) (9.9938,1.7935) rectangle (10.2510,1.9140) (3.5875,1.9130) rectangle (3.7166,2.0336) (4.3563,1.9130) rectangle (4.4854,2.0336) (5.5094,1.9130) rectangle (5.6385,2.0336) (9.9938,1.9130) rectangle (10.1229,2.0336) (5.5094,2.0326) rectangle (5.6385,2.1532) (6.6625,2.0326) rectangle (6.7916,2.1532) (9.8656,2.0326) rectangle (9.9948,2.1532) (8.8406,2.1522) rectangle (8.9698,2.2727) (10.6344,2.1522) rectangle (10.7635,2.2727) (8.5844,2.2717) rectangle (8.7135,2.3923) (9.3531,2.3913) rectangle (9.4823,2.5119);
\path[fill=hm35,draw=hm35,line width=0.15pt] (9.4813,0.0000) rectangle (9.6104,0.1206) (5.5094,0.1196) rectangle (5.6385,0.2401) (9.4813,0.1196) rectangle (9.6104,0.2401) (11.5313,0.1196) rectangle (11.6604,0.2401) (5.5094,0.2391) rectangle (5.6385,0.3597) (7.4313,0.2391) rectangle (7.5604,0.3597) (10.3781,0.2391) rectangle (10.5073,0.3597) (11.4031,0.2391) rectangle (11.5323,0.3597) (5.5094,0.3587) rectangle (5.6385,0.4793) (7.0469,0.3587) rectangle (7.1760,0.4793) (7.3031,0.3587) rectangle (7.4323,0.4793) (8.0719,0.3587) rectangle (8.2010,0.4793) (5.5094,0.4783) rectangle (5.6385,0.5988) (7.3031,0.4783) rectangle (7.4323,0.5988) (10.2500,0.4783) rectangle (10.3791,0.5988) (5.2531,0.5978) rectangle (5.3823,0.7184) (7.4313,0.5978) rectangle (7.5604,0.7184) (9.4813,0.5978) rectangle (9.6104,0.7184) (11.1469,0.5978) rectangle (11.2760,0.7184) (0.1281,0.7174) rectangle (0.2573,0.8380) (1.1531,0.7174) rectangle (1.2823,0.8380) (9.8656,0.7174) rectangle (9.9948,0.8380) (10.5063,0.7174) rectangle (10.6354,0.8380) (11.0188,0.7174) rectangle (11.1479,0.8380) (10.8906,0.8370) rectangle (11.0198,0.9575) (1.2813,0.9565) rectangle (1.4104,1.0771) (5.2531,0.9565) rectangle (5.3823,1.0771) (5.5094,0.9565) rectangle (5.6385,1.0771) (7.5594,0.9565) rectangle (7.6885,1.0771) (7.8156,0.9565) rectangle (7.9448,1.0771) (4.2281,1.0761) rectangle (4.3573,1.1967) (5.5094,1.0761) rectangle (5.6385,1.1967) (7.6875,1.0761) rectangle (7.8166,1.1967) (8.4563,1.0761) rectangle (8.5854,1.1967) (0.5125,1.1957) rectangle (0.6416,1.3162) (1.2813,1.1957) rectangle (1.4104,1.3162) (7.1750,1.1957) rectangle (7.3041,1.3162) (7.6875,1.1957) rectangle (7.9448,1.3162) (8.4563,1.1957) rectangle (8.5854,1.3162) (0.3844,1.3152) rectangle (0.5135,1.4358) (5.2531,1.3152) rectangle (5.3823,1.4358) (5.7656,1.3152) rectangle (5.8948,1.4358) (7.9438,1.3152) rectangle (8.3291,1.4358) (5.5094,1.4348) rectangle (5.6385,1.5553) (7.1750,1.4348) rectangle (7.4323,1.5553) (3.5875,1.5543) rectangle (3.7166,1.6749) (4.4844,1.5543) rectangle (4.6135,1.6749) (9.9938,1.5543) rectangle (10.1229,1.6749) (11.1469,1.5543) rectangle (11.2760,1.6749) (3.8438,1.6739) rectangle (3.9729,1.7945) (9.3531,1.6739) rectangle (9.4823,1.7945) (9.9938,1.6739) rectangle (10.1229,1.7945) (0.2563,1.7935) rectangle (0.3854,1.9140) (3.7156,1.7935) rectangle (3.8448,1.9140) (7.5594,1.7935) rectangle (7.6885,1.9140) (9.0969,1.7935) rectangle (9.2260,1.9140) (9.8656,1.7935) rectangle (9.9948,1.9140) (10.7625,1.7935) rectangle (10.8916,1.9140) (0.2563,1.9130) rectangle (0.3854,2.0336) (3.7156,1.9130) rectangle (3.8448,2.0336) (6.7906,1.9130) rectangle (6.9198,2.0336) (7.5594,1.9130) rectangle (7.6885,2.0336) (9.2250,1.9130) rectangle (9.3541,2.0336) (9.8656,1.9130) rectangle (9.9948,2.0336) (10.3781,1.9130) rectangle (10.5073,2.0336) (0.2563,2.0326) rectangle (0.3854,2.1532) (8.5844,2.0326) rectangle (8.7135,2.1532) (9.7375,2.0326) rectangle (9.8666,2.1532) (9.9938,2.0326) rectangle (10.1229,2.1532) (7.5594,2.1522) rectangle (7.6885,2.2727) (8.5844,2.1522) rectangle (8.7135,2.2727) (0.2563,2.2717) rectangle (0.3854,2.3923) (10.5063,2.2717) rectangle (10.6354,2.3923) (7.4313,2.3913) rectangle (7.5604,2.5119);
\path[fill=hm36,draw=hm36,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.1206) (7.3031,0.0000) rectangle (7.4323,0.1206) (5.3813,0.2391) rectangle (5.5104,0.3597) (8.9688,0.2391) rectangle (9.0979,0.3597) (9.4813,0.2391) rectangle (9.6104,0.3597) (7.4313,0.3587) rectangle (7.5604,0.4793) (8.9688,0.3587) rectangle (9.0979,0.4793) (3.5875,0.4783) rectangle (3.7166,0.5988) (7.4313,0.4783) rectangle (7.5604,0.5988) (11.2750,0.4783) rectangle (11.4041,0.5988) (1.2813,0.5978) rectangle (1.4104,0.7184) (9.6094,0.5978) rectangle (9.7385,0.7184) (9.9938,0.5978) rectangle (10.1229,0.7184) (6.6625,0.7174) rectangle (6.7916,0.8380) (7.1750,0.7174) rectangle (7.3041,0.8380) (7.8156,0.7174) rectangle (7.9448,0.8380) (8.5844,0.7174) rectangle (8.7135,0.8380) (10.8906,0.7174) rectangle (11.0198,0.8380) (0.1281,0.8370) rectangle (0.2573,0.9575) (1.1531,0.8370) rectangle (1.2823,0.9575) (6.5344,0.8370) rectangle (6.6635,0.9575) (7.5594,0.8370) rectangle (7.6885,0.9575) (7.8156,0.8370) rectangle (7.9448,0.9575) (8.5844,0.8370) rectangle (8.7135,0.9575) (9.8656,0.8370) rectangle (9.9948,0.9575) (10.7625,0.8370) rectangle (10.8916,0.9575) (0.1281,0.9565) rectangle (0.2573,1.0771) (8.5844,0.9565) rectangle (8.7135,1.0771) (9.7375,0.9565) rectangle (9.9948,1.0771) (10.7625,0.9565) rectangle (10.8916,1.0771) (0.1281,1.0761) rectangle (0.2573,1.1967) (1.2813,1.0761) rectangle (1.4104,1.1967) (4.3563,1.0761) rectangle (4.4854,1.1967) (6.5344,1.0761) rectangle (6.6635,1.1967) (8.5844,1.0761) rectangle (8.7135,1.1967) (9.8656,1.0761) rectangle (10.1229,1.1967) (10.6344,1.0761) rectangle (10.7635,1.1967) (1.1531,1.1957) rectangle (1.2823,1.3162) (5.5094,1.1957) rectangle (5.6385,1.3162) (6.5344,1.1957) rectangle (6.6635,1.3162) (8.5844,1.1957) rectangle (8.7135,1.3162) (9.9938,1.1957) rectangle (10.1229,1.3162) (10.6344,1.1957) rectangle (10.7635,1.3162) (1.0250,1.3152) rectangle (1.1541,1.4358) (5.5094,1.3152) rectangle (5.6385,1.4358) (10.7625,1.3152) rectangle (10.8916,1.4358) (5.1250,1.4348) rectangle (5.2541,1.5553) (5.7656,1.4348) rectangle (5.8948,1.5553) (6.0219,1.4348) rectangle (6.1510,1.5553) (6.6625,1.4348) rectangle (6.7916,1.5553) (7.6875,1.4348) rectangle (7.8166,1.5553) (8.7125,1.4348) rectangle (8.8416,1.5553) (9.9938,1.4348) rectangle (10.2510,1.5553) (11.0188,1.4348) rectangle (11.1479,1.5553) (0.6406,1.5543) rectangle (0.7698,1.6749) (4.8688,1.5543) rectangle (4.9979,1.6749) (7.1750,1.5543) rectangle (7.3041,1.6749) (6.9188,1.6739) rectangle (7.0479,1.7945) (7.5594,1.6739) rectangle (7.6885,1.7945) (9.8656,1.6739) rectangle (9.9948,1.7945) (10.5063,1.6739) rectangle (10.6354,1.7945) (10.8906,1.6739) rectangle (11.1479,1.7945) (6.7906,1.7935) rectangle (6.9198,1.9140) (9.7375,1.7935) rectangle (9.8666,1.9140) (10.5063,1.7935) rectangle (10.6354,1.9140) (6.2781,1.9130) rectangle (6.4073,2.0336) (6.6625,1.9130) rectangle (6.7916,2.0336) (8.5844,1.9130) rectangle (8.7135,2.0336) (9.7375,1.9130) rectangle (9.8666,2.0336) (10.6344,1.9130) rectangle (10.7635,2.0336) (10.6344,2.0326) rectangle (10.7635,2.1532) (0.2563,2.1522) rectangle (0.3854,2.2727) (9.6094,2.1522) rectangle (9.7385,2.2727) (7.9438,2.2717) rectangle (8.0729,2.3923) (9.6094,2.2717) rectangle (9.7385,2.3923) (10.1219,2.3913) rectangle (10.2510,2.5119);
\path[fill=hm37,draw=hm37,line width=0.15pt] (7.0469,0.0000) rectangle (7.1760,0.1206) (8.0719,0.0000) rectangle (8.2010,0.1206) (9.0969,0.0000) rectangle (9.2260,0.1206) (1.4094,0.1196) rectangle (1.5385,0.2401) (8.2000,0.1196) rectangle (8.3291,0.2401) (7.0469,0.2391) rectangle (7.1760,0.3597) (11.2750,0.3587) rectangle (11.4041,0.4793) (8.9688,0.4783) rectangle (9.0979,0.5988) (6.7906,0.5978) rectangle (6.9198,0.7184) (7.1750,0.5978) rectangle (7.3041,0.7184) (8.7125,0.5978) rectangle (8.8416,0.7184) (9.7375,0.5978) rectangle (9.9948,0.7184) (10.5063,0.5978) rectangle (10.6354,0.7184) (3.7156,0.7174) rectangle (3.8448,0.8380) (7.5594,0.7174) rectangle (7.6885,0.8380) (3.7156,0.8370) rectangle (3.8448,0.9575) (7.1750,0.8370) rectangle (7.3041,0.9575) (7.6875,0.8370) rectangle (7.8166,0.9575) (8.4563,0.8370) rectangle (8.5854,0.9575) (1.1531,0.9565) rectangle (1.2823,1.0771) (6.5344,0.9565) rectangle (6.6635,1.0771) (7.6875,0.9565) rectangle (7.8166,1.0771) (8.4563,0.9565) rectangle (8.5854,1.0771) (10.6344,0.9565) rectangle (10.7635,1.0771) (3.7156,1.0761) rectangle (3.8448,1.1967) (4.4844,1.0761) rectangle (4.6135,1.1967) (5.2531,1.0761) rectangle (5.3823,1.1967) (7.1750,1.0761) rectangle (7.3041,1.1967) (0.1281,1.1957) rectangle (0.2573,1.3162) (3.7156,1.1957) rectangle (3.8448,1.3162) (4.1000,1.1957) rectangle (4.2291,1.3162) (5.2531,1.1957) rectangle (5.3823,1.3162) (0.6406,1.3152) rectangle (0.7698,1.4358) (4.1000,1.3152) rectangle (4.2291,1.4358) (7.6875,1.3152) rectangle (7.8166,1.4358) (9.6094,1.3152) rectangle (9.7385,1.4358) (0.2563,1.4348) rectangle (0.3854,1.5553) (0.6406,1.4348) rectangle (0.7698,1.5553) (0.8969,1.4348) rectangle (1.0260,1.5553) (4.1000,1.4348) rectangle (4.2291,1.5553) (0.2563,1.5543) rectangle (0.3854,1.6749) (0.7688,1.5543) rectangle (0.8979,1.6749) (4.6125,1.5543) rectangle (4.7416,1.6749) (5.7656,1.5543) rectangle (5.8948,1.6749) (6.7906,1.5543) rectangle (6.9198,1.6749) (8.7125,1.5543) rectangle (8.8416,1.6749) (9.8656,1.5543) rectangle (9.9948,1.6749) (10.5063,1.5543) rectangle (10.6354,1.6749) (10.8906,1.5543) rectangle (11.1479,1.6749) (0.2563,1.6739) rectangle (0.3854,1.7945) (7.1750,1.6739) rectangle (7.3041,1.7945) (9.7375,1.6739) rectangle (9.8666,1.7945) (6.2781,1.7935) rectangle (6.4073,1.9140) (6.6625,1.7935) rectangle (6.7916,1.9140) (8.5844,1.7935) rectangle (8.7135,1.9140) (9.3531,1.7935) rectangle (9.4823,1.9140) (10.6344,1.7935) rectangle (10.7635,1.9140) (8.8406,1.9130) rectangle (8.9698,2.0336) (10.2500,1.9130) rectangle (10.3791,2.0336) (6.5344,2.0326) rectangle (6.6635,2.1532) (9.6094,2.0326) rectangle (9.7385,2.1532) (7.9438,2.1522) rectangle (8.0729,2.2727) (0.1281,2.3913) rectangle (0.2573,2.5119) (8.9688,2.3913) rectangle (9.0979,2.5119);
\path[fill=hm38,draw=hm38,line width=0.15pt] (5.3813,0.0000) rectangle (5.5104,0.1206) (8.8406,0.0000) rectangle (8.9698,0.1206) (10.3781,0.0000) rectangle (10.5073,0.1206) (11.5313,0.0000) rectangle (11.6604,0.1206) (5.3813,0.1196) rectangle (5.5104,0.2401) (7.0469,0.1196) rectangle (7.3041,0.2401) (8.9688,0.1196) rectangle (9.0979,0.2401) (10.3781,0.1196) rectangle (10.5073,0.2401) (1.2813,0.2391) rectangle (1.4104,0.3597) (7.1750,0.2391) rectangle (7.3041,0.3597) (8.2000,0.2391) rectangle (8.3291,0.3597) (1.2813,0.3587) rectangle (1.4104,0.4793) (5.3813,0.3587) rectangle (5.5104,0.4793) (6.9188,0.4783) rectangle (7.0479,0.5988) (0.1281,0.5978) rectangle (0.2573,0.7184) (1.1531,0.5978) rectangle (1.2823,0.7184) (7.8156,0.5978) rectangle (7.9448,0.7184) (7.6875,0.7174) rectangle (7.8166,0.8380) (8.4563,0.7174) rectangle (8.5854,0.8380) (10.7625,0.7174) rectangle (10.8916,0.8380) (6.4063,0.8370) rectangle (6.5354,0.9575) (3.7156,0.9565) rectangle (3.8448,1.0771) (7.1750,0.9565) rectangle (7.3041,1.0771) (6.4063,1.0761) rectangle (6.5354,1.1967) (9.7375,1.0761) rectangle (9.8666,1.1967) (5.7656,1.1957) rectangle (6.0229,1.3162) (6.4063,1.1957) rectangle (6.5354,1.3162) (9.7375,1.1957) rectangle (9.9948,1.3162) (0.7688,1.3152) rectangle (1.0260,1.4358) (5.8938,1.3152) rectangle (6.0229,1.4358) (6.5344,1.3152) rectangle (6.6635,1.4358) (7.5594,1.3152) rectangle (7.6885,1.4358) (7.8156,1.3152) rectangle (7.9448,1.4358) (8.4563,1.3152) rectangle (8.7135,1.4358) (9.9938,1.3152) rectangle (10.1229,1.4358) (10.6344,1.3152) rectangle (10.7635,1.4358) (0.7688,1.4348) rectangle (0.8979,1.5553) (4.7406,1.4348) rectangle (5.1260,1.5553) (5.8938,1.4348) rectangle (6.0229,1.5553) (7.4313,1.4348) rectangle (7.5604,1.5553) (10.5063,1.4348) rectangle (10.6354,1.5553) (10.8906,1.4348) rectangle (11.0198,1.5553) (7.3031,1.5543) rectangle (7.4323,1.6749) (7.5594,1.5543) rectangle (7.6885,1.6749) (10.7625,1.6739) rectangle (10.8916,1.7945) (8.9688,1.7935) rectangle (9.0979,1.9140) (9.6094,1.7935) rectangle (9.7385,1.9140) (9.6094,1.9130) rectangle (9.7385,2.0336) (10.5063,1.9130) rectangle (10.6354,2.0336) (6.4063,2.0326) rectangle (6.5354,2.1532) (7.5594,2.0326) rectangle (7.6885,2.1532) (7.9438,2.0326) rectangle (8.0729,2.1532) (8.8406,2.0326) rectangle (8.9698,2.1532) (10.5063,2.1522) rectangle (10.6354,2.2727) (8.4563,2.2717) rectangle (8.5854,2.3923) (9.3531,2.2717) rectangle (9.4823,2.3923) (10.3781,2.2717) rectangle (10.5073,2.3923) (7.1750,2.3913) rectangle (7.3041,2.5119) (8.3281,2.3913) rectangle (8.4573,2.5119) (9.4813,2.3913) rectangle (9.6104,2.5119) (10.2500,2.3913) rectangle (10.3791,2.5119);
\path[fill=hm39,draw=hm39,line width=0.15pt] (0.1281,0.1196) rectangle (0.2573,0.2401) (8.8406,0.1196) rectangle (8.9698,0.2401) (11.4031,0.1196) rectangle (11.5323,0.2401) (11.2750,0.2391) rectangle (11.4041,0.3597) (7.1750,0.3587) rectangle (7.3041,0.4793) (9.4813,0.3587) rectangle (9.6104,0.4793) (10.2500,0.3587) rectangle (10.3791,0.4793) (1.2813,0.4783) rectangle (1.4104,0.5988) (5.3813,0.4783) rectangle (5.5104,0.5988) (7.1750,0.4783) rectangle (7.3041,0.5988) (9.4813,0.4783) rectangle (9.6104,0.5988) (10.1219,0.4783) rectangle (10.2510,0.5988) (3.7156,0.5978) rectangle (3.8448,0.7184) (6.6625,0.5978) rectangle (6.7916,0.7184) (7.6875,0.5978) rectangle (7.8166,0.7184) (11.0188,0.5978) rectangle (11.1479,0.7184) (1.0250,0.7174) rectangle (1.1541,0.8380) (4.8688,0.7174) rectangle (5.2541,0.8380) (6.5344,0.7174) rectangle (6.6635,0.8380) (10.6344,0.7174) rectangle (10.7635,0.8380) (4.9969,0.8370) rectangle (5.2541,0.9575) (10.6344,0.8370) rectangle (10.7635,0.9575) (4.2281,0.9565) rectangle (4.3573,1.0771) (4.9969,0.9565) rectangle (5.1260,1.0771) (6.4063,0.9565) rectangle (6.5354,1.0771) (1.1531,1.0761) rectangle (1.2823,1.1967) (0.3844,1.1957) rectangle (0.5135,1.3162) (0.6406,1.1957) rectangle (0.7698,1.3162) (0.1281,1.3152) rectangle (0.3854,1.4358) (4.8688,1.3152) rectangle (4.9979,1.4358) (0.0000,1.4348) rectangle (0.1291,1.5553) (3.9719,1.4348) rectangle (4.1010,1.5553) (4.6125,1.4348) rectangle (4.7416,1.5553) (7.8156,1.4348) rectangle (8.0729,1.5553) (8.3281,1.4348) rectangle (8.4573,1.5553) (9.4813,1.4348) rectangle (9.6104,1.5553) (9.8656,1.4348) rectangle (9.9948,1.5553) (10.7625,1.4348) rectangle (10.8916,1.5553) (3.8438,1.5543) rectangle (3.9729,1.6749) (9.7375,1.5543) rectangle (9.8666,1.6749) (10.7625,1.5543) rectangle (10.8916,1.6749) (7.3031,1.6739) rectangle (7.4323,1.7945) (9.6094,1.6739) rectangle (9.7385,1.7945) (7.1750,1.7935) rectangle (7.3041,1.9140) (7.9438,1.7935) rectangle (8.0729,1.9140) (8.4563,1.7935) rectangle (8.5854,1.9140) (7.9438,1.9130) rectangle (8.0729,2.0336) (10.1219,1.9130) rectangle (10.2510,2.0336) (8.4563,2.0326) rectangle (8.5854,2.1532) (10.3781,2.0326) rectangle (10.5073,2.1532) (8.4563,2.1522) rectangle (8.5854,2.2727) (9.3531,2.1522) rectangle (9.4823,2.2727) (7.4313,2.2717) rectangle (7.5604,2.3923) (7.3031,2.3913) rectangle (7.4323,2.5119) (9.2250,2.3913) rectangle (9.3541,2.5119);
\path[fill=hm40,draw=hm40,line width=0.15pt] (0.2563,0.0000) rectangle (0.5135,0.1206) (1.4094,0.0000) rectangle (1.5385,0.1206) (7.1750,0.0000) rectangle (7.3041,0.1206) (8.7125,0.0000) rectangle (8.8416,0.1206) (5.2531,0.2391) rectangle (5.3823,0.3597) (8.8406,0.2391) rectangle (8.9698,0.3597) (1.1531,0.3587) rectangle (1.2823,0.4793) (3.5875,0.3587) rectangle (3.7166,0.4793) (8.8406,0.3587) rectangle (8.9698,0.4793) (0.1281,0.4783) rectangle (0.2573,0.5988) (7.9438,0.4783) rectangle (8.0729,0.5988) (9.9938,0.4783) rectangle (10.1229,0.5988) (7.5594,0.5978) rectangle (7.6885,0.7184) (10.6344,0.5978) rectangle (10.7635,0.7184) (1.0250,0.8370) rectangle (1.1541,0.9575) (4.8688,0.8370) rectangle (4.9979,0.9575) (5.1250,0.9565) rectangle (5.2541,1.0771) (5.6375,0.9565) rectangle (5.7666,1.0771) (0.5125,1.0761) rectangle (0.6416,1.1967) (5.7656,1.0761) rectangle (5.8948,1.1967) (0.7688,1.1957) rectangle (1.1541,1.3162) (4.8688,1.1957) rectangle (4.9979,1.3162) (3.7156,1.3152) rectangle (3.8448,1.4358) (3.9719,1.3152) rectangle (4.1010,1.4358) (4.7406,1.3152) rectangle (4.8698,1.4358) (5.1250,1.3152) rectangle (5.2541,1.4358) (9.8656,1.3152) rectangle (9.9948,1.4358) (0.1281,1.4348) rectangle (0.2573,1.5553) (7.5594,1.4348) rectangle (7.6885,1.5553) (8.0719,1.4348) rectangle (8.3291,1.5553) (6.1500,1.5543) rectangle (6.2791,1.6749) (3.7156,1.6739) rectangle (3.8448,1.7945) (6.7906,1.6739) rectangle (6.9198,1.7945) (8.5844,1.6739) rectangle (8.7135,1.7945) (10.6344,1.6739) rectangle (10.7635,1.7945) (6.5344,1.7935) rectangle (6.6635,1.9140) (6.4063,1.9130) rectangle (6.6635,2.0336) (8.4563,1.9130) rectangle (8.5854,2.0336) (9.3531,1.9130) rectangle (9.4823,2.0336) (9.2250,2.0326) rectangle (9.4823,2.1532) (10.5063,2.0326) rectangle (10.6354,2.1532) (10.1219,2.2717) rectangle (10.2510,2.3923) (8.0719,2.3913) rectangle (8.2010,2.5119);
\path[fill=hm41,draw=hm41,line width=0.15pt] (5.7656,0.0000) rectangle (5.8948,0.1206) (7.9438,0.0000) rectangle (8.0729,0.1206) (8.9688,0.0000) rectangle (9.0979,0.1206) (8.0719,0.1196) rectangle (8.2010,0.2401) (1.1531,0.2391) rectangle (1.2823,0.3597) (10.2500,0.2391) rectangle (10.3791,0.3597) (6.9188,0.3587) rectangle (7.0479,0.4793) (7.9438,0.3587) rectangle (8.0729,0.4793) (6.7906,0.4783) rectangle (6.9198,0.5988) (8.8406,0.4783) rectangle (8.9698,0.5988) (9.6094,0.4783) rectangle (9.7385,0.5988) (11.1469,0.4783) rectangle (11.2760,0.5988) (1.0250,0.5978) rectangle (1.1541,0.7184) (4.8688,0.5978) rectangle (5.2541,0.7184) (10.8906,0.5978) rectangle (11.0198,0.7184) (0.2563,0.7174) rectangle (0.3854,0.8380) (6.2781,0.8370) rectangle (6.4073,0.9575) (6.2781,0.9565) rectangle (6.4073,1.0771) (4.1000,1.0761) rectangle (4.2291,1.1967) (3.9719,1.1957) rectangle (4.1010,1.3162) (4.6125,1.3152) rectangle (4.7416,1.4358) (6.0219,1.3152) rectangle (6.1510,1.4358) (9.7375,1.3152) rectangle (9.8666,1.4358) (9.6094,1.4348) rectangle (9.7385,1.5553) (10.6344,1.4348) rectangle (10.7635,1.5553) (0.1281,1.5543) rectangle (0.2573,1.6749) (6.6625,1.5543) rectangle (6.7916,1.6749) (7.4313,1.5543) rectangle (7.5604,1.6749) (7.9438,1.5543) rectangle (8.0729,1.6749) (9.6094,1.5543) rectangle (9.7385,1.6749) (10.6344,1.5543) rectangle (10.7635,1.6749) (0.1281,1.6739) rectangle (0.2573,1.7945) (7.4313,1.6739) rectangle (7.5604,1.7945) (7.9438,1.6739) rectangle (8.0729,1.7945) (0.1281,1.7935) rectangle (0.2573,1.9140) (7.4313,1.7935) rectangle (7.5604,1.9140) (0.1281,1.9130) rectangle (0.2573,2.0336) (7.1750,1.9130) rectangle (7.3041,2.0336) (7.4313,1.9130) rectangle (7.5604,2.0336) (9.0969,1.9130) rectangle (9.2260,2.0336) (0.1281,2.0326) rectangle (0.2573,2.1532) (10.2500,2.0326) rectangle (10.3791,2.1532) (7.4313,2.1522) rectangle (7.5604,2.2727) (10.3781,2.1522) rectangle (10.5073,2.2727) (0.1281,2.2717) rectangle (0.2573,2.3923) (8.2000,2.3913) rectangle (8.3291,2.5119);
\path[fill=hm42,draw=hm42,line width=0.15pt] (4.1000,0.0000) rectangle (4.2291,0.1206) (5.2531,0.0000) rectangle (5.3823,0.1206) (5.8938,0.0000) rectangle (6.1510,0.1206) (7.8156,0.0000) rectangle (7.9448,0.1206) (11.4031,0.0000) rectangle (11.5323,0.1206) (5.2531,0.1196) rectangle (5.3823,0.2401) (3.5875,0.2391) rectangle (3.7166,0.3597) (8.0719,0.2391) rectangle (8.2010,0.3597) (5.2531,0.3587) rectangle (5.3823,0.4793) (11.0188,0.3587) rectangle (11.2760,0.4793) (1.1531,0.4783) rectangle (1.2823,0.5988) (4.8688,0.4783) rectangle (4.9979,0.5988) (11.0188,0.4783) rectangle (11.1479,0.5988) (8.5844,0.5978) rectangle (8.7135,0.7184) (10.7625,0.5978) rectangle (10.8916,0.7184) (1.0250,0.9565) rectangle (1.1541,1.0771) (5.8938,1.0761) rectangle (6.0229,1.1967) (6.4063,1.3152) rectangle (6.5354,1.4358) (3.8438,1.4348) rectangle (3.9729,1.5553) (6.5344,1.4348) rectangle (6.6635,1.5553) (8.5844,1.4348) rectangle (8.7135,1.5553) (0.0000,1.5543) rectangle (0.1291,1.6749) (8.3281,1.5543) rectangle (8.4573,1.6749) (9.4813,1.5543) rectangle (9.6104,1.6749) (6.6625,1.6739) rectangle (6.7916,1.7945) (8.4563,1.6739) rectangle (8.5854,1.7945) (9.4813,1.6739) rectangle (9.6104,1.7945) (6.4063,1.7935) rectangle (6.5354,1.9140) (0.1281,2.1522) rectangle (0.2573,2.2727) (9.4813,2.1522) rectangle (9.6104,2.2727) (7.1750,2.2717) rectangle (7.3041,2.3923) (8.9688,2.2717) rectangle (9.0979,2.3923) (9.4813,2.2717) rectangle (9.6104,2.3923) (10.2500,2.2717) rectangle (10.3791,2.3923) (0.0000,2.3913) rectangle (0.1291,2.5119) (9.0969,2.3913) rectangle (9.2260,2.5119);
\path[fill=hm43,draw=hm43,line width=0.15pt] (0.5125,0.0000) rectangle (0.6416,0.1206) (4.2281,0.0000) rectangle (4.4854,0.1206) (6.9188,0.0000) rectangle (7.0479,0.1206) (7.6875,0.0000) rectangle (7.8166,0.1206) (1.2813,0.1196) rectangle (1.4104,0.2401) (8.7125,0.1196) rectangle (8.8416,0.2401) (11.2750,0.1196) rectangle (11.4041,0.2401) (6.9188,0.2391) rectangle (7.0479,0.3597) (10.8906,0.2391) rectangle (11.2760,0.3597) (0.1281,0.3587) rectangle (0.2573,0.4793) (9.6094,0.3587) rectangle (9.7385,0.4793) (10.1219,0.3587) rectangle (10.2510,0.4793) (10.8906,0.3587) rectangle (11.0198,0.4793) (5.2531,0.4783) rectangle (5.3823,0.5988) (7.8156,0.4783) rectangle (7.9448,0.5988) (10.8906,0.4783) rectangle (11.0198,0.5988) (8.4563,0.5978) rectangle (8.5854,0.7184) (4.7406,0.7174) rectangle (4.8698,0.8380) (6.2781,0.7174) rectangle (6.5354,0.8380) (0.2563,0.8370) rectangle (0.3854,0.9575) (3.8438,0.8370) rectangle (3.9729,0.9575) (3.8438,0.9565) rectangle (3.9729,1.0771) (4.3563,0.9565) rectangle (4.4854,1.0771) (4.8688,0.9565) rectangle (4.9979,1.0771) (0.3844,1.0761) rectangle (0.5135,1.1967) (1.0250,1.0761) rectangle (1.1541,1.1967) (4.8688,1.0761) rectangle (4.9979,1.1967) (5.1250,1.0761) rectangle (5.2541,1.1967) (6.2781,1.0761) rectangle (6.4073,1.1967) (0.2563,1.1957) rectangle (0.3854,1.3162) (5.1250,1.1957) rectangle (5.2541,1.3162) (6.0219,1.1957) rectangle (6.1510,1.3162) (4.9969,1.3152) rectangle (5.1260,1.4358) (6.1500,1.4348) rectangle (6.2791,1.5553) (8.4563,1.4348) rectangle (8.5854,1.5553) (9.7375,1.4348) rectangle (9.8666,1.5553) (8.5844,1.5543) rectangle (8.7135,1.6749) (0.0000,1.6739) rectangle (0.1291,1.7945) (6.2781,1.6739) rectangle (6.4073,1.7945) (8.3281,1.6739) rectangle (8.4573,1.7945) (7.3031,1.7935) rectangle (7.4323,1.9140) (8.9688,1.9130) rectangle (9.0979,2.0336) (9.4813,2.0326) rectangle (9.6104,2.1532) (10.1219,2.0326) rectangle (10.2510,2.1532) (10.1219,2.1522) rectangle (10.2510,2.2727) (7.3031,2.2717) rectangle (7.4323,2.3923);
\path[fill=hm44,draw=hm44,line width=0.15pt] (3.9719,0.0000) rectangle (4.1010,0.1206) (4.8688,0.0000) rectangle (4.9979,0.1206) (5.6375,0.0000) rectangle (5.7666,0.1206) (6.1500,0.0000) rectangle (6.2791,0.1206) (7.5594,0.0000) rectangle (7.6885,0.1206) (9.6094,0.0000) rectangle (9.7385,0.1206) (10.2500,0.0000) rectangle (10.3791,0.1206) (0.2563,0.1196) rectangle (0.3854,0.2401) (6.9188,0.1196) rectangle (7.0479,0.2401) (10.2500,0.1196) rectangle (10.3791,0.2401) (1.0250,0.2391) rectangle (1.1541,0.3597) (1.0250,0.3587) rectangle (1.1541,0.4793) (7.5594,0.4783) rectangle (7.8166,0.5988) (9.8656,0.4783) rectangle (9.9948,0.5988) (6.5344,0.5978) rectangle (6.6635,0.7184) (0.8969,0.7174) rectangle (1.0260,0.8380) (3.8438,0.7174) rectangle (3.9729,0.8380) (6.1500,0.7174) rectangle (6.2791,0.8380) (4.2281,0.8370) rectangle (4.3573,0.9575) (4.7406,0.8370) rectangle (4.8698,0.9575) (6.0219,0.8370) rectangle (6.2791,0.9575) (0.3844,0.9565) rectangle (0.5135,1.0771) (4.4844,0.9565) rectangle (4.6135,1.0771) (6.1500,0.9565) rectangle (6.2791,1.0771) (0.6406,1.0761) rectangle (0.7698,1.1967) (0.8969,1.0761) rectangle (1.0260,1.1967) (4.9969,1.0761) rectangle (5.1260,1.1967) (4.6125,1.1957) rectangle (4.8698,1.3162) (6.2781,1.1957) rectangle (6.4073,1.3162) (3.7156,1.4348) rectangle (3.8448,1.5553) (3.7156,1.5543) rectangle (3.8448,1.6749) (8.0719,1.5543) rectangle (8.3291,1.6749) (8.4563,1.5543) rectangle (8.5854,1.6749) (8.0719,1.6739) rectangle (8.3291,1.7945) (9.4813,1.7935) rectangle (9.6104,1.9140) (7.3031,1.9130) rectangle (7.4323,2.0336) (9.4813,1.9130) rectangle (9.6104,2.0336) (7.1750,2.0326) rectangle (7.3041,2.1532) (7.4313,2.0326) rectangle (7.5604,2.1532) (7.1750,2.1522) rectangle (7.3041,2.2727) (9.2250,2.1522) rectangle (9.3541,2.2727) (10.2500,2.1522) rectangle (10.3791,2.2727) (8.3281,2.2717) rectangle (8.4573,2.3923) (9.2250,2.2717) rectangle (9.3541,2.3923);
\path[fill=hm45,draw=hm45,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.1206) (1.1531,0.0000) rectangle (1.4104,0.1206) (4.4844,0.0000) rectangle (4.6135,0.1206) (4.7406,0.0000) rectangle (4.8698,0.1206) (8.4563,0.0000) rectangle (8.5854,0.1206) (11.2750,0.0000) rectangle (11.4041,0.1206) (1.0250,0.1196) rectangle (1.2823,0.2401) (0.1281,0.2391) rectangle (0.2573,0.3597) (4.8688,0.2391) rectangle (4.9979,0.3597) (10.1219,0.2391) rectangle (10.2510,0.3597) (10.7625,0.2391) rectangle (10.8916,0.3597) (6.7906,0.3587) rectangle (6.9198,0.4793) (7.6875,0.3587) rectangle (7.9448,0.4793) (10.7625,0.3587) rectangle (10.8916,0.4793) (0.2563,0.4783) rectangle (0.3854,0.5988) (1.0250,0.4783) rectangle (1.1541,0.5988) (6.6625,0.4783) rectangle (6.7916,0.5988) (9.7375,0.4783) rectangle (9.8666,0.5988) (10.5063,0.4783) rectangle (10.6354,0.5988) (4.7406,0.5978) rectangle (4.8698,0.7184) (6.0219,0.7174) rectangle (6.1510,0.8380) (0.8969,0.8370) rectangle (1.0260,0.9575) (0.5125,0.9565) rectangle (0.6416,1.0771) (4.1000,0.9565) rectangle (4.2291,1.0771) (6.0219,0.9565) rectangle (6.1510,1.0771) (0.7688,1.0761) rectangle (0.8979,1.1967) (3.9719,1.0761) rectangle (4.1010,1.1967) (6.0219,1.0761) rectangle (6.1510,1.1967) (3.8438,1.3152) rectangle (3.9729,1.4358) (6.4063,1.4348) rectangle (6.5354,1.5553) (6.5344,1.6739) rectangle (6.6635,1.7945) (8.0719,1.7935) rectangle (8.2010,1.9140) (8.3281,1.7935) rectangle (8.4573,1.9140) (8.3281,1.9130) rectangle (8.4573,2.0336) (8.3281,2.0326) rectangle (8.4573,2.1532) (9.0969,2.0326) rectangle (9.2260,2.1532) (7.3031,2.1522) rectangle (7.4323,2.2727) (8.3281,2.1522) rectangle (8.4573,2.2727) (8.9688,2.1522) rectangle (9.0979,2.2727);
\path[fill=hm46,draw=hm46,line width=0.15pt] (1.0250,0.0000) rectangle (1.1541,0.1206) (3.5875,0.0000) rectangle (3.7166,0.1206) (4.6125,0.0000) rectangle (4.7416,0.1206) (6.2781,0.0000) rectangle (6.4073,0.1206) (8.5844,0.0000) rectangle (8.7135,0.1206) (11.1469,0.0000) rectangle (11.2760,0.1206) (0.3844,0.1196) rectangle (0.5135,0.2401) (4.1000,0.1196) rectangle (4.3573,0.2401) (4.8688,0.1196) rectangle (4.9979,0.2401) (5.7656,0.1196) rectangle (5.8948,0.2401) (11.0188,0.1196) rectangle (11.2760,0.2401) (5.1250,0.2391) rectangle (5.2541,0.3597) (8.7125,0.2391) rectangle (8.8416,0.3597) (4.8688,0.3587) rectangle (4.9979,0.4793) (7.5594,0.3587) rectangle (7.6885,0.4793) (8.7125,0.3587) rectangle (8.8416,0.4793) (4.7406,0.4783) rectangle (4.8698,0.5988) (10.7625,0.4783) rectangle (10.8916,0.5988) (0.2563,0.5978) rectangle (0.3854,0.7184) (3.8438,0.5978) rectangle (3.9729,0.7184) (6.0219,0.5978) rectangle (6.1510,0.7184) (6.4063,0.5978) rectangle (6.5354,0.7184) (3.9719,0.7174) rectangle (4.1010,0.8380) (4.2281,0.7174) rectangle (4.3573,0.8380) (5.6375,0.8370) rectangle (5.7666,0.9575) (0.2563,0.9565) rectangle (0.3854,1.0771) (5.7656,0.9565) rectangle (5.8948,1.0771) (4.9969,1.1957) rectangle (5.1260,1.3162) (6.1500,1.3152) rectangle (6.2791,1.4358) (0.0000,1.7935) rectangle (0.1291,1.9140) (8.2000,1.7935) rectangle (8.3291,1.9140) (8.9688,2.0326) rectangle (9.0979,2.1532) (8.0719,2.2717) rectangle (8.2010,2.3923);
\path[fill=hm47,draw=hm47,line width=0.15pt] (5.1250,0.0000) rectangle (5.2541,0.1206) (6.4063,0.0000) rectangle (6.9198,0.1206) (9.7375,0.0000) rectangle (9.8666,0.1206) (10.8906,0.0000) rectangle (11.1479,0.1206) (3.5875,0.1196) rectangle (3.7166,0.2401) (5.8938,0.1196) rectangle (6.0229,0.2401) (7.9438,0.1196) rectangle (8.0729,0.2401) (10.7625,0.1196) rectangle (11.0198,0.2401) (6.7906,0.2391) rectangle (6.9198,0.3597) (10.5063,0.2391) rectangle (10.6354,0.3597) (0.3844,0.3587) rectangle (0.5135,0.4793) (10.5063,0.3587) rectangle (10.6354,0.4793) (3.7156,0.4783) rectangle (3.8448,0.5988) (8.7125,0.4783) rectangle (8.8416,0.5988) (10.6344,0.4783) rectangle (10.7635,0.5988) (0.8969,0.5978) rectangle (1.0260,0.7184) (4.2281,0.5978) rectangle (4.3573,0.7184) (6.1500,0.5978) rectangle (6.2791,0.7184) (0.7688,0.7174) rectangle (0.8979,0.8380) (5.7656,0.8370) rectangle (5.8948,0.9575) (0.8969,0.9565) rectangle (1.0260,1.0771) (3.9719,0.9565) rectangle (4.1010,1.0771) (4.7406,0.9565) rectangle (4.8698,1.0771) (5.8938,0.9565) rectangle (6.0229,1.0771) (0.2563,1.0761) rectangle (0.3854,1.1967) (3.8438,1.0761) rectangle (3.9729,1.1967) (4.6125,1.0761) rectangle (4.8698,1.1967) (3.8438,1.1957) rectangle (3.9729,1.3162) (6.2781,1.5543) rectangle (6.4073,1.6749) (6.5344,1.5543) rectangle (6.6635,1.6749) (0.0000,1.9130) rectangle (0.1291,2.0336) (8.0719,1.9130) rectangle (8.3291,2.0336) (0.0000,2.0326) rectangle (0.1291,2.1532) (8.0719,2.0326) rectangle (8.2010,2.1532) (8.0719,2.1522) rectangle (8.2010,2.2727) (0.0000,2.2717) rectangle (0.1291,2.3923) (8.2000,2.2717) rectangle (8.3291,2.3923);
\path[fill=hm48,draw=hm48,line width=0.15pt] (0.7688,0.0000) rectangle (1.0260,0.1206) (3.7156,0.0000) rectangle (3.9729,0.1206) (4.9969,0.0000) rectangle (5.1260,0.1206) (9.8656,0.0000) rectangle (9.9948,0.1206) (10.1219,0.0000) rectangle (10.2510,0.1206) (10.7625,0.0000) rectangle (10.8916,0.1206) (0.5125,0.1196) rectangle (0.6416,0.2401) (0.8969,0.1196) rectangle (1.0260,0.2401) (4.7406,0.1196) rectangle (4.8698,0.2401) (5.1250,0.1196) rectangle (5.2541,0.2401) (6.0219,0.1196) rectangle (6.1510,0.2401) (6.7906,0.1196) rectangle (6.9198,0.2401) (7.8156,0.1196) rectangle (7.9448,0.2401) (10.1219,0.1196) rectangle (10.2510,0.2401) (10.6344,0.1196) rectangle (10.7635,0.2401) (0.8969,0.2391) rectangle (1.0260,0.3597) (4.1000,0.2391) rectangle (4.2291,0.3597) (4.9969,0.2391) rectangle (5.1260,0.3597) (7.9438,0.2391) rectangle (8.0729,0.3597) (9.6094,0.2391) rectangle (9.7385,0.3597) (0.2563,0.3587) rectangle (0.3854,0.4793) (5.1250,0.3587) rectangle (5.2541,0.4793) (9.7375,0.3587) rectangle (9.8666,0.4793) (9.9938,0.3587) rectangle (10.1229,0.4793) (0.3844,0.4783) rectangle (0.5135,0.5988) (3.9719,0.4783) rectangle (4.1010,0.5988) (6.2781,0.4783) rectangle (6.6635,0.5988) (0.3844,0.5978) rectangle (0.5135,0.7184) (3.9719,0.5978) rectangle (4.1010,0.7184) (4.6125,0.5978) rectangle (4.7416,0.7184) (5.8938,0.5978) rectangle (6.0229,0.7184) (6.2781,0.5978) rectangle (6.4073,0.7184) (4.1000,0.7174) rectangle (4.2291,0.8380) (5.8938,0.7174) rectangle (6.0229,0.8380) (0.3844,0.8370) rectangle (0.5135,0.9575) (0.7688,0.8370) rectangle (0.8979,0.9575) (3.9719,0.8370) rectangle (4.2291,0.9575) (5.8938,0.8370) rectangle (6.0229,0.9575) (0.7688,0.9565) rectangle (0.8979,1.0771) (6.1500,1.0761) rectangle (6.2791,1.1967) (6.2781,1.3152) rectangle (6.4073,1.4358) (6.2781,1.4348) rectangle (6.4073,1.5553) (6.4063,1.6739) rectangle (6.5354,1.7945) (7.3031,2.0326) rectangle (7.4323,2.1532) (8.2000,2.0326) rectangle (8.3291,2.1532) (0.0000,2.1522) rectangle (0.1291,2.2727) (8.2000,2.1522) rectangle (8.3291,2.2727) (9.0969,2.1522) rectangle (9.2260,2.2727) (9.0969,2.2717) rectangle (9.2260,2.3923);
\path[fill=hm49,draw=hm49,line width=0.15pt] (10.5063,0.0000) rectangle (10.7635,0.1206) (3.9719,0.1196) rectangle (4.1010,0.2401) (4.3563,0.1196) rectangle (4.4854,0.2401) (4.9969,0.1196) rectangle (5.1260,0.2401) (6.1500,0.1196) rectangle (6.2791,0.2401) (7.6875,0.1196) rectangle (7.8166,0.2401) (8.5844,0.1196) rectangle (8.7135,0.2401) (9.6094,0.1196) rectangle (9.7385,0.2401) (10.5063,0.1196) rectangle (10.6354,0.2401) (4.7406,0.2391) rectangle (4.8698,0.3597) (6.0219,0.2391) rectangle (6.2791,0.3597) (9.9938,0.2391) rectangle (10.1229,0.3597) (10.6344,0.2391) rectangle (10.7635,0.3597) (0.8969,0.3587) rectangle (1.0260,0.4793) (6.6625,0.3587) rectangle (6.7916,0.4793) (9.8656,0.3587) rectangle (9.9948,0.4793) (10.6344,0.3587) rectangle (10.7635,0.4793) (3.8438,0.4783) rectangle (3.9729,0.5988) (5.1250,0.4783) rectangle (5.2541,0.5988) (6.1500,0.4783) rectangle (6.2791,0.5988) (4.1000,0.5978) rectangle (4.2291,0.7184) (4.3563,0.5978) rectangle (4.4854,0.7184) (0.3844,0.7174) rectangle (0.5135,0.8380) (4.4844,0.7174) rectangle (4.7416,0.8380) (4.3563,0.8370) rectangle (4.6135,0.9575) (0.6406,0.9565) rectangle (0.7698,1.0771) (6.1500,1.1957) rectangle (6.2791,1.3162) (6.4063,1.5543) rectangle (6.5354,1.6749);
\path[fill=hm50,draw=hm50,line width=0.15pt] (9.9938,0.0000) rectangle (10.1229,0.1206) (0.6406,0.1196) rectangle (0.8979,0.2401) (5.6375,0.1196) rectangle (5.7666,0.2401) (6.2781,0.1196) rectangle (6.7916,0.2401) (7.5594,0.1196) rectangle (7.6885,0.2401) (8.4563,0.1196) rectangle (8.5854,0.2401) (0.6406,0.2391) rectangle (0.8979,0.3597) (4.2281,0.2391) rectangle (4.3573,0.3597) (5.7656,0.2391) rectangle (6.0229,0.3597) (6.2781,0.2391) rectangle (6.5354,0.3597) (6.6625,0.2391) rectangle (6.7916,0.3597) (9.8656,0.2391) rectangle (9.9948,0.3597) (0.5125,0.3587) rectangle (0.6416,0.4793) (4.7406,0.3587) rectangle (4.8698,0.4793) (4.9969,0.3587) rectangle (5.1260,0.4793) (6.5344,0.3587) rectangle (6.6635,0.4793) (4.6125,0.4783) rectangle (4.7416,0.5988) (0.5125,0.5978) rectangle (0.7698,0.7184) (4.4844,0.5978) rectangle (4.6135,0.7184) (0.5125,0.7174) rectangle (0.7698,0.8380) (5.6375,0.7174) rectangle (5.7666,0.8380) (0.5125,0.8370) rectangle (0.6416,0.9575) (4.6125,0.8370) rectangle (4.7416,0.9575) (4.6125,0.9565) rectangle (4.7416,1.0771);
\path[fill=hm51,draw=hm51,line width=0.15pt] (3.7156,0.1196) rectangle (3.9729,0.2401) (4.4844,0.1196) rectangle (4.7416,0.2401) (0.5125,0.2391) rectangle (0.6416,0.3597) (3.9719,0.2391) rectangle (4.1010,0.3597) (4.3563,0.2391) rectangle (4.4854,0.3597) (4.6125,0.2391) rectangle (4.7416,0.3597) (6.5344,0.2391) rectangle (6.6635,0.3597) (8.5844,0.2391) rectangle (8.7135,0.3597) (9.7375,0.2391) rectangle (9.8666,0.3597) (0.6406,0.3587) rectangle (0.7698,0.4793) (4.1000,0.3587) rectangle (4.2291,0.4793) (5.7656,0.3587) rectangle (6.4073,0.4793) (0.8969,0.4783) rectangle (1.0260,0.5988) (4.1000,0.4783) rectangle (4.2291,0.5988) (4.9969,0.4783) rectangle (5.1260,0.5988) (0.7688,0.5978) rectangle (0.8979,0.7184) (5.6375,0.5978) rectangle (5.8948,0.7184) (4.3563,0.7174) rectangle (4.4854,0.8380) (5.7656,0.7174) rectangle (5.8948,0.8380) (0.6406,0.8370) rectangle (0.7698,0.9575);
\path[fill=hm52,draw=hm52,line width=0.15pt] (9.9938,0.1196) rectangle (10.1229,0.2401) (3.8438,0.2391) rectangle (3.9729,0.3597) (4.4844,0.2391) rectangle (4.6135,0.3597) (4.6125,0.3587) rectangle (4.7416,0.4793) (6.4063,0.3587) rectangle (6.5354,0.4793) (8.4563,0.3587) rectangle (8.7135,0.4793) (0.6406,0.4783) rectangle (0.7698,0.5988) (4.3563,0.4783) rectangle (4.4854,0.5988) (6.0219,0.4783) rectangle (6.1510,0.5988) (8.4563,0.4783) rectangle (8.5854,0.5988);
\path[fill=hm53,draw=hm53,line width=0.15pt] (9.7375,0.1196) rectangle (9.9948,0.2401) (0.2563,0.2391) rectangle (0.5135,0.3597) (3.7156,0.2391) rectangle (3.8448,0.3597) (5.6375,0.2391) rectangle (5.7666,0.3597) (8.4563,0.2391) rectangle (8.5854,0.3597) (0.7688,0.3587) rectangle (0.8979,0.4793) (3.7156,0.3587) rectangle (3.8448,0.4793) (3.9719,0.3587) rectangle (4.1010,0.4793) (4.2281,0.3587) rectangle (4.3573,0.4793) (5.6375,0.3587) rectangle (5.7666,0.4793) (0.5125,0.4783) rectangle (0.6416,0.5988) (4.2281,0.4783) rectangle (4.3573,0.5988) (8.5844,0.4783) rectangle (8.7135,0.5988);
\path[fill=hm54,draw=hm54,line width=0.15pt] (7.5594,0.2391) rectangle (7.9448,0.3597) (3.8438,0.3587) rectangle (3.9729,0.4793) (4.3563,0.3587) rectangle (4.6135,0.4793);
\path[fill=hm55,draw=hm55,line width=0.15pt] (0.7688,0.4783) rectangle (0.8979,0.5988) (4.4844,0.4783) rectangle (4.6135,0.5988) (5.6375,0.4783) rectangle (5.7666,0.5988) (5.8938,0.4783) rectangle (6.0229,0.5988);
\path[fill=hm56,draw=hm56,line width=0.15pt] (5.7656,0.4783) rectangle (5.8948,0.5988);
\draw[black!50] (0,0) rectangle (12.3,2.75);
\node[anchor=west,font=\small\bfseries] at (0,3.0) {(b) Model-1 threshold: uncorrected diagnostic};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.5978)--(-.07,0.5978) node[left] {5};
\draw (0,1.1957)--(-.07,1.1957) node[left] {10};
\draw (0,1.7935)--(-.07,1.7935) node[left] {15};
\draw (0,2.3913)--(-.07,2.3913) node[left] {20};
\node[rotate=90] at (-.8,1.375) {Bark band};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0440);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0430) rectangle (12.75,0.0869);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0859) rectangle (12.75,0.1299);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1289) rectangle (12.75,0.1729);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1719) rectangle (12.75,0.2158);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2148) rectangle (12.75,0.2588);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2578) rectangle (12.75,0.3018);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.3008) rectangle (12.75,0.3448);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3438) rectangle (12.75,0.3877);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3867) rectangle (12.75,0.4307);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4297) rectangle (12.75,0.4737);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4727) rectangle (12.75,0.5166);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.5156) rectangle (12.75,0.5596);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5586) rectangle (12.75,0.6026);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.6016) rectangle (12.75,0.6455);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6445) rectangle (12.75,0.6885);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6875) rectangle (12.75,0.7315);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7305) rectangle (12.75,0.7744);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7734) rectangle (12.75,0.8174);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.8164) rectangle (12.75,0.8604);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8594) rectangle (12.75,0.9033);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.9023) rectangle (12.75,0.9463);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9453) rectangle (12.75,0.9893);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9883) rectangle (12.75,1.0322);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,1.0312) rectangle (12.75,1.0752);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0742) rectangle (12.75,1.1182);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.1172) rectangle (12.75,1.1612);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1602) rectangle (12.75,1.2041);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.2031) rectangle (12.75,1.2471);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2461) rectangle (12.75,1.2901);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2891) rectangle (12.75,1.3330);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.3320) rectangle (12.75,1.3760);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3750) rectangle (12.75,1.4190);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.4180) rectangle (12.75,1.4619);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4609) rectangle (12.75,1.5049);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.5039) rectangle (12.75,1.5479);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.5469) rectangle (12.75,1.5908);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5898) rectangle (12.75,1.6338);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.6328) rectangle (12.75,1.6768);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6758) rectangle (12.75,1.7197);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.7188) rectangle (12.75,1.7627);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.7617) rectangle (12.75,1.8057);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.8047) rectangle (12.75,1.8487);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.8477) rectangle (12.75,1.8916);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8906) rectangle (12.75,1.9346);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.9336) rectangle (12.75,1.9776);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9766) rectangle (12.75,2.0205);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,2.0195) rectangle (12.75,2.0635);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,2.0625) rectangle (12.75,2.1065);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.1055) rectangle (12.75,2.1494);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.1484) rectangle (12.75,2.1924);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1914) rectangle (12.75,2.2354);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.2344) rectangle (12.75,2.2783);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3213);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.3203) rectangle (12.75,2.3643);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.3633) rectangle (12.75,2.4072);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.4062) rectangle (12.75,2.4502);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.4492) rectangle (12.75,2.4932);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4922) rectangle (12.75,2.5362);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.5352) rectangle (12.75,2.5791);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.5781) rectangle (12.75,2.6221);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.6211) rectangle (12.75,2.6651);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.6641) rectangle (12.75,2.7080);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.7070) rectangle (12.75,2.7510);
\node[anchor=west] at (12.8,0.0000) {-20};
\node[anchor=west] at (12.8,1.3750) {35};
\node[anchor=west] at (12.8,2.7500) {90};
\end{tikzpicture}\par\vspace{1mm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{0.0196,0.1882,0.3804}
\definecolor{hm1}{rgb}{0.0368,0.2215,0.4265}
\definecolor{hm2}{rgb}{0.0541,0.2547,0.4727}
\definecolor{hm3}{rgb}{0.0713,0.2879,0.5188}
\definecolor{hm4}{rgb}{0.0885,0.3211,0.5649}
\definecolor{hm5}{rgb}{0.1057,0.3543,0.6111}
\definecolor{hm6}{rgb}{0.1230,0.3875,0.6572}
\definecolor{hm7}{rgb}{0.1425,0.4173,0.6834}
\definecolor{hm8}{rgb}{0.1634,0.4450,0.6975}
\definecolor{hm9}{rgb}{0.1843,0.4727,0.7116}
\definecolor{hm10}{rgb}{0.2052,0.5003,0.7258}
\definecolor{hm11}{rgb}{0.2261,0.5280,0.7399}
\definecolor{hm12}{rgb}{0.2471,0.5557,0.7541}
\definecolor{hm13}{rgb}{0.2749,0.5842,0.7689}
\definecolor{hm14}{rgb}{0.3235,0.6149,0.7855}
\definecolor{hm15}{rgb}{0.3721,0.6457,0.8021}
\definecolor{hm16}{rgb}{0.4328,0.6841,0.8228}
\definecolor{hm17}{rgb}{0.4814,0.7149,0.8394}
\definecolor{hm18}{rgb}{0.5300,0.7456,0.8561}
\definecolor{hm19}{rgb}{0.5774,0.7750,0.8720}
\definecolor{hm20}{rgb}{0.6161,0.7947,0.8830}
\definecolor{hm21}{rgb}{0.6549,0.8144,0.8941}
\definecolor{hm22}{rgb}{0.6937,0.8341,0.9052}
\definecolor{hm23}{rgb}{0.7324,0.8537,0.9163}
\definecolor{hm24}{rgb}{0.7712,0.8734,0.9273}
\definecolor{hm25}{rgb}{0.8099,0.8931,0.9384}
\definecolor{hm26}{rgb}{0.8371,0.9063,0.9444}
\definecolor{hm27}{rgb}{0.8605,0.9174,0.9487}
\definecolor{hm28}{rgb}{0.8839,0.9285,0.9530}
\definecolor{hm29}{rgb}{0.9073,0.9396,0.9573}
\definecolor{hm30}{rgb}{0.9306,0.9506,0.9616}
\definecolor{hm31}{rgb}{0.9540,0.9617,0.9659}
\definecolor{hm32}{rgb}{0.9709,0.9579,0.9502}
\definecolor{hm33}{rgb}{0.9746,0.9406,0.9206}
\definecolor{hm34}{rgb}{0.9783,0.9234,0.8911}
\definecolor{hm35}{rgb}{0.9820,0.9062,0.8616}
\definecolor{hm36}{rgb}{0.9857,0.8890,0.8321}
\definecolor{hm37}{rgb}{0.9894,0.8717,0.8025}
\definecolor{hm38}{rgb}{0.9908,0.8505,0.7698}
\definecolor{hm39}{rgb}{0.9852,0.8173,0.7273}
\definecolor{hm40}{rgb}{0.9797,0.7841,0.6849}
\definecolor{hm41}{rgb}{0.9742,0.7509,0.6424}
\definecolor{hm42}{rgb}{0.9686,0.7176,0.6000}
\definecolor{hm43}{rgb}{0.9631,0.6844,0.5576}
\definecolor{hm44}{rgb}{0.9576,0.6512,0.5151}
\definecolor{hm45}{rgb}{0.9407,0.6099,0.4813}
\definecolor{hm46}{rgb}{0.9223,0.5675,0.4487}
\definecolor{hm47}{rgb}{0.9038,0.5250,0.4161}
\definecolor{hm48}{rgb}{0.8807,0.4720,0.3753}
\definecolor{hm49}{rgb}{0.8623,0.4295,0.3427}
\definecolor{hm50}{rgb}{0.8438,0.3871,0.3101}
\definecolor{hm51}{rgb}{0.8226,0.3433,0.2863}
\definecolor{hm52}{rgb}{0.8005,0.2990,0.2654}
\definecolor{hm53}{rgb}{0.7783,0.2547,0.2444}
\definecolor{hm54}{rgb}{0.7562,0.2104,0.2235}
\definecolor{hm55}{rgb}{0.7340,0.1661,0.2026}
\definecolor{hm56}{rgb}{0.7119,0.1218,0.1817}
\definecolor{hm57}{rgb}{0.6807,0.0886,0.1659}
\definecolor{hm58}{rgb}{0.6346,0.0738,0.1585}
\definecolor{hm59}{rgb}{0.5885,0.0591,0.1511}
\definecolor{hm60}{rgb}{0.5423,0.0443,0.1437}
\definecolor{hm61}{rgb}{0.4962,0.0295,0.1363}
\definecolor{hm62}{rgb}{0.4501,0.0148,0.1290}
\definecolor{hm63}{rgb}{0.4039,0.0000,0.1216}
\path[fill=hm0,draw=hm0,line width=0.15pt] (1.5375,0.1196) rectangle (1.6666,0.2401);
\path[fill=hm1,draw=hm1,line width=0.15pt] (7.0469,0.1196) rectangle (7.1760,0.2401) (1.5375,0.2391) rectangle (1.6666,0.3597);
\path[fill=hm2,draw=hm2,line width=0.15pt] (8.7125,1.5543) rectangle (8.8416,1.6749);
\path[fill=hm3,draw=hm3,line width=0.15pt] (5.3813,0.0000) rectangle (5.5104,0.1206) (11.6594,0.1196) rectangle (11.7885,0.2401);
\path[fill=hm4,draw=hm4,line width=0.15pt] (7.0469,0.0000) rectangle (7.1760,0.1206) (8.7125,0.4783) rectangle (8.8416,0.5988);
\path[fill=hm5,draw=hm5,line width=0.15pt] (1.5375,0.0000) rectangle (1.6666,0.1206) (9.9938,0.0000) rectangle (10.1229,0.1206);
\path[fill=hm6,draw=hm6,line width=0.15pt] (1.6656,0.1196) rectangle (1.7948,0.2401) (8.7125,0.3587) rectangle (8.8416,0.4793) (11.6594,0.3587) rectangle (11.7885,0.4793);
\path[fill=hm7,draw=hm7,line width=0.15pt] (11.6594,0.0000) rectangle (11.7885,0.1206) (3.0750,0.1196) rectangle (3.2041,0.2401) (7.0469,0.2391) rectangle (7.1760,0.3597) (1.5375,0.4783) rectangle (1.6666,0.5988);
\path[fill=hm8,draw=hm8,line width=0.15pt] (9.8656,0.0000) rectangle (9.9948,0.1206) (8.2000,0.1196) rectangle (8.3291,0.2401) (1.6656,0.2391) rectangle (1.7948,0.3597) (11.6594,0.2391) rectangle (11.7885,0.3597) (1.5375,0.3587) rectangle (1.6666,0.4793) (7.0469,0.3587) rectangle (7.1760,0.4793) (7.0469,0.4783) rectangle (7.1760,0.5988) (8.7125,1.4348) rectangle (8.8416,1.5553);
\path[fill=hm9,draw=hm9,line width=0.15pt] (0.7688,0.0000) rectangle (0.8979,0.1206) (3.8438,0.0000) rectangle (3.9729,0.1206) (6.6625,0.0000) rectangle (6.7916,0.1206) (7.8156,0.1196) rectangle (7.9448,0.2401) (11.7875,0.1196) rectangle (11.9166,0.2401);
\path[fill=hm10,draw=hm10,line width=0.15pt] (1.6656,0.0000) rectangle (1.7948,0.1206) (2.5625,0.1196) rectangle (2.6916,0.2401) (3.2031,0.1196) rectangle (3.4604,0.2401) (12.0438,0.1196) rectangle (12.1729,0.2401) (2.9469,0.2391) rectangle (3.0760,0.3597) (3.2031,0.2391) rectangle (3.3323,0.3597) (11.7875,0.2391) rectangle (11.9166,0.3597) (12.0438,0.2391) rectangle (12.1729,0.3597) (8.7125,1.6739) rectangle (8.8416,1.7945);
\path[fill=hm11,draw=hm11,line width=0.15pt] (0.6406,0.0000) rectangle (0.7698,0.1206) (2.3063,0.0000) rectangle (2.4354,0.1206) (2.6906,0.0000) rectangle (2.8198,0.1206) (3.9719,0.0000) rectangle (4.1010,0.1206) (4.6125,0.0000) rectangle (4.7416,0.1206) (4.9969,0.0000) rectangle (5.1260,0.1206) (6.4063,0.0000) rectangle (6.6635,0.1206) (9.7375,0.0000) rectangle (9.8666,0.1206) (10.1219,0.0000) rectangle (10.2510,0.1206) (2.4344,0.1196) rectangle (2.5635,0.2401) (2.8188,0.1196) rectangle (3.0760,0.2401) (7.6875,0.1196) rectangle (7.8166,0.2401) (9.2250,0.1196) rectangle (9.3541,0.2401) (2.4344,0.2391) rectangle (2.5635,0.3597) (2.6906,0.2391) rectangle (2.8198,0.3597) (3.3313,0.3587) rectangle (3.4604,0.4793) (8.7125,0.8370) rectangle (8.8416,0.9575);
\path[fill=hm12,draw=hm12,line width=0.15pt] (2.4344,0.0000) rectangle (2.5635,0.1206) (2.8188,0.0000) rectangle (3.4604,0.1206) (3.7156,0.0000) rectangle (3.8448,0.1206) (5.1250,0.0000) rectangle (5.2541,0.1206) (6.2781,0.0000) rectangle (6.4073,0.1206) (8.7125,0.0000) rectangle (8.8416,0.1206) (2.3063,0.1196) rectangle (2.4354,0.2401) (2.6906,0.1196) rectangle (2.8198,0.2401) (5.3813,0.1196) rectangle (5.5104,0.2401) (2.3063,0.2391) rectangle (2.4354,0.3597) (2.5625,0.2391) rectangle (2.6916,0.3597) (3.3313,0.2391) rectangle (3.4604,0.3597) (2.8188,0.3587) rectangle (2.9479,0.4793) (3.0750,0.3587) rectangle (3.2041,0.4793) (12.0438,0.3587) rectangle (12.1729,0.4793) (1.5375,0.5978) rectangle (1.6666,0.7184) (7.0469,0.5978) rectangle (7.1760,0.7184) (8.7125,1.3152) rectangle (8.8416,1.4358) (9.2250,2.6304) rectangle (9.3541,2.7510);
\path[fill=hm13,draw=hm13,line width=0.15pt] (2.5625,0.0000) rectangle (2.6916,0.1206) (7.8156,0.0000) rectangle (8.0729,0.1206) (11.9156,0.1196) rectangle (12.0448,0.2401) (12.1719,0.1196) rectangle (12.3010,0.2401) (2.8188,0.2391) rectangle (2.9479,0.3597) (8.2000,0.2391) rectangle (8.3291,0.3597) (11.9156,0.2391) rectangle (12.0448,0.3597) (2.4344,0.3587) rectangle (2.5635,0.4793) (8.7125,0.5978) rectangle (8.8416,0.7184) (8.7125,0.9565) rectangle (8.8416,1.0771) (7.0469,1.6739) rectangle (7.1760,1.7945) (8.7125,1.7935) rectangle (8.8416,1.9140) (9.0969,2.6304) rectangle (9.2260,2.7510);
\path[fill=hm14,draw=hm14,line width=0.15pt] (2.1781,0.0000) rectangle (2.3073,0.1206) (3.4594,0.0000) rectangle (3.5885,0.1206) (6.7906,0.0000) rectangle (6.9198,0.1206) (7.6875,0.0000) rectangle (7.8166,0.1206) (11.7875,0.0000) rectangle (11.9166,0.1206) (12.1719,0.0000) rectangle (12.3010,0.1206) (0.2563,0.1196) rectangle (0.5135,0.2401) (2.1781,0.1196) rectangle (2.3073,0.2401) (3.0750,0.2391) rectangle (3.2041,0.3597) (2.5625,0.3587) rectangle (2.8198,0.4793) (2.9469,0.3587) rectangle (3.0760,0.4793) (3.2031,0.3587) rectangle (3.3323,0.4793) (5.8938,0.3587) rectangle (6.0229,0.4793) (11.6594,0.4783) rectangle (11.7885,0.5988) (1.5375,0.7174) rectangle (1.6666,0.8380) (1.5375,1.0761) rectangle (1.6666,1.1967) (8.7125,1.1957) rectangle (8.8416,1.3162) (6.9188,1.5543) rectangle (7.0479,1.6749) (8.7125,1.9130) rectangle (8.8416,2.0336) (8.7125,2.1522) rectangle (8.8416,2.2727) (9.3531,2.6304) rectangle (9.4823,2.7510) (10.2500,2.6304) rectangle (10.3791,2.7510);
\path[fill=hm15,draw=hm15,line width=0.15pt] (0.8969,0.0000) rectangle (1.0260,0.1206) (4.8688,0.0000) rectangle (4.9979,0.1206) (6.1500,0.0000) rectangle (6.2791,0.1206) (11.9156,0.0000) rectangle (12.1729,0.1206) (1.7938,0.1196) rectangle (1.9229,0.2401) (7.5594,0.1196) rectangle (7.6885,0.2401) (9.2250,0.2391) rectangle (9.3541,0.3597) (1.6656,0.3587) rectangle (1.7948,0.4793) (2.3063,0.3587) rectangle (2.4354,0.4793) (5.7656,0.3587) rectangle (5.8948,0.4793) (11.9156,0.3587) rectangle (12.0448,0.4793) (2.6906,0.4783) rectangle (2.8198,0.5988) (1.5375,0.8370) rectangle (1.6666,0.9575) (1.5375,0.9565) rectangle (1.6666,1.0771) (8.7125,1.0761) rectangle (8.8416,1.1967) (7.0469,1.5543) rectangle (7.1760,1.6749) (9.4813,2.6304) rectangle (9.6104,2.7510);
\path[fill=hm16,draw=hm16,line width=0.15pt] (0.5125,0.0000) rectangle (0.6416,0.1206) (1.7938,0.0000) rectangle (1.9229,0.1206) (6.0219,0.0000) rectangle (6.1510,0.1206) (7.5594,0.0000) rectangle (7.6885,0.1206) (5.7656,0.1196) rectangle (5.8948,0.2401) (12.1719,0.2391) rectangle (12.3010,0.3597) (11.7875,0.3587) rectangle (11.9166,0.4793) (2.6906,0.5978) rectangle (2.8198,0.7184) (2.8188,0.8370) rectangle (2.9479,0.9575) (8.7125,2.0326) rectangle (8.8416,2.1532) (0.3844,2.2717) rectangle (0.5135,2.3923) (8.7125,2.2717) rectangle (8.8416,2.3923) (7.1750,2.6304) rectangle (7.5604,2.7510) (8.9688,2.6304) rectangle (9.0979,2.7510);
\path[fill=hm17,draw=hm17,line width=0.15pt] (1.9219,0.0000) rectangle (2.1791,0.1206) (3.5875,0.0000) rectangle (3.7166,0.1206) (4.4844,0.0000) rectangle (4.6135,0.1206) (4.7406,0.0000) rectangle (4.8698,0.1206) (8.0719,0.0000) rectangle (8.2010,0.1206) (8.5844,0.0000) rectangle (8.7135,0.1206) (9.2250,0.0000) rectangle (9.3541,0.1206) (5.8938,0.1196) rectangle (6.0229,0.2401) (7.9438,0.1196) rectangle (8.2010,0.2401) (9.0969,0.1196) rectangle (9.2260,0.2401) (5.3813,0.2391) rectangle (5.5104,0.3597) (2.4344,0.4783) rectangle (2.5635,0.5988) (3.3313,0.4783) rectangle (3.4604,0.5988) (0.3844,0.7174) rectangle (0.5135,0.8380) (8.7125,0.7174) rectangle (8.8416,0.8380) (3.2031,0.8370) rectangle (3.3323,0.9575) (1.5375,1.1957) rectangle (1.6666,1.3162) (0.0000,2.6304) rectangle (0.2573,2.7510) (5.2531,2.6304) rectangle (5.6385,2.7510) (8.3281,2.6304) rectangle (8.4573,2.7510) (10.1219,2.6304) rectangle (10.2510,2.7510) (10.3781,2.6304) rectangle (10.5073,2.7510);
\path[fill=hm18,draw=hm18,line width=0.15pt] (5.8938,0.0000) rectangle (6.0229,0.1206) (10.2500,0.0000) rectangle (10.3791,0.1206) (10.5063,0.0000) rectangle (10.8916,0.1206) (2.1781,0.2391) rectangle (2.3073,0.3597) (8.0719,0.2391) rectangle (8.2010,0.3597) (8.7125,0.2391) rectangle (8.8416,0.3597) (12.1719,0.3587) rectangle (12.3010,0.4793) (5.2531,0.4783) rectangle (5.3823,0.5988) (2.4344,0.5978) rectangle (2.5635,0.7184) (2.9469,0.5978) rectangle (3.0760,0.7184) (3.3313,0.5978) rectangle (3.4604,0.7184) (7.0469,0.7174) rectangle (7.1760,0.8380) (2.9469,0.8370) rectangle (3.0760,0.9575) (6.9188,1.0761) rectangle (7.0479,1.1967) (1.5375,1.3152) rectangle (1.6666,1.4358) (0.2563,2.2717) rectangle (0.3854,2.3923) (7.9438,2.6304) rectangle (8.0729,2.7510) (9.9938,2.6304) rectangle (10.1229,2.7510) (10.5063,2.6304) rectangle (10.6354,2.7510);
\path[fill=hm19,draw=hm19,line width=0.15pt] (0.3844,0.0000) rectangle (0.5135,0.1206) (9.0969,0.0000) rectangle (9.2260,0.1206) (9.6094,0.0000) rectangle (9.7385,0.1206) (2.0500,0.1196) rectangle (2.1791,0.2401) (5.6375,0.1196) rectangle (5.7666,0.2401) (8.7125,0.1196) rectangle (8.8416,0.2401) (2.1781,0.3587) rectangle (2.3073,0.4793) (1.6656,0.4783) rectangle (1.7948,0.5988) (2.8188,0.4783) rectangle (3.3323,0.5988) (7.6875,0.4783) rectangle (7.8166,0.5988) (12.0438,0.4783) rectangle (12.3010,0.5988) (2.3063,0.5978) rectangle (2.4354,0.7184) (2.8188,0.5978) rectangle (2.9479,0.7184) (3.0750,0.5978) rectangle (3.2041,0.7184) (2.3063,0.8370) rectangle (2.4354,0.9575) (2.5625,0.8370) rectangle (2.8198,0.9575) (3.3313,0.8370) rectangle (3.4604,0.9575) (2.4344,0.9565) rectangle (2.5635,1.0771) (3.2031,0.9565) rectangle (3.3323,1.0771) (3.3313,1.0761) rectangle (3.4604,1.1967) (6.1500,2.6304) rectangle (6.2791,2.7510) (6.7906,2.6304) rectangle (6.9198,2.7510) (7.5594,2.6304) rectangle (7.6885,2.7510) (7.8156,2.6304) rectangle (7.9448,2.7510) (8.8406,2.6304) rectangle (8.9698,2.7510) (9.6094,2.6304) rectangle (9.7385,2.7510) (9.8656,2.6304) rectangle (9.9948,2.7510) (10.6344,2.6304) rectangle (10.7635,2.7510);
\path[fill=hm20,draw=hm20,line width=0.15pt] (5.2531,0.0000) rectangle (5.3823,0.1206) (1.7938,0.2391) rectangle (1.9229,0.3597) (1.4094,0.3587) rectangle (1.5385,0.4793) (5.3813,0.3587) rectangle (5.5104,0.4793) (9.2250,0.3587) rectangle (9.3541,0.4793) (2.5625,0.4783) rectangle (2.6916,0.5988) (11.7875,0.4783) rectangle (11.9166,0.5988) (3.2031,0.5978) rectangle (3.3323,0.7184) (12.1719,0.5978) rectangle (12.3010,0.7184) (7.6875,0.7174) rectangle (7.9448,0.8380) (2.4344,0.8370) rectangle (2.5635,0.9575) (3.0750,0.8370) rectangle (3.2041,0.9575) (7.0469,0.8370) rectangle (7.1760,0.9575) (11.7875,0.8370) rectangle (12.1729,0.9575) (2.8188,0.9565) rectangle (2.9479,1.0771) (3.3313,1.1957) rectangle (3.4604,1.3162) (0.2563,2.1522) rectangle (0.3854,2.2727) (1.4094,2.6304) rectangle (1.5385,2.7510) (2.0500,2.6304) rectangle (2.1791,2.7510) (2.9469,2.6304) rectangle (3.0760,2.7510) (3.5875,2.6304) rectangle (3.8448,2.7510) (4.8688,2.6304) rectangle (4.9979,2.7510) (7.6875,2.6304) rectangle (7.8166,2.7510) (8.2000,2.6304) rectangle (8.3291,2.7510) (10.7625,2.6304) rectangle (11.2760,2.7510);
\path[fill=hm21,draw=hm21,line width=0.15pt] (5.5094,0.0000) rectangle (5.6385,0.1206) (0.5125,0.1196) rectangle (0.6416,0.2401) (1.9219,0.1196) rectangle (2.0510,0.2401) (11.5313,0.2391) rectangle (11.6604,0.3597) (4.4844,0.3587) rectangle (4.6135,0.4793) (5.2531,0.3587) rectangle (5.3823,0.4793) (2.3063,0.4783) rectangle (2.4354,0.5988) (11.9156,0.4783) rectangle (12.0448,0.5988) (1.6656,0.5978) rectangle (1.7948,0.7184) (2.5625,0.5978) rectangle (2.6916,0.7184) (4.4844,0.5978) rectangle (4.6135,0.7184) (11.6594,0.5978) rectangle (11.7885,0.7184) (5.8938,0.8370) rectangle (6.0229,0.9575) (2.5625,0.9565) rectangle (2.6916,1.0771) (2.9469,0.9565) rectangle (3.2041,1.0771) (3.3313,0.9565) rectangle (3.4604,1.0771) (11.9156,0.9565) rectangle (12.0448,1.0771) (3.0750,1.0761) rectangle (3.2041,1.1967) (1.6656,1.1957) rectangle (1.7948,1.3162) (6.9188,1.1957) rectangle (7.0479,1.3162) (7.0469,1.7935) rectangle (7.1760,1.9140) (0.3844,2.1522) rectangle (0.5135,2.2727) (8.5844,2.1522) rectangle (8.7135,2.2727) (8.5844,2.2717) rectangle (8.7135,2.3923) (0.2563,2.6304) rectangle (0.3854,2.7510) (0.6406,2.6304) rectangle (1.1541,2.7510) (1.2813,2.6304) rectangle (1.4104,2.7510) (1.7938,2.6304) rectangle (2.0510,2.7510) (2.1781,2.6304) rectangle (2.3073,2.7510) (2.5625,2.6304) rectangle (2.9479,2.7510) (3.2031,2.6304) rectangle (3.4604,2.7510) (3.9719,2.6304) rectangle (4.1010,2.7510) (4.7406,2.6304) rectangle (4.8698,2.7510) (5.1250,2.6304) rectangle (5.2541,2.7510) (6.0219,2.6304) rectangle (6.1510,2.7510) (6.6625,2.6304) rectangle (6.7916,2.7510) (6.9188,2.6304) rectangle (7.1760,2.7510) (8.0719,2.6304) rectangle (8.2010,2.7510) (8.4563,2.6304) rectangle (8.8416,2.7510) (9.7375,2.6304) rectangle (9.8666,2.7510) (11.2750,2.6304) rectangle (11.7885,2.7510);
\path[fill=hm22,draw=hm22,line width=0.15pt] (8.3281,0.0000) rectangle (8.4573,0.1206) (4.4844,0.1196) rectangle (4.6135,0.2401) (2.0500,0.2391) rectangle (2.1791,0.3597) (1.4094,0.4783) rectangle (1.5385,0.5988) (9.7375,0.5978) rectangle (9.8666,0.7184) (11.7875,0.5978) rectangle (12.1729,0.7184) (11.6594,0.7174) rectangle (11.7885,0.8380) (1.6656,0.8370) rectangle (1.7948,0.9575) (12.1719,0.8370) rectangle (12.3010,0.9575) (1.6656,0.9565) rectangle (1.7948,1.0771) (2.3063,0.9565) rectangle (2.4354,1.0771) (1.6656,1.0761) rectangle (1.7948,1.1967) (2.9469,1.1957) rectangle (3.0760,1.3162) (6.9188,1.3152) rectangle (7.0479,1.4358) (7.0469,1.4348) rectangle (7.1760,1.5553) (2.6906,2.5109) rectangle (2.9479,2.6314) (8.7125,2.5109) rectangle (8.8416,2.6314) (11.7875,2.5109) rectangle (11.9166,2.6314) (1.1531,2.6304) rectangle (1.2823,2.7510) (1.5375,2.6304) rectangle (1.6666,2.7510) (2.3063,2.6304) rectangle (2.5635,2.7510) (3.0750,2.6304) rectangle (3.2041,2.7510) (3.4594,2.6304) rectangle (3.5885,2.7510) (3.8438,2.6304) rectangle (3.9729,2.7510) (4.9969,2.6304) rectangle (5.1260,2.7510) (5.8938,2.6304) rectangle (6.0229,2.7510) (6.2781,2.6304) rectangle (6.4073,2.7510) (11.7875,2.6304) rectangle (12.3010,2.7510);
\path[fill=hm23,draw=hm23,line width=0.15pt] (0.2563,0.0000) rectangle (0.3854,0.1206) (1.0250,0.0000) rectangle (1.1541,0.1206) (4.3563,0.0000) rectangle (4.4854,0.1206) (5.7656,0.0000) rectangle (5.8948,0.1206) (8.2000,0.0000) rectangle (8.3291,0.1206) (10.3781,0.0000) rectangle (10.5073,0.1206) (3.4594,0.2391) rectangle (3.5885,0.3597) (6.9188,0.3587) rectangle (7.0479,0.4793) (7.6875,0.3587) rectangle (7.8166,0.4793) (1.6656,0.7174) rectangle (1.7948,0.8380) (2.8188,0.7174) rectangle (3.0760,0.8380) (2.6906,0.9565) rectangle (2.8198,1.0771) (7.0469,0.9565) rectangle (7.1760,1.0771) (7.6875,0.9565) rectangle (7.8166,1.0771) (12.0438,0.9565) rectangle (12.1729,1.0771) (2.8188,1.0761) rectangle (3.0760,1.1967) (3.2031,1.0761) rectangle (3.3323,1.1967) (2.3063,1.1957) rectangle (2.5635,1.3162) (3.0750,1.1957) rectangle (3.2041,1.3162) (2.4344,1.3152) rectangle (2.5635,1.4358) (2.6906,1.3152) rectangle (3.0760,1.4358) (3.2031,1.3152) rectangle (3.3323,1.4358) (6.9188,1.4348) rectangle (7.0479,1.5553) (2.6906,1.5543) rectangle (2.8198,1.6749) (11.6594,1.6739) rectangle (11.7885,1.7945) (6.9188,1.9130) rectangle (7.1760,2.0336) (8.7125,2.3913) rectangle (8.8416,2.5119) (2.3063,2.5109) rectangle (2.5635,2.6314) (2.9469,2.5109) rectangle (3.4604,2.6314) (11.4031,2.5109) rectangle (11.5323,2.6314) (0.3844,2.6304) rectangle (0.6416,2.7510) (1.6656,2.6304) rectangle (1.7948,2.7510) (4.6125,2.6304) rectangle (4.7416,2.7510) (5.7656,2.6304) rectangle (5.8948,2.7510);
\path[fill=hm24,draw=hm24,line width=0.15pt] (6.9188,0.0000) rectangle (7.0479,0.1206) (7.4313,0.0000) rectangle (7.5604,0.1206) (8.4563,0.0000) rectangle (8.5854,0.1206) (3.4594,0.1196) rectangle (3.5885,0.2401) (6.0219,0.1196) rectangle (6.1510,0.2401) (6.0219,0.3587) rectangle (6.1510,0.4793) (11.4031,0.3587) rectangle (11.6604,0.4793) (0.3844,0.4783) rectangle (0.5135,0.5988) (5.3813,0.4783) rectangle (5.5104,0.5988) (6.9188,0.4783) rectangle (7.0479,0.5988) (2.3063,0.7174) rectangle (2.8198,0.8380) (3.2031,0.7174) rectangle (3.3323,0.8380) (11.7875,0.7174) rectangle (12.0448,0.8380) (12.1719,0.7174) rectangle (12.3010,0.8380) (3.4594,0.8370) rectangle (3.5885,0.9575) (6.9188,0.8370) rectangle (7.0479,0.9575) (2.5625,1.0761) rectangle (2.6916,1.1967) (7.0469,1.0761) rectangle (7.1760,1.1967) (2.5625,1.1957) rectangle (2.9479,1.3162) (3.2031,1.1957) rectangle (3.3323,1.3162) (2.3063,1.3152) rectangle (2.4354,1.4358) (3.3313,1.3152) rectangle (3.4604,1.4358) (2.3063,1.4348) rectangle (2.4354,1.5553) (3.3313,1.5543) rectangle (3.4604,1.6749) (1.1531,2.5109) rectangle (1.6666,2.6314) (1.7938,2.5109) rectangle (2.3073,2.6314) (2.5625,2.5109) rectangle (2.6916,2.6314) (3.4594,2.5109) rectangle (3.5885,2.6314) (7.0469,2.5109) rectangle (7.1760,2.6314) (11.5313,2.5109) rectangle (11.7885,2.6314) (12.0438,2.5109) rectangle (12.3010,2.6314) (5.6375,2.6304) rectangle (5.7666,2.7510) (6.5344,2.6304) rectangle (6.6635,2.7510);
\path[fill=hm25,draw=hm25,line width=0.15pt] (4.1000,0.0000) rectangle (4.2291,0.1206) (8.3281,0.1196) rectangle (8.5854,0.2401) (8.8406,0.2391) rectangle (8.9698,0.3597) (9.0969,0.2391) rectangle (9.2260,0.3597) (3.4594,0.3587) rectangle (3.5885,0.4793) (9.7375,0.3587) rectangle (9.8666,0.4793) (6.5344,0.4783) rectangle (6.7916,0.5988) (7.8156,0.4783) rectangle (7.9448,0.5988) (9.2250,0.4783) rectangle (9.3541,0.5988) (10.3781,0.4783) rectangle (10.5073,0.5988) (11.5313,0.4783) rectangle (11.6604,0.5988) (3.0750,0.7174) rectangle (3.2041,0.8380) (3.3313,0.7174) rectangle (3.4604,0.8380) (7.5594,0.7174) rectangle (7.6885,0.8380) (12.0438,0.7174) rectangle (12.1729,0.8380) (11.6594,0.8370) rectangle (11.7885,0.9575) (11.6594,0.9565) rectangle (11.9166,1.0771) (12.1719,0.9565) rectangle (12.3010,1.0771) (2.3063,1.0761) rectangle (2.5635,1.1967) (2.6906,1.0761) rectangle (2.8198,1.1967) (3.4594,1.0761) rectangle (3.5885,1.1967) (11.7875,1.0761) rectangle (12.1729,1.1967) (3.4594,1.1957) rectangle (3.5885,1.3162) (7.0469,1.1957) rectangle (7.1760,1.3162) (12.0438,1.1957) rectangle (12.1729,1.3162) (2.5625,1.3152) rectangle (2.6916,1.4358) (3.0750,1.3152) rectangle (3.2041,1.4358) (2.4344,1.4348) rectangle (2.5635,1.5553) (2.8188,1.4348) rectangle (2.9479,1.5553) (3.3313,1.4348) rectangle (3.4604,1.5553) (2.3063,1.5543) rectangle (2.4354,1.6749) (3.2031,1.5543) rectangle (3.3323,1.6749) (11.6594,1.5543) rectangle (11.7885,1.6749) (7.6875,2.2717) rectangle (7.8166,2.3923) (1.6656,2.5109) rectangle (1.7948,2.6314) (11.9156,2.5109) rectangle (12.0448,2.6314) (4.1000,2.6304) rectangle (4.6135,2.7510) (6.4063,2.6304) rectangle (6.5354,2.7510);
\path[fill=hm26,draw=hm26,line width=0.15pt] (0.1281,0.0000) rectangle (0.2573,0.1206) (5.6375,0.0000) rectangle (5.7666,0.1206) (9.3531,0.0000) rectangle (9.4823,0.1206) (10.8906,0.0000) rectangle (11.0198,0.1206) (1.4094,0.2391) rectangle (1.5385,0.3597) (1.9219,0.2391) rectangle (2.0510,0.3597) (10.3781,0.2391) rectangle (10.5073,0.3597) (0.5125,0.3587) rectangle (0.6416,0.4793) (10.2500,0.3587) rectangle (10.3791,0.4793) (10.2500,0.4783) rectangle (10.3791,0.5988) (3.4594,0.5978) rectangle (3.5885,0.7184) (2.1781,0.7174) rectangle (2.3073,0.8380) (3.8438,0.7174) rectangle (3.9729,0.8380) (6.9188,0.7174) rectangle (7.0479,0.8380) (2.1781,0.8370) rectangle (2.3073,0.9575) (3.4594,0.9565) rectangle (3.5885,1.0771) (1.4094,1.0761) rectangle (1.5385,1.1967) (11.7875,1.1957) rectangle (11.9166,1.3162) (7.0469,1.3152) rectangle (7.1760,1.4358) (12.0438,1.3152) rectangle (12.1729,1.4358) (2.6906,1.4348) rectangle (2.8198,1.5553) (2.9469,1.4348) rectangle (3.0760,1.5553) (3.2031,1.4348) rectangle (3.3323,1.5553) (11.4031,1.4348) rectangle (11.5323,1.5553) (2.4344,1.5543) rectangle (2.5635,1.6749) (8.4563,2.1522) rectangle (8.5854,2.2727) (9.8656,2.2717) rectangle (9.9948,2.3923) (6.9188,2.5109) rectangle (7.0479,2.6314);
\path[fill=hm27,draw=hm27,line width=0.15pt] (0.1281,0.1196) rectangle (0.2573,0.2401) (5.5094,0.1196) rectangle (5.6385,0.2401) (10.3781,0.1196) rectangle (10.5073,0.2401) (4.9969,0.2391) rectangle (5.1260,0.3597) (5.2531,0.2391) rectangle (5.3823,0.3597) (6.6625,0.2391) rectangle (6.7916,0.3597) (7.3031,0.2391) rectangle (7.4323,0.3597) (1.7938,0.3587) rectangle (1.9229,0.4793) (8.8406,0.3587) rectangle (8.9698,0.4793) (0.2563,0.4783) rectangle (0.3854,0.5988) (3.4594,0.4783) rectangle (3.5885,0.5988) (6.4063,0.4783) rectangle (6.5354,0.5988) (8.8406,0.4783) rectangle (8.9698,0.5988) (1.4094,0.5978) rectangle (1.5385,0.7184) (6.9188,0.5978) rectangle (7.0479,0.7184) (3.4594,0.7174) rectangle (3.5885,0.8380) (5.2531,0.7174) rectangle (5.3823,0.8380) (1.4094,0.8370) rectangle (1.5385,0.9575) (4.8688,0.9565) rectangle (4.9979,1.0771) (7.8156,0.9565) rectangle (7.9448,1.0771) (4.8688,1.0761) rectangle (4.9979,1.1967) (12.1719,1.0761) rectangle (12.3010,1.1967) (2.0500,1.1957) rectangle (2.1791,1.3162) (11.9156,1.1957) rectangle (12.0448,1.3162) (12.1719,1.1957) rectangle (12.3010,1.3162) (1.6656,1.3152) rectangle (1.7948,1.4358) (11.9156,1.3152) rectangle (12.0448,1.4358) (1.5375,1.4348) rectangle (1.6666,1.5553) (2.5625,1.4348) rectangle (2.6916,1.5553) (3.0750,1.4348) rectangle (3.2041,1.5553) (3.4594,1.4348) rectangle (3.5885,1.5553) (3.0750,1.5543) rectangle (3.2041,1.6749) (11.2750,1.5543) rectangle (11.4041,1.6749) (4.3563,1.7935) rectangle (4.4854,1.9140) (11.5313,1.9130) rectangle (11.6604,2.0336) (7.0469,2.0326) rectangle (7.1760,2.1532) (0.5125,2.1522) rectangle (0.6416,2.2727) (7.8156,2.2717) rectangle (7.9448,2.3923) (11.2750,2.5109) rectangle (11.4041,2.6314);
\path[fill=hm28,draw=hm28,line width=0.15pt] (4.2281,0.0000) rectangle (4.3573,0.1206) (0.7688,0.2391) rectangle (0.8979,0.3597) (6.5344,0.2391) rectangle (6.6635,0.3597) (1.9219,0.3587) rectangle (2.0510,0.4793) (8.0719,0.3587) rectangle (8.2010,0.4793) (8.5844,0.3587) rectangle (8.7135,0.4793) (10.3781,0.3587) rectangle (10.5073,0.4793) (7.5594,0.4783) rectangle (7.6885,0.5988) (3.9719,0.7174) rectangle (4.1010,0.8380) (4.8688,0.8370) rectangle (4.9979,0.9575) (9.2250,0.8370) rectangle (9.3541,0.9575) (10.3781,0.8370) rectangle (10.5073,0.9575) (2.1781,0.9565) rectangle (2.3073,1.0771) (5.2531,0.9565) rectangle (5.3823,1.0771) (6.9188,0.9565) rectangle (7.0479,1.0771) (7.5594,0.9565) rectangle (7.6885,1.0771) (2.1781,1.0761) rectangle (2.3073,1.1967) (11.6594,1.0761) rectangle (11.7885,1.1967) (2.1781,1.1957) rectangle (2.3073,1.3162) (3.4594,1.3152) rectangle (3.5885,1.4358) (11.6594,1.3152) rectangle (11.9166,1.4358) (12.1719,1.3152) rectangle (12.3010,1.4358) (11.2750,1.4348) rectangle (11.4041,1.5553) (11.9156,1.4348) rectangle (12.3010,1.5553) (2.8188,1.5543) rectangle (3.0760,1.6749) (6.7906,1.5543) rectangle (6.9198,1.6749) (6.9188,1.6739) rectangle (7.0479,1.7945) (1.0250,1.7935) rectangle (1.1541,1.9140) (6.9188,1.7935) rectangle (7.0479,1.9140) (2.6906,2.2717) rectangle (2.8198,2.3923) (2.8188,2.3913) rectangle (3.2041,2.5119);
\path[fill=hm29,draw=hm29,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.1206) (11.0188,0.0000) rectangle (11.1479,0.1206) (4.3563,0.1196) rectangle (4.4854,0.2401) (9.6094,0.1196) rectangle (9.8666,0.2401) (8.9688,0.2391) rectangle (9.0979,0.3597) (11.4031,0.2391) rectangle (11.5323,0.3597) (5.6375,0.3587) rectangle (5.7666,0.4793) (9.0969,0.3587) rectangle (9.2260,0.4793) (6.0219,0.5978) rectangle (6.1510,0.7184) (10.2500,0.5978) rectangle (10.3791,0.7184) (11.5313,0.5978) rectangle (11.6604,0.7184) (1.4094,0.7174) rectangle (1.5385,0.8380) (9.2250,0.7174) rectangle (9.3541,0.8380) (5.2531,0.8370) rectangle (5.3823,0.9575) (1.7938,1.0761) rectangle (1.9229,1.1967) (0.3844,1.1957) rectangle (0.5135,1.3162) (11.6594,1.4348) rectangle (11.7885,1.5553) (1.5375,1.5543) rectangle (1.6666,1.6749) (2.5625,1.5543) rectangle (2.6916,1.6749) (2.8188,1.6739) rectangle (2.9479,1.7945) (0.7688,2.1522) rectangle (0.8979,2.2727) (3.9719,2.1522) rectangle (4.1010,2.2727) (10.6344,2.1522) rectangle (10.7635,2.2727) (0.7688,2.2717) rectangle (1.0260,2.3923) (2.8188,2.2717) rectangle (2.9479,2.3923) (3.9719,2.2717) rectangle (4.1010,2.3923) (8.4563,2.2717) rectangle (8.5854,2.3923) (2.3063,2.3913) rectangle (2.4354,2.5119) (2.5625,2.3913) rectangle (2.8198,2.5119) (3.2031,2.3913) rectangle (3.3323,2.5119) (1.0250,2.5109) rectangle (1.1541,2.6314);
\path[fill=hm30,draw=hm30,line width=0.15pt] (0.0000,0.0000) rectangle (0.1291,0.1206) (1.1531,0.0000) rectangle (1.2823,0.1206) (11.5313,0.0000) rectangle (11.6604,0.1206) (4.8688,0.2391) rectangle (4.9979,0.3597) (8.3281,0.2391) rectangle (8.4573,0.3597) (2.0500,0.3587) rectangle (2.1791,0.4793) (4.3563,0.3587) rectangle (4.4854,0.4793) (4.6125,0.3587) rectangle (4.7416,0.4793) (7.8156,0.3587) rectangle (7.9448,0.4793) (8.4563,0.3587) rectangle (8.5854,0.4793) (9.0969,0.4783) rectangle (9.2260,0.5988) (2.1781,0.5978) rectangle (2.3073,0.7184) (9.2250,0.5978) rectangle (9.3541,0.7184) (10.2500,0.7174) rectangle (10.5073,0.8380) (1.7938,0.8370) rectangle (1.9229,0.9575) (4.7406,0.9565) rectangle (4.8698,1.0771) (5.2531,1.0761) rectangle (5.3823,1.1967) (1.4094,1.1957) rectangle (1.5385,1.3162) (1.9219,1.1957) rectangle (2.0510,1.3162) (11.6594,1.1957) rectangle (11.7885,1.3162) (2.1781,1.3152) rectangle (2.3073,1.4358) (10.1219,1.3152) rectangle (10.2510,1.4358) (11.7875,1.4348) rectangle (11.9166,1.5553) (3.4594,1.5543) rectangle (3.5885,1.6749) (11.4031,1.5543) rectangle (11.5323,1.6749) (11.9156,1.5543) rectangle (12.3010,1.6749) (2.3063,1.6739) rectangle (2.8198,1.7945) (3.2031,1.6739) rectangle (3.3323,1.7945) (11.7875,1.6739) rectangle (11.9166,1.7945) (0.6406,1.7935) rectangle (0.7698,1.9140) (3.9719,1.7935) rectangle (4.3573,1.9140) (6.1500,1.7935) rectangle (6.2791,1.9140) (11.6594,1.7935) rectangle (11.7885,1.9140) (1.0250,1.9130) rectangle (1.1541,2.0336) (7.4313,1.9130) rectangle (7.6885,2.0336) (9.0969,1.9130) rectangle (9.2260,2.0336) (6.9188,2.0326) rectangle (7.0479,2.1532) (0.6406,2.1522) rectangle (0.7698,2.2727) (0.8969,2.1522) rectangle (1.0260,2.2727) (2.8188,2.1522) rectangle (2.9479,2.2727) (5.6375,2.1522) rectangle (5.8948,2.2727) (0.5125,2.2717) rectangle (0.6416,2.3923) (2.4344,2.2717) rectangle (2.5635,2.3923) (2.9469,2.2717) rectangle (3.0760,2.3923) (7.5594,2.2717) rectangle (7.6885,2.3923) (2.4344,2.3913) rectangle (2.5635,2.5119) (3.3313,2.3913) rectangle (3.5885,2.5119) (8.4563,2.5109) rectangle (8.5854,2.6314);
\path[fill=hm31,draw=hm31,line width=0.15pt] (9.4813,0.0000) rectangle (9.6104,0.1206) (0.0000,0.1196) rectangle (0.1291,0.2401) (6.7906,0.2391) rectangle (7.0479,0.3597) (7.9438,0.3587) rectangle (8.0729,0.4793) (9.4813,0.3587) rectangle (9.7385,0.4793) (2.1781,0.4783) rectangle (2.3073,0.5988) (10.3781,0.5978) rectangle (10.5073,0.7184) (1.7938,0.7174) rectangle (1.9229,0.8380) (4.7406,0.7174) rectangle (4.8698,0.8380) (2.0500,0.8370) rectangle (2.1791,0.9575) (4.7406,0.8370) rectangle (4.8698,0.9575) (1.4094,0.9565) rectangle (1.5385,1.0771) (2.0500,1.0761) rectangle (2.1791,1.1967) (5.7656,1.0761) rectangle (5.8948,1.1967) (1.7938,1.1957) rectangle (1.9229,1.3162) (11.4031,1.1957) rectangle (11.5323,1.3162) (9.7375,1.3152) rectangle (9.8666,1.4358) (11.4031,1.3152) rectangle (11.5323,1.4358) (4.2281,1.4348) rectangle (4.3573,1.5553) (11.5313,1.4348) rectangle (11.6604,1.5553) (11.5313,1.5543) rectangle (11.6604,1.6749) (11.7875,1.5543) rectangle (11.9166,1.6749) (2.1781,1.6739) rectangle (2.3073,1.7945) (2.9469,1.6739) rectangle (3.2041,1.7945) (3.3313,1.6739) rectangle (3.4604,1.7945) (11.9156,1.6739) rectangle (12.0448,1.7945) (0.7688,1.7935) rectangle (1.0260,1.9140) (5.6375,1.9130) rectangle (5.7666,2.0336) (7.3031,1.9130) rectangle (7.4323,2.0336) (8.9688,1.9130) rectangle (9.0979,2.0336) (9.9938,1.9130) rectangle (10.1229,2.0336) (2.6906,2.1522) rectangle (2.8198,2.2727) (2.9469,2.1522) rectangle (3.0760,2.2727) (7.5594,2.1522) rectangle (7.6885,2.2727) (0.6406,2.2717) rectangle (0.7698,2.3923) (2.3063,2.2717) rectangle (2.4354,2.3923) (2.5625,2.2717) rectangle (2.6916,2.3923) (3.0750,2.2717) rectangle (3.3323,2.3923) (6.0219,2.2717) rectangle (6.1510,2.3923) (9.6094,2.2717) rectangle (9.8666,2.3923) (0.2563,2.3913) rectangle (0.3854,2.5119) (4.3563,2.5109) rectangle (4.4854,2.6314) (8.3281,2.5109) rectangle (8.4573,2.6314) (11.1469,2.5109) rectangle (11.2760,2.6314);
\path[fill=hm32,draw=hm32,line width=0.15pt] (1.2813,0.0000) rectangle (1.4104,0.1206) (11.1469,0.0000) rectangle (11.2760,0.1206) (4.6125,0.1196) rectangle (4.7416,0.2401) (7.3031,0.1196) rectangle (7.4323,0.2401) (8.5844,0.1196) rectangle (8.7135,0.2401) (5.5094,0.2391) rectangle (5.6385,0.3597) (7.1750,0.2391) rectangle (7.3041,0.3597) (0.0000,0.3587) rectangle (0.1291,0.4793) (4.2281,0.3587) rectangle (4.3573,0.4793) (5.5094,0.3587) rectangle (5.6385,0.4793) (7.5594,0.3587) rectangle (7.6885,0.4793) (8.2000,0.3587) rectangle (8.3291,0.4793) (8.9688,0.3587) rectangle (9.0979,0.4793) (8.0719,0.4783) rectangle (8.2010,0.5988) (11.4031,0.4783) rectangle (11.5323,0.5988) (4.3563,0.5978) rectangle (4.4854,0.7184) (8.5844,0.5978) rectangle (8.7135,0.7184) (0.6406,0.7174) rectangle (0.7698,0.8380) (2.0500,0.7174) rectangle (2.1791,0.8380) (7.9438,0.7174) rectangle (8.0729,0.8380) (8.8406,0.7174) rectangle (8.9698,0.8380) (11.5313,0.7174) rectangle (11.6604,0.8380) (0.0000,0.8370) rectangle (0.3854,0.9575) (0.8969,0.8370) rectangle (1.0260,0.9575) (1.9219,0.8370) rectangle (2.0510,0.9575) (7.1750,0.8370) rectangle (7.3041,0.9575) (11.5313,0.8370) rectangle (11.6604,0.9575) (1.9219,0.9565) rectangle (2.0510,1.0771) (4.1000,1.0761) rectangle (4.2291,1.1967) (10.2500,1.0761) rectangle (10.3791,1.1967) (4.1000,1.1957) rectangle (4.2291,1.3162) (5.2531,1.1957) rectangle (5.3823,1.3162) (6.0219,1.1957) rectangle (6.1510,1.3162) (11.2750,1.1957) rectangle (11.4041,1.3162) (3.7156,1.3152) rectangle (3.8448,1.4358) (4.1000,1.3152) rectangle (4.3573,1.4358) (8.9688,1.3152) rectangle (9.0979,1.4358) (9.6094,1.3152) rectangle (9.7385,1.4358) (10.2500,1.3152) rectangle (10.3791,1.4358) (11.2750,1.3152) rectangle (11.4041,1.4358) (1.6656,1.4348) rectangle (1.7948,1.5553) (2.1781,1.4348) rectangle (2.3073,1.5553) (7.4313,1.4348) rectangle (7.5604,1.5553) (8.2000,1.4348) rectangle (8.3291,1.5553) (9.4813,1.4348) rectangle (9.6104,1.5553) (2.1781,1.5543) rectangle (2.3073,1.6749) (6.6625,1.5543) rectangle (6.7916,1.6749) (9.8656,1.5543) rectangle (9.9948,1.6749) (1.5375,1.6739) rectangle (1.9229,1.7945) (3.9719,1.6739) rectangle (4.1010,1.7945) (12.0438,1.6739) rectangle (12.3010,1.7945) (1.2813,1.7935) rectangle (1.5385,1.9140) (2.3063,1.7935) rectangle (2.4354,1.9140) (2.5625,1.7935) rectangle (3.0760,1.9140) (3.2031,1.7935) rectangle (3.3323,1.9140) (4.6125,1.7935) rectangle (4.7416,1.9140) (5.6375,1.7935) rectangle (5.7666,1.9140) (6.0219,1.7935) rectangle (6.1510,1.9140) (0.8969,1.9130) rectangle (1.0260,2.0336) (2.6906,1.9130) rectangle (3.2041,2.0336) (3.3313,1.9130) rectangle (3.5885,2.0336) (4.1000,1.9130) rectangle (4.2291,2.0336) (7.8156,1.9130) rectangle (7.9448,2.0336) (8.8406,1.9130) rectangle (8.9698,2.0336) (9.8656,1.9130) rectangle (9.9948,2.0336) (11.6594,1.9130) rectangle (11.7885,2.0336) (0.1281,2.0326) rectangle (0.2573,2.1532) (2.4344,2.0326) rectangle (2.5635,2.1532) (2.8188,2.0326) rectangle (3.0760,2.1532) (3.2031,2.0326) rectangle (3.3323,2.1532) (9.2250,2.0326) rectangle (9.3541,2.1532) (0.1281,2.1522) rectangle (0.2573,2.2727) (2.3063,2.1522) rectangle (2.4354,2.2727) (2.5625,2.1522) rectangle (2.6916,2.2727) (3.0750,2.1522) rectangle (3.4604,2.2727) (4.6125,2.1522) rectangle (4.7416,2.2727) (9.6094,2.1522) rectangle (9.7385,2.2727) (10.7625,2.1522) rectangle (10.8916,2.2727) (2.0500,2.2717) rectangle (2.3073,2.3923) (3.3313,2.2717) rectangle (3.5885,2.3923) (5.6375,2.2717) rectangle (5.7666,2.3923) (7.0469,2.2717) rectangle (7.1760,2.3923) (10.6344,2.2717) rectangle (10.7635,2.3923) (0.3844,2.3913) rectangle (0.5135,2.5119) (2.1781,2.3913) rectangle (2.3073,2.5119) (11.7875,2.3913) rectangle (12.3010,2.5119) (5.1250,2.5109) rectangle (5.2541,2.6314) (10.3781,2.5109) rectangle (10.5073,2.6314);
\path[fill=hm33,draw=hm33,line width=0.15pt] (8.8406,0.0000) rectangle (8.9698,0.1206) (11.2750,0.0000) rectangle (11.4041,0.1206) (6.9188,0.1196) rectangle (7.0479,0.2401) (11.5313,0.1196) rectangle (11.6604,0.2401) (3.7156,0.2391) rectangle (3.8448,0.3597) (6.4063,0.2391) rectangle (6.5354,0.3597) (9.4813,0.2391) rectangle (9.6104,0.3597) (10.2500,0.2391) rectangle (10.3791,0.3597) (0.8969,0.3587) rectangle (1.0260,0.4793) (6.1500,0.3587) rectangle (6.2791,0.4793) (8.3281,0.3587) rectangle (8.4573,0.4793) (5.5094,0.4783) rectangle (5.6385,0.5988) (7.1750,0.4783) rectangle (7.4323,0.5988) (5.2531,0.5978) rectangle (5.3823,0.7184) (5.8938,0.5978) rectangle (6.0229,0.7184) (4.8688,0.7174) rectangle (4.9979,0.8380) (5.3813,0.7174) rectangle (5.5104,0.8380) (6.2781,0.7174) rectangle (6.4073,0.8380) (4.1000,0.8370) rectangle (4.2291,0.9575) (4.4844,0.8370) rectangle (4.6135,0.9575) (8.5844,0.8370) rectangle (8.7135,0.9575) (8.8406,0.8370) rectangle (8.9698,0.9575) (10.2500,0.8370) rectangle (10.3791,0.9575) (0.3844,0.9565) rectangle (0.5135,1.0771) (1.7938,0.9565) rectangle (1.9229,1.0771) (9.3531,1.0761) rectangle (9.4823,1.1967) (3.9719,1.1957) rectangle (4.1010,1.3162) (9.2250,1.1957) rectangle (9.3541,1.3162) (9.9938,1.1957) rectangle (10.2510,1.3162) (1.9219,1.3152) rectangle (2.0510,1.4358) (6.4063,1.3152) rectangle (6.5354,1.4358) (7.4313,1.3152) rectangle (7.5604,1.4358) (9.0969,1.3152) rectangle (9.3541,1.4358) (9.4813,1.3152) rectangle (9.6104,1.4358) (0.0000,1.4348) rectangle (0.1291,1.5553) (0.2563,1.4348) rectangle (0.5135,1.5553) (3.5875,1.4348) rectangle (3.7166,1.5553) (6.5344,1.4348) rectangle (6.6635,1.5553) (7.3031,1.4348) rectangle (7.4323,1.5553) (8.0719,1.4348) rectangle (8.2010,1.5553) (10.3781,1.4348) rectangle (10.5073,1.5553) (1.0250,1.5543) rectangle (1.1541,1.6749) (9.9938,1.5543) rectangle (10.1229,1.6749) (2.0500,1.6739) rectangle (2.1791,1.7945) (3.4594,1.6739) rectangle (3.5885,1.7945) (5.8938,1.6739) rectangle (6.0229,1.7945) (7.3031,1.6739) rectangle (7.5604,1.7945) (10.5063,1.6739) rectangle (10.6354,1.7945) (0.2563,1.7935) rectangle (0.3854,1.9140) (2.4344,1.7935) rectangle (2.5635,1.9140) (3.0750,1.7935) rectangle (3.2041,1.9140) (3.3313,1.7935) rectangle (3.4604,1.9140) (3.8438,1.7935) rectangle (3.9729,1.9140) (11.5313,1.7935) rectangle (11.6604,1.9140) (0.1281,1.9130) rectangle (0.2573,2.0336) (1.1531,1.9130) rectangle (1.2823,2.0336) (2.3063,1.9130) rectangle (2.4354,2.0336) (2.5625,1.9130) rectangle (2.6916,2.0336) (3.2031,1.9130) rectangle (3.3323,2.0336) (6.7906,1.9130) rectangle (6.9198,2.0336) (9.2250,1.9130) rectangle (9.3541,2.0336) (10.1219,1.9130) rectangle (10.5073,2.0336) (10.6344,1.9130) rectangle (10.8916,2.0336) (11.4031,1.9130) rectangle (11.5323,2.0336) (2.5625,2.0326) rectangle (2.8198,2.1532) (3.0750,2.0326) rectangle (3.2041,2.1532) (3.3313,2.0326) rectangle (3.4604,2.1532) (10.3781,2.0326) rectangle (10.5073,2.1532) (11.6594,2.0326) rectangle (11.7885,2.1532) (2.1781,2.1522) rectangle (2.3073,2.2727) (2.4344,2.1522) rectangle (2.5635,2.2727) (3.4594,2.1522) rectangle (3.5885,2.2727) (4.3563,2.1522) rectangle (4.4854,2.2727) (5.8938,2.1522) rectangle (6.0229,2.2727) (6.9188,2.1522) rectangle (7.0479,2.2727) (7.6875,2.1522) rectangle (7.8166,2.2727) (12.1719,2.1522) rectangle (12.3010,2.2727) (0.1281,2.2717) rectangle (0.2573,2.3923) (1.0250,2.2717) rectangle (1.1541,2.3923) (1.7938,2.2717) rectangle (2.0510,2.3923) (3.8438,2.2717) rectangle (3.9729,2.3923) (4.1000,2.2717) rectangle (4.2291,2.3923) (4.6125,2.2717) rectangle (4.7416,2.3923) (9.9938,2.2717) rectangle (10.1229,2.3923) (11.9156,2.2717) rectangle (12.0448,2.3923) (12.1719,2.2717) rectangle (12.3010,2.3923) (1.2813,2.3913) rectangle (1.4104,2.5119) (1.5375,2.3913) rectangle (1.6666,2.5119) (1.7938,2.3913) rectangle (1.9229,2.5119) (2.0500,2.3913) rectangle (2.1791,2.5119) (8.5844,2.3913) rectangle (8.7135,2.5119) (11.5313,2.3913) rectangle (11.7885,2.5119) (0.1281,2.5109) rectangle (0.2573,2.6314) (3.5875,2.5109) rectangle (3.7166,2.6314) (4.2281,2.5109) rectangle (4.3573,2.6314) (4.4844,2.5109) rectangle (4.6135,2.6314) (8.8406,2.5109) rectangle (8.9698,2.6314) (10.8906,2.5109) rectangle (11.0198,2.6314);
\path[fill=hm34,draw=hm34,line width=0.15pt] (1.4094,0.1196) rectangle (1.5385,0.2401) (4.2281,0.1196) rectangle (4.3573,0.2401) (6.1500,0.1196) rectangle (6.2791,0.2401) (7.4313,0.1196) rectangle (7.5604,0.2401) (9.3531,0.1196) rectangle (9.4823,0.2401) (0.0000,0.2391) rectangle (0.1291,0.3597) (4.1000,0.2391) rectangle (4.2291,0.3597) (4.7406,0.2391) rectangle (4.8698,0.3597) (9.3531,0.2391) rectangle (9.4823,0.3597) (0.7688,0.3587) rectangle (0.8979,0.4793) (4.8688,0.3587) rectangle (4.9979,0.4793) (9.3531,0.3587) rectangle (9.4823,0.4793) (10.5063,0.3587) rectangle (10.6354,0.4793) (0.7688,0.4783) rectangle (0.8979,0.5988) (8.2000,0.4783) rectangle (8.3291,0.5988) (8.9688,0.4783) rectangle (9.0979,0.5988) (5.3813,0.5978) rectangle (5.5104,0.7184) (11.4031,0.5978) rectangle (11.5323,0.7184) (0.2563,0.7174) rectangle (0.3854,0.8380) (1.0250,0.7174) rectangle (1.1541,0.8380) (1.9219,0.7174) rectangle (2.0510,0.8380) (7.1750,0.7174) rectangle (7.3041,0.8380) (0.6406,0.8370) rectangle (0.8979,0.9575) (1.0250,0.8370) rectangle (1.1541,0.9575) (1.2813,0.8370) rectangle (1.4104,0.9575) (3.7156,0.8370) rectangle (3.8448,0.9575) (6.0219,0.8370) rectangle (6.1510,0.9575) (6.5344,0.8370) rectangle (6.6635,0.9575) (7.3031,0.8370) rectangle (7.4323,0.9575) (8.0719,0.8370) rectangle (8.2010,0.9575) (8.3281,0.8370) rectangle (8.5854,0.9575) (9.3531,0.8370) rectangle (9.4823,0.9575) (9.6094,0.8370) rectangle (9.7385,0.9575) (1.0250,0.9565) rectangle (1.1541,1.0771) (2.0500,0.9565) rectangle (2.1791,1.0771) (5.3813,0.9565) rectangle (5.5104,1.0771) (9.7375,0.9565) rectangle (9.8666,1.0771) (1.2813,1.0761) rectangle (1.4104,1.1967) (1.9219,1.0761) rectangle (2.0510,1.1967) (3.9719,1.0761) rectangle (4.1010,1.1967) (6.1500,1.0761) rectangle (6.2791,1.1967) (7.3031,1.0761) rectangle (7.4323,1.1967) (10.3781,1.0761) rectangle (10.5073,1.1967) (11.4031,1.0761) rectangle (11.5323,1.1967) (3.7156,1.1957) rectangle (3.8448,1.3162) (4.8688,1.1957) rectangle (4.9979,1.3162) (6.2781,1.1957) rectangle (6.4073,1.3162) (7.8156,1.1957) rectangle (8.0729,1.3162) (8.8406,1.1957) rectangle (8.9698,1.3162) (9.8656,1.1957) rectangle (9.9948,1.3162) (10.3781,1.1957) rectangle (10.6354,1.3162) (11.5313,1.1957) rectangle (11.6604,1.3162) (0.0000,1.3152) rectangle (0.1291,1.4358) (0.8969,1.3152) rectangle (1.1541,1.4358) (1.7938,1.3152) rectangle (1.9229,1.4358) (2.0500,1.3152) rectangle (2.1791,1.4358) (5.7656,1.3152) rectangle (5.8948,1.4358) (7.8156,1.3152) rectangle (7.9448,1.4358) (8.0719,1.3152) rectangle (8.2010,1.4358) (8.4563,1.3152) rectangle (8.7135,1.4358) (10.3781,1.3152) rectangle (10.8916,1.4358) (11.0188,1.3152) rectangle (11.2760,1.4358) (11.5313,1.3152) rectangle (11.6604,1.4358) (4.3563,1.4348) rectangle (4.4854,1.5553) (5.7656,1.4348) rectangle (5.8948,1.5553) (6.4063,1.4348) rectangle (6.5354,1.5553) (6.6625,1.4348) rectangle (6.7916,1.5553) (7.9438,1.4348) rectangle (8.0729,1.5553) (8.3281,1.4348) rectangle (8.4573,1.5553) (11.1469,1.4348) rectangle (11.2760,1.5553) (0.2563,1.5543) rectangle (0.3854,1.6749) (1.6656,1.5543) rectangle (1.7948,1.6749) (1.9219,1.6739) rectangle (2.0510,1.7945) (8.3281,1.6739) rectangle (8.4573,1.7945) (8.9688,1.6739) rectangle (9.0979,1.7945) (9.4813,1.6739) rectangle (9.6104,1.7945) (0.1281,1.7935) rectangle (0.2573,1.9140) (0.5125,1.7935) rectangle (0.6416,1.9140) (1.1531,1.7935) rectangle (1.2823,1.9140) (3.7156,1.7935) rectangle (3.8448,1.9140) (4.9969,1.7935) rectangle (5.2541,1.9140) (5.7656,1.7935) rectangle (5.8948,1.9140) (9.2250,1.7935) rectangle (9.3541,1.9140) (11.9156,1.7935) rectangle (12.0448,1.9140) (12.1719,1.7935) rectangle (12.3010,1.9140) (0.7688,1.9130) rectangle (0.8979,2.0336) (1.2813,1.9130) rectangle (1.4104,2.0336) (2.0500,1.9130) rectangle (2.3073,2.0336) (2.4344,1.9130) rectangle (2.5635,2.0336) (3.8438,1.9130) rectangle (4.1010,2.0336) (6.5344,1.9130) rectangle (6.6635,2.0336) (9.7375,1.9130) rectangle (9.8666,2.0336) (10.5063,1.9130) rectangle (10.6354,2.0336) (10.8906,1.9130) rectangle (11.1479,2.0336) (0.2563,2.0326) rectangle (0.3854,2.1532) (2.1781,2.0326) rectangle (2.4354,2.1532) (1.9219,2.1522) rectangle (2.1791,2.2727) (3.8438,2.1522) rectangle (3.9729,2.2727) (4.1000,2.1522) rectangle (4.3573,2.2727) (4.4844,2.1522) rectangle (4.6135,2.2727) (4.9969,2.1522) rectangle (5.1260,2.2727) (6.0219,2.1522) rectangle (6.1510,2.2727) (7.0469,2.1522) rectangle (7.1760,2.2727) (11.6594,2.1522) rectangle (11.7885,2.2727) (11.9156,2.1522) rectangle (12.1729,2.2727) (1.2813,2.2717) rectangle (1.7948,2.3923) (4.9969,2.2717) rectangle (5.1260,2.3923) (5.8938,2.2717) rectangle (6.0229,2.3923) (6.9188,2.2717) rectangle (7.0479,2.3923) (11.5313,2.2717) rectangle (11.9166,2.3923) (12.0438,2.2717) rectangle (12.1729,2.3923) (1.4094,2.3913) rectangle (1.5385,2.5119) (1.6656,2.3913) rectangle (1.7948,2.5119) (1.9219,2.3913) rectangle (2.0510,2.5119) (6.9188,2.3913) rectangle (7.1760,2.5119) (8.4563,2.3913) rectangle (8.5854,2.5119) (0.0000,2.5109) rectangle (0.1291,2.6314) (4.7406,2.5109) rectangle (4.8698,2.6314) (4.9969,2.5109) rectangle (5.1260,2.6314) (8.5844,2.5109) rectangle (8.7135,2.6314) (9.2250,2.5109) rectangle (9.3541,2.6314) (11.0188,2.5109) rectangle (11.1479,2.6314);
\path[fill=hm35,draw=hm35,line width=0.15pt] (7.1750,0.0000) rectangle (7.4323,0.1206) (11.4031,0.0000) rectangle (11.5323,0.1206) (8.8406,0.1196) rectangle (8.9698,0.2401) (0.1281,0.2391) rectangle (0.2573,0.3597) (3.9719,0.2391) rectangle (4.1010,0.3597) (4.2281,0.2391) rectangle (4.3573,0.3597) (5.1250,0.2391) rectangle (5.2541,0.3597) (7.4313,0.2391) rectangle (7.5604,0.3597) (5.1250,0.3587) rectangle (5.2541,0.4793) (7.1750,0.3587) rectangle (7.3041,0.4793) (7.4313,0.3587) rectangle (7.5604,0.4793) (10.6344,0.3587) rectangle (10.7635,0.4793) (4.1000,0.4783) rectangle (4.2291,0.5988) (4.7406,0.4783) rectangle (4.8698,0.5988) (5.6375,0.4783) rectangle (5.7666,0.5988) (8.3281,0.4783) rectangle (8.4573,0.5988) (9.6094,0.5978) rectangle (9.7385,0.7184) (0.5125,0.7174) rectangle (0.6416,0.8380) (5.1250,0.7174) rectangle (5.2541,0.8380) (5.5094,0.7174) rectangle (5.6385,0.8380) (8.2000,0.7174) rectangle (8.3291,0.8380) (9.0969,0.7174) rectangle (9.2260,0.8380) (9.8656,0.7174) rectangle (9.9948,0.8380) (11.4031,0.7174) rectangle (11.5323,0.8380) (4.6125,0.8370) rectangle (4.7416,0.9575) (5.3813,0.8370) rectangle (5.5104,0.9575) (6.7906,0.8370) rectangle (6.9198,0.9575) (7.4313,0.8370) rectangle (7.5604,0.9575) (9.0969,0.8370) rectangle (9.2260,0.9575) (10.5063,0.8370) rectangle (10.7635,0.9575) (0.8969,0.9565) rectangle (1.0260,1.0771) (1.1531,0.9565) rectangle (1.4104,1.0771) (3.7156,0.9565) rectangle (3.8448,1.0771) (7.3031,0.9565) rectangle (7.4323,1.0771) (9.0969,0.9565) rectangle (9.3541,1.0771) (9.9938,0.9565) rectangle (10.2510,1.0771) (10.3781,0.9565) rectangle (10.5073,1.0771) (0.1281,1.0761) rectangle (0.2573,1.1967) (4.7406,1.0761) rectangle (4.8698,1.1967) (6.2781,1.0761) rectangle (6.4073,1.1967) (8.2000,1.0761) rectangle (8.3291,1.1967) (8.5844,1.0761) rectangle (8.7135,1.1967) (8.9688,1.0761) rectangle (9.0979,1.1967) (9.8656,1.0761) rectangle (9.9948,1.1967) (10.1219,1.0761) rectangle (10.2510,1.1967) (0.0000,1.1957) rectangle (0.2573,1.3162) (3.5875,1.1957) rectangle (3.7166,1.3162) (5.1250,1.1957) rectangle (5.2541,1.3162) (5.8938,1.1957) rectangle (6.0229,1.3162) (7.4313,1.1957) rectangle (7.5604,1.3162) (8.0719,1.1957) rectangle (8.7135,1.3162) (9.0969,1.1957) rectangle (9.2260,1.3162) (9.6094,1.1957) rectangle (9.8666,1.3162) (10.6344,1.1957) rectangle (10.7635,1.3162) (11.0188,1.1957) rectangle (11.1479,1.3162) (0.3844,1.3152) rectangle (0.8979,1.4358) (1.2813,1.3152) rectangle (1.4104,1.4358) (3.5875,1.3152) rectangle (3.7166,1.4358) (6.2781,1.3152) rectangle (6.4073,1.4358) (6.7906,1.3152) rectangle (6.9198,1.4358) (7.3031,1.3152) rectangle (7.4323,1.4358) (7.9438,1.3152) rectangle (8.0729,1.4358) (8.2000,1.3152) rectangle (8.4573,1.4358) (8.8406,1.3152) rectangle (8.9698,1.4358) (9.3531,1.3152) rectangle (9.4823,1.4358) (0.5125,1.4348) rectangle (0.8979,1.5553) (4.8688,1.4348) rectangle (4.9979,1.5553) (5.6375,1.4348) rectangle (5.7666,1.5553) (7.1750,1.4348) rectangle (7.3041,1.5553) (8.4563,1.4348) rectangle (8.5854,1.5553) (9.2250,1.4348) rectangle (9.3541,1.5553) (10.5063,1.4348) rectangle (10.7635,1.5553) (11.0188,1.4348) rectangle (11.1479,1.5553) (0.3844,1.5543) rectangle (0.6416,1.6749) (4.2281,1.5543) rectangle (4.3573,1.6749) (8.8406,1.5543) rectangle (8.9698,1.6749) (9.7375,1.5543) rectangle (9.8666,1.6749) (0.0000,1.6739) rectangle (0.1291,1.7945) (1.0250,1.6739) rectangle (1.5385,1.7945) (8.2000,1.6739) rectangle (8.3291,1.7945) (8.8406,1.6739) rectangle (8.9698,1.7945) (10.2500,1.6739) rectangle (10.5073,1.7945) (10.6344,1.6739) rectangle (10.7635,1.7945) (11.5313,1.6739) rectangle (11.6604,1.7945) (1.5375,1.7935) rectangle (1.7948,1.9140) (2.1781,1.7935) rectangle (2.3073,1.9140) (3.5875,1.7935) rectangle (3.7166,1.9140) (4.4844,1.7935) rectangle (4.6135,1.9140) (4.7406,1.7935) rectangle (4.8698,1.9140) (5.8938,1.7935) rectangle (6.0229,1.9140) (9.3531,1.7935) rectangle (9.4823,1.9140) (10.1219,1.7935) rectangle (10.5073,1.9140) (11.7875,1.7935) rectangle (11.9166,1.9140) (12.0438,1.7935) rectangle (12.1729,1.9140) (0.3844,1.9130) rectangle (0.5135,2.0336) (0.6406,1.9130) rectangle (0.7698,2.0336) (1.7938,1.9130) rectangle (2.0510,2.0336) (5.7656,1.9130) rectangle (5.8948,2.0336) (6.4063,1.9130) rectangle (6.5354,2.0336) (7.1750,1.9130) rectangle (7.3041,2.0336) (8.4563,1.9130) rectangle (8.5854,2.0336) (11.1469,1.9130) rectangle (11.4041,2.0336) (11.7875,1.9130) rectangle (12.3010,2.0336) (1.5375,2.0326) rectangle (1.7948,2.1532) (2.0500,2.0326) rectangle (2.1791,2.1532) (7.5594,2.0326) rectangle (7.6885,2.1532) (8.4563,2.0326) rectangle (8.5854,2.1532) (11.9156,2.0326) rectangle (12.3010,2.1532) (1.4094,2.1522) rectangle (1.9229,2.2727) (8.0719,2.1522) rectangle (8.4573,2.2727) (9.0969,2.1522) rectangle (9.3541,2.2727) (10.3781,2.1522) rectangle (10.5073,2.2727) (11.0188,2.1522) rectangle (11.1479,2.2727) (11.4031,2.1522) rectangle (11.6604,2.2727) (11.7875,2.1522) rectangle (11.9166,2.2727) (1.1531,2.2717) rectangle (1.2823,2.3923) (6.1500,2.2717) rectangle (6.2791,2.3923) (10.3781,2.2717) rectangle (10.5073,2.3923) (4.8688,2.5109) rectangle (4.9979,2.6314) (8.0719,2.5109) rectangle (8.2010,2.6314) (10.5063,2.5109) rectangle (10.6354,2.6314);
\path[fill=hm36,draw=hm36,line width=0.15pt] (8.9688,0.0000) rectangle (9.0979,0.1206) (5.2531,0.1196) rectangle (5.3823,0.2401) (9.4813,0.1196) rectangle (9.6104,0.2401) (9.8656,0.1196) rectangle (9.9948,0.2401) (8.5844,0.2391) rectangle (8.7135,0.3597) (9.9938,0.2391) rectangle (10.1229,0.3597) (10.5063,0.2391) rectangle (10.6354,0.3597) (1.0250,0.3587) rectangle (1.1541,0.4793) (4.7406,0.3587) rectangle (4.8698,0.4793) (0.8969,0.4783) rectangle (1.0260,0.5988) (1.1531,0.4783) rectangle (1.2823,0.5988) (1.7938,0.4783) rectangle (1.9229,0.5988) (6.7906,0.4783) rectangle (6.9198,0.5988) (7.9438,0.4783) rectangle (8.0729,0.5988) (9.3531,0.4783) rectangle (9.4823,0.5988) (1.7938,0.5978) rectangle (1.9229,0.7184) (4.6125,0.5978) rectangle (4.7416,0.7184) (4.8688,0.5978) rectangle (4.9979,0.7184) (7.4313,0.5978) rectangle (7.5604,0.7184) (8.0719,0.5978) rectangle (8.2010,0.7184) (9.8656,0.5978) rectangle (9.9948,0.7184) (0.7688,0.7174) rectangle (1.0260,0.8380) (1.2813,0.7174) rectangle (1.4104,0.8380) (3.7156,0.7174) rectangle (3.8448,0.8380) (4.1000,0.7174) rectangle (4.2291,0.8380) (4.6125,0.7174) rectangle (4.7416,0.8380) (5.6375,0.7174) rectangle (5.7666,0.8380) (8.9688,0.7174) rectangle (9.0979,0.8380) (10.1219,0.7174) rectangle (10.2510,0.8380) (11.2750,0.7174) rectangle (11.4041,0.8380) (0.5125,0.8370) rectangle (0.6416,0.9575) (3.5875,0.8370) rectangle (3.7166,0.9575) (5.5094,0.8370) rectangle (5.6385,0.9575) (6.6625,0.8370) rectangle (6.7916,0.9575) (7.9438,0.8370) rectangle (8.0729,0.9575) (8.2000,0.8370) rectangle (8.3291,0.9575) (9.4813,0.8370) rectangle (9.6104,0.9575) (11.2750,0.8370) rectangle (11.4041,0.9575) (0.0000,0.9565) rectangle (0.1291,1.0771) (7.9438,0.9565) rectangle (8.2010,1.0771) (8.3281,0.9565) rectangle (8.5854,1.0771) (10.2500,0.9565) rectangle (10.3791,1.0771) (11.4031,0.9565) rectangle (11.6604,1.0771) (0.0000,1.0761) rectangle (0.1291,1.1967) (4.9969,1.0761) rectangle (5.2541,1.1967) (5.5094,1.0761) rectangle (5.6385,1.1967) (7.9438,1.0761) rectangle (8.0729,1.1967) (8.3281,1.0761) rectangle (8.4573,1.1967) (9.4813,1.0761) rectangle (9.6104,1.1967) (9.9938,1.0761) rectangle (10.1229,1.1967) (11.2750,1.0761) rectangle (11.4041,1.1967) (11.5313,1.0761) rectangle (11.6604,1.1967) (0.5125,1.1957) rectangle (0.6416,1.3162) (4.2281,1.1957) rectangle (4.3573,1.3162) (5.3813,1.1957) rectangle (5.6385,1.3162) (6.7906,1.1957) rectangle (6.9198,1.3162) (7.3031,1.1957) rectangle (7.4323,1.3162) (7.5594,1.1957) rectangle (7.6885,1.3162) (8.9688,1.1957) rectangle (9.0979,1.3162) (9.3531,1.1957) rectangle (9.6104,1.3162) (10.2500,1.1957) rectangle (10.3791,1.3162) (0.1281,1.3152) rectangle (0.2573,1.4358) (3.8438,1.3152) rectangle (4.1010,1.4358) (4.6125,1.3152) rectangle (4.8698,1.4358) (5.5094,1.3152) rectangle (5.7666,1.4358) (7.1750,1.3152) rectangle (7.3041,1.4358) (9.8656,1.3152) rectangle (10.1229,1.4358) (0.1281,1.4348) rectangle (0.2573,1.5553) (1.4094,1.4348) rectangle (1.5385,1.5553) (3.7156,1.4348) rectangle (3.8448,1.5553) (5.3813,1.4348) rectangle (5.5104,1.5553) (6.7906,1.4348) rectangle (6.9198,1.5553) (8.5844,1.4348) rectangle (8.7135,1.5553) (9.3531,1.4348) rectangle (9.4823,1.5553) (10.2500,1.4348) rectangle (10.3791,1.5553) (1.7938,1.5543) rectangle (2.1791,1.6749) (3.5875,1.5543) rectangle (3.7166,1.6749) (4.3563,1.5543) rectangle (4.4854,1.6749) (5.5094,1.5543) rectangle (5.7666,1.6749) (6.4063,1.5543) rectangle (6.6635,1.6749) (7.1750,1.5543) rectangle (7.3041,1.6749) (9.3531,1.5543) rectangle (9.4823,1.6749) (9.6094,1.5543) rectangle (9.7385,1.6749) (10.1219,1.5543) rectangle (10.2510,1.6749) (0.1281,1.6739) rectangle (0.2573,1.7945) (0.8969,1.6739) rectangle (1.0260,1.7945) (3.8438,1.6739) rectangle (3.9729,1.7945) (4.1000,1.6739) rectangle (4.2291,1.7945) (5.5094,1.6739) rectangle (5.6385,1.7945) (6.1500,1.6739) rectangle (6.2791,1.7945) (7.1750,1.6739) rectangle (7.3041,1.7945) (9.0969,1.6739) rectangle (9.4823,1.7945) (10.1219,1.6739) rectangle (10.2510,1.7945) (10.7625,1.6739) rectangle (10.8916,1.7945) (0.0000,1.7935) rectangle (0.1291,1.9140) (1.7938,1.7935) rectangle (1.9229,1.9140) (3.4594,1.7935) rectangle (3.5885,1.9140) (5.2531,1.7935) rectangle (5.3823,1.9140) (6.2781,1.7935) rectangle (6.4073,1.9140) (7.1750,1.7935) rectangle (7.3041,1.9140) (8.2000,1.7935) rectangle (8.3291,1.9140) (8.9688,1.7935) rectangle (9.2260,1.9140) (0.5125,1.9130) rectangle (0.6416,2.0336) (1.5375,1.9130) rectangle (1.7948,2.0336) (3.5875,1.9130) rectangle (3.8448,2.0336) (4.2281,1.9130) rectangle (4.3573,2.0336) (4.6125,1.9130) rectangle (5.2541,2.0336) (6.2781,1.9130) rectangle (6.4073,2.0336) (7.6875,1.9130) rectangle (7.8166,2.0336) (7.9438,1.9130) rectangle (8.3291,2.0336) (9.3531,1.9130) rectangle (9.7385,2.0336) (1.7938,2.0326) rectangle (2.0510,2.1532) (5.2531,2.0326) rectangle (5.3823,2.1532) (5.6375,2.0326) rectangle (5.7666,2.1532) (8.5844,2.0326) rectangle (8.7135,2.1532) (10.2500,2.0326) rectangle (10.3791,2.1532) (10.6344,2.0326) rectangle (10.7635,2.1532) (11.7875,2.0326) rectangle (11.9166,2.1532) (0.0000,2.1522) rectangle (0.1291,2.2727) (1.0250,2.1522) rectangle (1.2823,2.2727) (5.1250,2.1522) rectangle (5.2541,2.2727) (6.1500,2.1522) rectangle (6.2791,2.2727) (9.3531,2.1522) rectangle (9.4823,2.2727) (10.8906,2.1522) rectangle (11.0198,2.2727) (11.1469,2.1522) rectangle (11.2760,2.2727) (4.2281,2.2717) rectangle (4.6135,2.3923) (4.7406,2.2717) rectangle (4.8698,2.3923) (5.1250,2.2717) rectangle (5.3823,2.3923) (5.7656,2.2717) rectangle (5.8948,2.3923) (6.2781,2.2717) rectangle (6.4073,2.3923) (6.6625,2.2717) rectangle (6.7916,2.3923) (9.2250,2.2717) rectangle (9.3541,2.3923) (10.7625,2.2717) rectangle (10.8916,2.3923) (11.4031,2.2717) rectangle (11.5323,2.3923) (1.1531,2.3913) rectangle (1.2823,2.5119) (11.4031,2.3913) rectangle (11.5323,2.5119) (0.6406,2.5109) rectangle (1.0260,2.6314) (4.1000,2.5109) rectangle (4.2291,2.6314) (6.0219,2.5109) rectangle (6.1510,2.6314) (7.8156,2.5109) rectangle (8.0729,2.6314) (8.2000,2.5109) rectangle (8.3291,2.6314) (9.0969,2.5109) rectangle (9.2260,2.6314);
\path[fill=hm37,draw=hm37,line width=0.15pt] (0.6406,0.1196) rectangle (0.7698,0.2401) (6.2781,0.1196) rectangle (6.4073,0.2401) (7.1750,0.1196) rectangle (7.3041,0.2401) (10.5063,0.1196) rectangle (10.6354,0.2401) (0.2563,0.2391) rectangle (0.3854,0.3597) (3.8438,0.2391) rectangle (3.9729,0.3597) (5.6375,0.2391) rectangle (5.7666,0.3597) (8.4563,0.2391) rectangle (8.5854,0.3597) (10.1219,0.2391) rectangle (10.2510,0.3597) (1.1531,0.3587) rectangle (1.4104,0.4793) (7.3031,0.3587) rectangle (7.4323,0.4793) (9.8656,0.3587) rectangle (9.9948,0.4793) (10.7625,0.3587) rectangle (11.1479,0.4793) (11.2750,0.3587) rectangle (11.4041,0.4793) (0.1281,0.4783) rectangle (0.2573,0.5988) (1.2813,0.4783) rectangle (1.4104,0.5988) (1.9219,0.4783) rectangle (2.1791,0.5988) (4.8688,0.4783) rectangle (4.9979,0.5988) (10.6344,0.4783) rectangle (10.7635,0.5988) (0.0000,0.5978) rectangle (0.2573,0.7184) (4.2281,0.5978) rectangle (4.3573,0.7184) (4.7406,0.5978) rectangle (4.8698,0.7184) (5.1250,0.5978) rectangle (5.2541,0.7184) (5.5094,0.5978) rectangle (5.6385,0.7184) (7.3031,0.5978) rectangle (7.4323,0.7184) (8.2000,0.5978) rectangle (8.3291,0.7184) (8.4563,0.5978) rectangle (8.5854,0.7184) (9.4813,0.5978) rectangle (9.6104,0.7184) (10.1219,0.5978) rectangle (10.2510,0.7184) (4.3563,0.7174) rectangle (4.4854,0.8380) (6.7906,0.7174) rectangle (6.9198,0.8380) (8.3281,0.7174) rectangle (8.4573,0.8380) (9.4813,0.7174) rectangle (9.6104,0.8380) (9.9938,0.7174) rectangle (10.1229,0.8380) (10.6344,0.7174) rectangle (10.7635,0.8380) (5.1250,0.8370) rectangle (5.2541,0.9575) (8.9688,0.8370) rectangle (9.0979,0.9575) (10.1219,0.8370) rectangle (10.2510,0.9575) (11.1469,0.8370) rectangle (11.2760,0.9575) (0.2563,0.9565) rectangle (0.3854,1.0771) (4.6125,0.9565) rectangle (4.7416,1.0771) (5.1250,0.9565) rectangle (5.2541,1.0771) (6.7906,0.9565) rectangle (6.9198,1.0771) (7.1750,0.9565) rectangle (7.3041,1.0771) (7.4313,0.9565) rectangle (7.5604,1.0771) (8.5844,0.9565) rectangle (8.7135,1.0771) (9.8656,0.9565) rectangle (9.9948,1.0771) (10.5063,0.9565) rectangle (10.6354,1.0771) (11.2750,0.9565) rectangle (11.4041,1.0771) (1.0250,1.0761) rectangle (1.1541,1.1967) (3.5875,1.0761) rectangle (3.7166,1.1967) (5.3813,1.0761) rectangle (5.5104,1.1967) (6.7906,1.0761) rectangle (6.9198,1.1967) (7.4313,1.0761) rectangle (7.5604,1.1967) (8.0719,1.0761) rectangle (8.2010,1.1967) (8.8406,1.0761) rectangle (8.9698,1.1967) (9.0969,1.0761) rectangle (9.3541,1.1967) (9.6094,1.0761) rectangle (9.8666,1.1967) (10.5063,1.0761) rectangle (10.7635,1.1967) (6.4063,1.1957) rectangle (6.5354,1.3162) (7.1750,1.1957) rectangle (7.3041,1.3162) (10.7625,1.1957) rectangle (10.8916,1.3162) (11.1469,1.1957) rectangle (11.2760,1.3162) (1.1531,1.3152) rectangle (1.2823,1.4358) (1.4094,1.3152) rectangle (1.5385,1.4358) (5.3813,1.3152) rectangle (5.5104,1.4358) (5.8938,1.3152) rectangle (6.0229,1.4358) (6.5344,1.3152) rectangle (6.6635,1.4358) (7.5594,1.3152) rectangle (7.6885,1.4358) (5.2531,1.4348) rectangle (5.3823,1.5553) (9.0969,1.4348) rectangle (9.2260,1.5553) (9.6094,1.4348) rectangle (9.7385,1.5553) (10.8906,1.4348) rectangle (11.0198,1.5553) (0.1281,1.5543) rectangle (0.2573,1.6749) (5.2531,1.5543) rectangle (5.5104,1.6749) (7.9438,1.5543) rectangle (8.3291,1.6749) (9.0969,1.5543) rectangle (9.3541,1.6749) (10.2500,1.5543) rectangle (10.3791,1.6749) (11.1469,1.5543) rectangle (11.2760,1.6749) (0.7688,1.6739) rectangle (0.8979,1.7945) (8.0719,1.6739) rectangle (8.2010,1.7945) (11.0188,1.6739) rectangle (11.1479,1.7945) (11.2750,1.6739) rectangle (11.5323,1.7945) (0.3844,1.7935) rectangle (0.5135,1.9140) (1.9219,1.7935) rectangle (2.1791,1.9140) (4.8688,1.7935) rectangle (4.9979,1.9140) (5.3813,1.7935) rectangle (5.6385,1.9140) (7.3031,1.7935) rectangle (7.4323,1.9140) (7.9438,1.7935) rectangle (8.2010,1.9140) (8.8406,1.7935) rectangle (8.9698,1.9140) (9.4813,1.7935) rectangle (9.7385,1.9140) (10.5063,1.7935) rectangle (10.6354,1.9140) (0.0000,1.9130) rectangle (0.1291,2.0336) (0.2563,1.9130) rectangle (0.3854,2.0336) (4.4844,1.9130) rectangle (4.6135,2.0336) (5.2531,1.9130) rectangle (5.6385,2.0336) (8.3281,1.9130) rectangle (8.4573,2.0336) (0.0000,2.0326) rectangle (0.1291,2.1532) (0.3844,2.0326) rectangle (0.5135,2.1532) (3.4594,2.0326) rectangle (3.5885,2.1532) (5.3813,2.0326) rectangle (5.6385,2.1532) (7.1750,2.0326) rectangle (7.3041,2.1532) (8.2000,2.0326) rectangle (8.4573,2.1532) (9.0969,2.0326) rectangle (9.2260,2.1532) (9.6094,2.0326) rectangle (9.7385,2.1532) (10.1219,2.0326) rectangle (10.2510,2.1532) (4.7406,2.1522) rectangle (4.8698,2.2727) (5.3813,2.1522) rectangle (5.6385,2.2727) (6.5344,2.1522) rectangle (6.6635,2.2727) (7.1750,2.1522) rectangle (7.3041,2.2727) (7.4313,2.1522) rectangle (7.5604,2.2727) (7.9438,2.1522) rectangle (8.0729,2.2727) (8.8406,2.1522) rectangle (8.9698,2.2727) (11.2750,2.1522) rectangle (11.4041,2.2727) (5.5094,2.2717) rectangle (5.6385,2.3923) (6.4063,2.2717) rectangle (6.6635,2.3923) (6.7906,2.2717) rectangle (6.9198,2.3923) (11.2750,2.2717) rectangle (11.4041,2.3923) (1.0250,2.3913) rectangle (1.1541,2.5119) (4.1000,2.3913) rectangle (4.2291,2.5119) (10.3781,2.3913) rectangle (10.5073,2.5119) (10.6344,2.3913) rectangle (10.7635,2.5119) (11.2750,2.3913) rectangle (11.4041,2.5119) (5.8938,2.5109) rectangle (6.0229,2.6314) (6.5344,2.5109) rectangle (6.6635,2.6314) (6.7906,2.5109) rectangle (6.9198,2.6314) (7.3031,2.5109) rectangle (7.6885,2.6314);
\path[fill=hm38,draw=hm38,line width=0.15pt] (3.9719,0.1196) rectangle (4.2291,0.2401) (0.8969,0.2391) rectangle (1.0260,0.3597) (4.3563,0.2391) rectangle (4.4854,0.3597) (10.6344,0.2391) rectangle (10.7635,0.3597) (0.6406,0.3587) rectangle (0.7698,0.4793) (3.7156,0.3587) rectangle (3.8448,0.4793) (4.9969,0.3587) rectangle (5.1260,0.4793) (11.1469,0.3587) rectangle (11.2760,0.4793) (0.0000,0.4783) rectangle (0.1291,0.5988) (0.5125,0.4783) rectangle (0.6416,0.5988) (1.0250,0.4783) rectangle (1.1541,0.5988) (3.7156,0.4783) rectangle (3.8448,0.5988) (4.2281,0.4783) rectangle (4.3573,0.5988) (5.1250,0.4783) rectangle (5.2541,0.5988) (9.4813,0.4783) rectangle (9.6104,0.5988) (9.9938,0.4783) rectangle (10.2510,0.5988) (11.0188,0.4783) rectangle (11.1479,0.5988) (2.0500,0.5978) rectangle (2.1791,0.7184) (4.1000,0.5978) rectangle (4.2291,0.7184) (6.1500,0.5978) rectangle (6.2791,0.7184) (9.0969,0.5978) rectangle (9.2260,0.7184) (9.3531,0.5978) rectangle (9.4823,0.7184) (10.5063,0.5978) rectangle (10.6354,0.7184) (0.0000,0.7174) rectangle (0.1291,0.8380) (3.5875,0.7174) rectangle (3.7166,0.8380) (4.9969,0.7174) rectangle (5.1260,0.8380) (6.4063,0.7174) rectangle (6.5354,0.8380) (8.0719,0.7174) rectangle (8.2010,0.8380) (8.4563,0.7174) rectangle (8.5854,0.8380) (9.3531,0.7174) rectangle (9.4823,0.8380) (10.5063,0.7174) rectangle (10.6354,0.8380) (1.1531,0.8370) rectangle (1.2823,0.9575) (3.9719,0.8370) rectangle (4.1010,0.9575) (9.9938,0.8370) rectangle (10.1229,0.9575) (10.7625,0.8370) rectangle (10.8916,0.9575) (0.1281,0.9565) rectangle (0.2573,1.0771) (3.5875,0.9565) rectangle (3.7166,1.0771) (5.5094,0.9565) rectangle (5.6385,1.0771) (6.1500,0.9565) rectangle (6.2791,1.0771) (6.5344,0.9565) rectangle (6.7916,1.0771) (8.2000,0.9565) rectangle (8.3291,1.0771) (8.9688,0.9565) rectangle (9.0979,1.0771) (9.4813,0.9565) rectangle (9.6104,1.0771) (10.6344,0.9565) rectangle (10.7635,1.0771) (11.1469,0.9565) rectangle (11.2760,1.0771) (3.7156,1.0761) rectangle (3.8448,1.1967) (4.2281,1.0761) rectangle (4.3573,1.1967) (5.6375,1.0761) rectangle (5.7666,1.1967) (5.8938,1.0761) rectangle (6.0229,1.1967) (7.1750,1.0761) rectangle (7.3041,1.1967) (8.4563,1.0761) rectangle (8.5854,1.1967) (11.0188,1.0761) rectangle (11.1479,1.1967) (0.6406,1.1957) rectangle (0.8979,1.3162) (3.8438,1.1957) rectangle (3.9729,1.3162) (4.3563,1.1957) rectangle (4.4854,1.3162) (4.7406,1.1957) rectangle (4.8698,1.3162) (4.9969,1.1957) rectangle (5.1260,1.3162) (6.1500,1.1957) rectangle (6.2791,1.3162) (4.3563,1.3152) rectangle (4.4854,1.4358) (4.8688,1.3152) rectangle (4.9979,1.4358) (5.2531,1.3152) rectangle (5.3823,1.4358) (10.8906,1.3152) rectangle (11.0198,1.4358) (0.8969,1.4348) rectangle (1.0260,1.5553) (1.7938,1.4348) rectangle (1.9229,1.5553) (4.6125,1.4348) rectangle (4.7416,1.5553) (5.5094,1.4348) rectangle (5.6385,1.5553) (7.5594,1.4348) rectangle (7.6885,1.5553) (8.8406,1.4348) rectangle (9.0979,1.5553) (10.7625,1.4348) rectangle (10.8916,1.5553) (1.1531,1.5543) rectangle (1.2823,1.6749) (3.7156,1.5543) rectangle (3.8448,1.6749) (5.7656,1.5543) rectangle (5.8948,1.6749) (6.0219,1.5543) rectangle (6.1510,1.6749) (6.2781,1.5543) rectangle (6.4073,1.6749) (7.5594,1.5543) rectangle (7.9448,1.6749) (8.3281,1.5543) rectangle (8.4573,1.6749) (8.5844,1.5543) rectangle (8.7135,1.6749) (8.9688,1.5543) rectangle (9.0979,1.6749) (9.4813,1.5543) rectangle (9.6104,1.6749) (10.3781,1.5543) rectangle (10.5073,1.6749) (11.0188,1.5543) rectangle (11.1479,1.6749) (4.3563,1.6739) rectangle (4.4854,1.7945) (4.6125,1.6739) rectangle (4.7416,1.7945) (5.1250,1.6739) rectangle (5.3823,1.7945) (6.7906,1.6739) rectangle (6.9198,1.7945) (7.9438,1.6739) rectangle (8.0729,1.7945) (8.4563,1.6739) rectangle (8.5854,1.7945) (9.6094,1.6739) rectangle (10.1229,1.7945) (10.8906,1.6739) rectangle (11.0198,1.7945) (11.1469,1.6739) rectangle (11.2760,1.7945) (7.5594,1.7935) rectangle (7.6885,1.9140) (8.3281,1.7935) rectangle (8.4573,1.9140) (9.7375,1.7935) rectangle (9.9948,1.9140) (1.4094,1.9130) rectangle (1.5385,2.0336) (6.1500,1.9130) rectangle (6.2791,2.0336) (6.6625,1.9130) rectangle (6.7916,2.0336) (8.5844,1.9130) rectangle (8.7135,2.0336) (1.0250,2.0326) rectangle (1.1541,2.1532) (1.4094,2.0326) rectangle (1.5385,2.1532) (7.3031,2.0326) rectangle (7.5604,2.1532) (8.0719,2.0326) rectangle (8.2010,2.1532) (8.9688,2.0326) rectangle (9.0979,2.1532) (10.5063,2.0326) rectangle (10.6354,2.1532) (11.5313,2.0326) rectangle (11.6604,2.1532) (1.2813,2.1522) rectangle (1.4104,2.2727) (4.8688,2.1522) rectangle (4.9979,2.2727) (5.2531,2.1522) rectangle (5.3823,2.2727) (6.4063,2.1522) rectangle (6.5354,2.2727) (6.6625,2.1522) rectangle (6.9198,2.2727) (8.9688,2.1522) rectangle (9.0979,2.2727) (9.4813,2.1522) rectangle (9.6104,2.2727) (9.8656,2.1522) rectangle (10.1229,2.2727) (10.2500,2.1522) rectangle (10.3791,2.2727) (3.7156,2.2717) rectangle (3.8448,2.3923) (4.8688,2.2717) rectangle (4.9979,2.3923) (5.3813,2.2717) rectangle (5.5104,2.3923) (7.3031,2.2717) rectangle (7.5604,2.3923) (9.3531,2.2717) rectangle (9.6104,2.3923) (10.8906,2.2717) rectangle (11.0198,2.3923) (11.1469,2.2717) rectangle (11.2760,2.3923) (0.1281,2.3913) rectangle (0.2573,2.5119) (4.2281,2.3913) rectangle (4.3573,2.5119) (4.7406,2.3913) rectangle (4.8698,2.5119) (4.9969,2.3913) rectangle (5.1260,2.5119) (5.6375,2.3913) rectangle (5.7666,2.5119) (6.1500,2.3913) rectangle (6.2791,2.5119) (9.2250,2.3913) rectangle (9.3541,2.5119) (9.6094,2.3913) rectangle (9.7385,2.5119) (0.2563,2.5109) rectangle (0.3854,2.6314) (0.5125,2.5109) rectangle (0.6416,2.6314) (5.6375,2.5109) rectangle (5.7666,2.6314) (6.6625,2.5109) rectangle (6.7916,2.6314) (7.6875,2.5109) rectangle (7.8166,2.6314) (8.9688,2.5109) rectangle (9.0979,2.6314) (9.4813,2.5109) rectangle (9.8666,2.6314) (10.2500,2.5109) rectangle (10.3791,2.6314) (10.7625,2.5109) rectangle (10.8916,2.6314);
\path[fill=hm39,draw=hm39,line width=0.15pt] (3.8438,0.1196) rectangle (3.9729,0.2401) (4.7406,0.1196) rectangle (4.9979,0.2401) (8.9688,0.1196) rectangle (9.0979,0.2401) (10.2500,0.1196) rectangle (10.3791,0.2401) (6.2781,0.2391) rectangle (6.4073,0.3597) (7.5594,0.2391) rectangle (7.6885,0.3597) (0.1281,0.3587) rectangle (0.2573,0.4793) (4.1000,0.3587) rectangle (4.2291,0.4793) (6.2781,0.3587) rectangle (6.4073,0.4793) (10.1219,0.3587) rectangle (10.2510,0.4793) (3.5875,0.4783) rectangle (3.7166,0.5988) (8.4563,0.4783) rectangle (8.7135,0.5988) (10.5063,0.4783) rectangle (10.6354,0.5988) (10.8906,0.4783) rectangle (11.0198,0.5988) (11.1469,0.4783) rectangle (11.4041,0.5988) (0.6406,0.5978) rectangle (0.7698,0.7184) (0.8969,0.5978) rectangle (1.0260,0.7184) (1.9219,0.5978) rectangle (2.0510,0.7184) (3.5875,0.5978) rectangle (3.8448,0.7184) (7.1750,0.5978) rectangle (7.3041,0.7184) (8.3281,0.5978) rectangle (8.4573,0.7184) (8.8406,0.5978) rectangle (8.9698,0.7184) (0.1281,0.7174) rectangle (0.2573,0.8380) (7.3031,0.7174) rectangle (7.4323,0.8380) (4.3563,0.8370) rectangle (4.4854,0.9575) (6.4063,0.8370) rectangle (6.5354,0.9575) (9.7375,0.8370) rectangle (9.9948,0.9575) (10.8906,0.8370) rectangle (11.0198,0.9575) (0.5125,0.9565) rectangle (0.6416,1.0771) (0.7688,0.9565) rectangle (0.8979,1.0771) (3.8438,0.9565) rectangle (3.9729,1.0771) (4.9969,0.9565) rectangle (5.1260,1.0771) (6.2781,0.9565) rectangle (6.5354,1.0771) (9.3531,0.9565) rectangle (9.4823,1.0771) (10.7625,0.9565) rectangle (10.8916,1.0771) (11.0188,0.9565) rectangle (11.1479,1.0771) (0.2563,1.0761) rectangle (0.3854,1.1967) (0.5125,1.0761) rectangle (0.6416,1.1967) (1.1531,1.0761) rectangle (1.2823,1.1967) (3.8438,1.0761) rectangle (3.9729,1.1967) (0.2563,1.1957) rectangle (0.3854,1.3162) (0.8969,1.1957) rectangle (1.0260,1.3162) (1.2813,1.1957) rectangle (1.4104,1.3162) (5.6375,1.1957) rectangle (5.8948,1.3162) (6.5344,1.1957) rectangle (6.6635,1.3162) (7.6875,1.1957) rectangle (7.8166,1.3162) (5.1250,1.3152) rectangle (5.2541,1.4358) (6.1500,1.3152) rectangle (6.2791,1.4358) (6.6625,1.3152) rectangle (6.7916,1.4358) (2.0500,1.4348) rectangle (2.1791,1.5553) (3.8438,1.4348) rectangle (3.9729,1.5553) (4.4844,1.4348) rectangle (4.6135,1.5553) (4.7406,1.4348) rectangle (4.8698,1.5553) (6.2781,1.4348) rectangle (6.4073,1.5553) (7.6875,1.4348) rectangle (7.8166,1.5553) (9.8656,1.4348) rectangle (10.1229,1.5553) (1.2813,1.5543) rectangle (1.5385,1.6749) (5.1250,1.5543) rectangle (5.2541,1.6749) (7.4313,1.5543) rectangle (7.5604,1.6749) (8.4563,1.5543) rectangle (8.5854,1.6749) (10.7625,1.5543) rectangle (10.8916,1.6749) (3.5875,1.6739) rectangle (3.7166,1.7945) (4.7406,1.6739) rectangle (5.1260,1.7945) (5.3813,1.6739) rectangle (5.5104,1.7945) (5.6375,1.6739) rectangle (5.7666,1.7945) (7.5594,1.6739) rectangle (7.6885,1.7945) (8.5844,1.6739) rectangle (8.7135,1.7945) (7.4313,1.7935) rectangle (7.5604,1.9140) (7.8156,1.7935) rectangle (7.9448,1.9140) (8.4563,1.7935) rectangle (8.7135,1.9140) (9.9938,1.7935) rectangle (10.1229,1.9140) (4.3563,1.9130) rectangle (4.4854,2.0336) (5.8938,1.9130) rectangle (6.1510,2.0336) (4.8688,2.0326) rectangle (4.9979,2.1532) (7.9438,2.0326) rectangle (8.0729,2.1532) (9.3531,2.0326) rectangle (9.6104,2.1532) (3.5875,2.2717) rectangle (3.7166,2.3923) (7.9438,2.2717) rectangle (8.0729,2.3923) (10.1219,2.2717) rectangle (10.3791,2.3923) (10.5063,2.2717) rectangle (10.6354,2.3923) (7.5594,2.3913) rectangle (7.6885,2.5119) (0.3844,2.5109) rectangle (0.5135,2.6314) (3.7156,2.5109) rectangle (3.8448,2.6314) (4.6125,2.5109) rectangle (4.7416,2.6314) (5.2531,2.5109) rectangle (5.3823,2.6314) (5.7656,2.5109) rectangle (5.8948,2.6314) (6.4063,2.5109) rectangle (6.5354,2.6314) (9.8656,2.5109) rectangle (9.9948,2.6314);
\path[fill=hm40,draw=hm40,line width=0.15pt] (0.7688,0.1196) rectangle (1.0260,0.2401) (1.1531,0.1196) rectangle (1.2823,0.2401) (3.5875,0.1196) rectangle (3.8448,0.2401) (4.9969,0.1196) rectangle (5.2541,0.2401) (6.4063,0.1196) rectangle (6.5354,0.2401) (6.7906,0.1196) rectangle (6.9198,0.2401) (9.9938,0.1196) rectangle (10.1229,0.2401) (11.1469,0.1196) rectangle (11.2760,0.2401) (0.3844,0.2391) rectangle (0.5135,0.3597) (0.6406,0.2391) rectangle (0.7698,0.3597) (1.0250,0.2391) rectangle (1.1541,0.3597) (3.5875,0.2391) rectangle (3.7166,0.3597) (4.4844,0.2391) rectangle (4.6135,0.3597) (5.7656,0.2391) rectangle (6.0229,0.3597) (6.1500,0.2391) rectangle (6.2791,0.3597) (7.6875,0.2391) rectangle (8.0729,0.3597) (3.8438,0.3587) rectangle (4.1010,0.4793) (6.4063,0.3587) rectangle (6.5354,0.4793) (0.6406,0.4783) rectangle (0.7698,0.5988) (4.9969,0.4783) rectangle (5.1260,0.5988) (5.7656,0.4783) rectangle (6.0229,0.5988) (6.2781,0.4783) rectangle (6.4073,0.5988) (7.4313,0.4783) rectangle (7.5604,0.5988) (9.6094,0.4783) rectangle (9.7385,0.5988) (10.7625,0.4783) rectangle (10.8916,0.5988) (0.5125,0.5978) rectangle (0.6416,0.7184) (0.7688,0.5978) rectangle (0.8979,0.7184) (3.9719,0.5978) rectangle (4.1010,0.7184) (5.6375,0.5978) rectangle (5.7666,0.7184) (6.7906,0.5978) rectangle (6.9198,0.7184) (8.9688,0.5978) rectangle (9.0979,0.7184) (9.9938,0.5978) rectangle (10.1229,0.7184) (11.2750,0.5978) rectangle (11.4041,0.7184) (1.1531,0.7174) rectangle (1.2823,0.8380) (4.2281,0.7174) rectangle (4.3573,0.8380) (4.4844,0.7174) rectangle (4.6135,0.8380) (5.7656,0.7174) rectangle (6.0229,0.8380) (6.6625,0.7174) rectangle (6.7916,0.8380) (8.5844,0.7174) rectangle (8.7135,0.8380) (10.7625,0.7174) rectangle (10.8916,0.8380) (11.0188,0.7174) rectangle (11.2760,0.8380) (0.3844,0.8370) rectangle (0.5135,0.9575) (4.2281,0.8370) rectangle (4.3573,0.9575) (4.9969,0.8370) rectangle (5.1260,0.9575) (6.1500,0.8370) rectangle (6.2791,0.9575) (7.5594,0.8370) rectangle (7.6885,0.9575) (11.4031,0.8370) rectangle (11.5323,0.9575) (0.6406,0.9565) rectangle (0.7698,1.0771) (4.2281,0.9565) rectangle (4.4854,1.0771) (5.6375,0.9565) rectangle (5.7666,1.0771) (6.0219,0.9565) rectangle (6.1510,1.0771) (8.8406,0.9565) rectangle (8.9698,1.0771) (9.6094,0.9565) rectangle (9.7385,1.0771) (10.8906,0.9565) rectangle (11.0198,1.0771) (0.6406,1.0761) rectangle (0.7698,1.1967) (1.0250,1.1957) rectangle (1.2823,1.3162) (4.6125,1.1957) rectangle (4.7416,1.3162) (6.6625,1.1957) rectangle (6.7916,1.3162) (10.8906,1.1957) rectangle (11.0198,1.3162) (0.2563,1.3152) rectangle (0.3854,1.4358) (4.4844,1.3152) rectangle (4.6135,1.4358) (6.0219,1.3152) rectangle (6.1510,1.4358) (1.9219,1.4348) rectangle (2.0510,1.5553) (4.1000,1.4348) rectangle (4.2291,1.5553) (5.8938,1.4348) rectangle (6.1510,1.5553) (7.8156,1.4348) rectangle (7.9448,1.5553) (9.7375,1.4348) rectangle (9.8666,1.5553) (10.1219,1.4348) rectangle (10.2510,1.5553) (0.6406,1.5543) rectangle (0.7698,1.6749) (3.9719,1.5543) rectangle (4.2291,1.6749) (4.6125,1.5543) rectangle (4.9979,1.6749) (10.5063,1.5543) rectangle (10.7635,1.6749) (10.8906,1.5543) rectangle (11.0198,1.6749) (0.2563,1.6739) rectangle (0.7698,1.7945) (4.2281,1.6739) rectangle (4.3573,1.7945) (6.0219,1.6739) rectangle (6.1510,1.7945) (6.4063,1.6739) rectangle (6.5354,1.7945) (7.8156,1.6739) rectangle (7.9448,1.7945) (6.4063,1.7935) rectangle (6.5354,1.9140) (11.4031,1.7935) rectangle (11.5323,1.9140) (1.1531,2.0326) rectangle (1.4104,2.1532) (3.7156,2.0326) rectangle (3.8448,2.1532) (5.1250,2.0326) rectangle (5.2541,2.1532) (10.7625,2.0326) rectangle (10.8916,2.1532) (3.5875,2.1522) rectangle (3.8448,2.2727) (6.2781,2.1522) rectangle (6.4073,2.2727) (7.3031,2.1522) rectangle (7.4323,2.2727) (7.8156,2.1522) rectangle (7.9448,2.2727) (9.7375,2.1522) rectangle (9.8666,2.2727) (10.1219,2.1522) rectangle (10.2510,2.2727) (10.5063,2.1522) rectangle (10.6354,2.2727) (7.1750,2.2717) rectangle (7.3041,2.3923) (8.3281,2.2717) rectangle (8.4573,2.3923) (8.8406,2.2717) rectangle (9.0979,2.3923) (11.0188,2.2717) rectangle (11.1479,2.3923) (0.5125,2.3913) rectangle (0.6416,2.5119) (3.9719,2.3913) rectangle (4.1010,2.5119) (5.1250,2.3913) rectangle (5.2541,2.5119) (6.7906,2.3913) rectangle (6.9198,2.5119) (9.9938,2.5109) rectangle (10.1229,2.6314);
\path[fill=hm41,draw=hm41,line width=0.15pt] (1.0250,0.1196) rectangle (1.1541,0.2401) (6.5344,0.1196) rectangle (6.7916,0.2401) (10.1219,0.1196) rectangle (10.2510,0.2401) (10.6344,0.1196) rectangle (11.1479,0.2401) (0.5125,0.2391) rectangle (0.6416,0.3597) (4.6125,0.2391) rectangle (4.7416,0.3597) (6.0219,0.2391) rectangle (6.1510,0.3597) (10.7625,0.2391) rectangle (10.8916,0.3597) (11.1469,0.2391) rectangle (11.4041,0.3597) (0.3844,0.3587) rectangle (0.5135,0.4793) (3.5875,0.3587) rectangle (3.7166,0.4793) (9.9938,0.3587) rectangle (10.1229,0.4793) (0.2563,0.5978) rectangle (0.3854,0.7184) (1.0250,0.5978) rectangle (1.1541,0.7184) (3.8438,0.5978) rectangle (3.9729,0.7184) (6.2781,0.5978) rectangle (6.4073,0.7184) (10.7625,0.5978) rectangle (11.0198,0.7184) (6.0219,0.7174) rectangle (6.2791,0.8380) (6.5344,0.7174) rectangle (6.6635,0.8380) (9.6094,0.7174) rectangle (9.7385,0.8380) (10.8906,0.7174) rectangle (11.0198,0.8380) (3.8438,0.8370) rectangle (3.9729,0.9575) (11.0188,0.8370) rectangle (11.1479,0.9575) (4.1000,0.9565) rectangle (4.2291,1.0771) (6.4063,1.0761) rectangle (6.7916,1.1967) (7.5594,1.0761) rectangle (7.6885,1.1967) (10.7625,1.0761) rectangle (11.0198,1.1967) (11.1469,1.0761) rectangle (11.2760,1.1967) (4.4844,1.1957) rectangle (4.6135,1.3162) (7.6875,1.3152) rectangle (7.8166,1.4358) (1.0250,1.4348) rectangle (1.2823,1.5553) (6.1500,1.4348) rectangle (6.2791,1.5553) (0.0000,1.5543) rectangle (0.1291,1.6749) (0.7688,1.5543) rectangle (1.0260,1.6749) (4.4844,1.5543) rectangle (4.6135,1.6749) (4.9969,1.5543) rectangle (5.1260,1.6749) (6.1500,1.5543) rectangle (6.2791,1.6749) (7.3031,1.5543) rectangle (7.4323,1.6749) (3.7156,1.6739) rectangle (3.8448,1.7945) (5.7656,1.6739) rectangle (5.8948,1.7945) (6.2781,1.6739) rectangle (6.4073,1.7945) (6.7906,1.7935) rectangle (6.9198,1.9140) (10.6344,1.7935) rectangle (11.4041,1.9140) (3.5875,2.0326) rectangle (3.7166,2.1532) (4.7406,2.0326) rectangle (4.8698,2.1532) (5.8938,2.0326) rectangle (6.1510,2.1532) (6.2781,2.0326) rectangle (6.4073,2.1532) (7.6875,2.0326) rectangle (7.9448,2.1532) (8.8406,2.0326) rectangle (8.9698,2.1532) (9.9938,2.0326) rectangle (10.1229,2.1532) (10.8906,2.0326) rectangle (11.0198,2.1532) (11.1469,2.0326) rectangle (11.4041,2.1532) (0.0000,2.2717) rectangle (0.1291,2.3923) (8.0719,2.2717) rectangle (8.3291,2.3923) (9.0969,2.2717) rectangle (9.2260,2.3923) (0.8969,2.3913) rectangle (1.0260,2.5119) (5.7656,2.3913) rectangle (5.8948,2.5119) (6.0219,2.3913) rectangle (6.1510,2.5119) (6.2781,2.3913) rectangle (6.4073,2.5119) (11.0188,2.3913) rectangle (11.2760,2.5119) (3.8438,2.5109) rectangle (4.1010,2.6314) (5.3813,2.5109) rectangle (5.6385,2.6314) (6.1500,2.5109) rectangle (6.2791,2.6314) (7.1750,2.5109) rectangle (7.3041,2.6314) (10.1219,2.5109) rectangle (10.2510,2.6314) (10.6344,2.5109) rectangle (10.7635,2.6314);
\path[fill=hm42,draw=hm42,line width=0.15pt] (1.2813,0.1196) rectangle (1.4104,0.2401) (11.2750,0.1196) rectangle (11.5323,0.2401) (1.2813,0.2391) rectangle (1.4104,0.3597) (9.6094,0.2391) rectangle (9.7385,0.3597) (11.0188,0.2391) rectangle (11.1479,0.3597) (6.5344,0.3587) rectangle (6.7916,0.4793) (3.8438,0.4783) rectangle (3.9729,0.5988) (4.4844,0.4783) rectangle (4.6135,0.5988) (6.0219,0.4783) rectangle (6.1510,0.5988) (0.3844,0.5978) rectangle (0.5135,0.7184) (1.2813,0.5978) rectangle (1.4104,0.7184) (4.9969,0.5978) rectangle (5.1260,0.7184) (5.7656,0.5978) rectangle (5.8948,0.7184) (7.4313,0.7174) rectangle (7.5604,0.8380) (5.7656,0.8370) rectangle (5.8948,0.9575) (6.2781,0.8370) rectangle (6.4073,0.9575) (7.6875,0.8370) rectangle (7.9448,0.9575) (5.7656,0.9565) rectangle (5.8948,1.0771) (4.3563,1.0761) rectangle (4.4854,1.1967) (4.6125,1.0761) rectangle (4.7416,1.1967) (4.9969,1.3152) rectangle (5.1260,1.4358) (7.6875,1.7935) rectangle (7.8166,1.9140) (0.6406,2.0326) rectangle (1.0260,2.1532) (3.8438,2.0326) rectangle (4.4854,2.1532) (4.6125,2.0326) rectangle (4.7416,2.1532) (4.9969,2.0326) rectangle (5.1260,2.1532) (5.7656,2.0326) rectangle (5.8948,2.1532) (6.1500,2.0326) rectangle (6.2791,2.1532) (6.4063,2.0326) rectangle (6.6635,2.1532) (6.7906,2.0326) rectangle (6.9198,2.1532) (9.7375,2.0326) rectangle (9.9948,2.1532) (11.0188,2.0326) rectangle (11.1479,2.1532) (11.4031,2.0326) rectangle (11.5323,2.1532) (0.0000,2.3913) rectangle (0.1291,2.5119) (0.6406,2.3913) rectangle (0.8979,2.5119) (3.5875,2.3913) rectangle (3.9729,2.5119) (4.3563,2.3913) rectangle (4.7416,2.5119) (4.8688,2.3913) rectangle (4.9979,2.5119) (5.2531,2.3913) rectangle (5.6385,2.5119) (5.8938,2.3913) rectangle (6.0229,2.5119) (6.4063,2.3913) rectangle (6.7916,2.5119) (7.1750,2.3913) rectangle (7.5604,2.5119) (7.6875,2.3913) rectangle (8.0729,2.5119) (8.2000,2.3913) rectangle (8.4573,2.5119) (8.8406,2.3913) rectangle (9.2260,2.5119) (9.3531,2.3913) rectangle (9.6104,2.5119) (9.7375,2.3913) rectangle (10.3791,2.5119) (10.5063,2.3913) rectangle (10.6354,2.5119) (10.7625,2.3913) rectangle (11.0198,2.5119) (6.2781,2.5109) rectangle (6.4073,2.6314) (9.3531,2.5109) rectangle (9.4823,2.6314);
\path[fill=hm43,draw=hm43,line width=0.15pt] (1.1531,0.2391) rectangle (1.2823,0.3597) (10.8906,0.2391) rectangle (11.0198,0.3597) (6.7906,0.3587) rectangle (6.9198,0.4793) (3.9719,0.4783) rectangle (4.1010,0.5988) (7.9438,0.5978) rectangle (8.0729,0.7184) (9.7375,0.7174) rectangle (9.8666,0.8380) (3.9719,0.9565) rectangle (4.1010,1.0771) (0.3844,1.0761) rectangle (0.5135,1.1967) (0.7688,1.0761) rectangle (1.0260,1.1967) (6.0219,1.0761) rectangle (6.1510,1.1967) (7.8156,1.0761) rectangle (7.9448,1.1967) (1.2813,1.4348) rectangle (1.4104,1.5553) (3.9719,1.4348) rectangle (4.1010,1.5553) (5.1250,1.4348) rectangle (5.2541,1.5553) (3.8438,1.5543) rectangle (3.9729,1.6749) (6.5344,1.6739) rectangle (6.6635,1.7945) (7.6875,1.6739) rectangle (7.8166,1.7945) (0.5125,2.0326) rectangle (0.6416,2.1532);
\path[fill=hm44,draw=hm44,line width=0.15pt] (9.8656,0.2391) rectangle (9.9948,0.3597) (4.3563,0.4783) rectangle (4.4854,0.5988) (4.6125,0.4783) rectangle (4.7416,0.5988) (6.4063,0.5978) rectangle (6.5354,0.7184) (7.5594,0.5978) rectangle (7.6885,0.7184) (11.0188,0.5978) rectangle (11.1479,0.7184) (5.6375,0.8370) rectangle (5.7666,0.9575) (5.8938,0.9565) rectangle (6.0229,1.0771) (4.9969,1.4348) rectangle (5.1260,1.5553) (4.4844,1.6739) rectangle (4.6135,1.7945) (6.6625,1.6739) rectangle (6.7916,1.7945) (6.5344,1.7935) rectangle (6.6635,1.9140) (8.0719,2.3913) rectangle (8.2010,2.5119);
\path[fill=hm45,draw=hm45,line width=0.15pt] (9.7375,0.2391) rectangle (9.8666,0.3597) (6.1500,0.4783) rectangle (6.2791,0.5988) (9.7375,0.4783) rectangle (9.9948,0.5988) (1.1531,0.5978) rectangle (1.2823,0.7184) (4.4844,1.0761) rectangle (4.6135,1.1967) (7.6875,1.0761) rectangle (7.8166,1.1967) (6.6625,2.0326) rectangle (6.7916,2.1532);
\path[fill=hm46,draw=hm46,line width=0.15pt] (0.2563,0.3587) rectangle (0.3854,0.4793) (6.5344,0.5978) rectangle (6.6635,0.7184) (7.6875,0.5978) rectangle (7.9448,0.7184) (10.6344,0.5978) rectangle (10.7635,0.7184) (11.1469,0.5978) rectangle (11.2760,0.7184) (6.6625,1.7935) rectangle (6.7916,1.9140) (4.4844,2.0326) rectangle (4.6135,2.1532);
\path[fill=hm47,draw=hm47,line width=0.15pt] (6.6625,0.5978) rectangle (6.7916,0.7184) (5.8938,1.5543) rectangle (6.0229,1.6749);
\path[fill=hm50,draw=hm50,line width=0.15pt] (4.4844,0.9565) rectangle (4.6135,1.0771);
\draw[black!50] (0,0) rectangle (12.3,2.75);
\node[anchor=west,font=\small\bfseries] at (0,3.0) {(c) Energy minus threshold: model headroom (dB)};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.5978)--(-.07,0.5978) node[left] {5};
\draw (0,1.1957)--(-.07,1.1957) node[left] {10};
\draw (0,1.7935)--(-.07,1.7935) node[left] {15};
\draw (0,2.3913)--(-.07,2.3913) node[left] {20};
\node[rotate=90] at (-.8,1.375) {Bark band};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0440);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0430) rectangle (12.75,0.0869);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0859) rectangle (12.75,0.1299);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1289) rectangle (12.75,0.1729);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1719) rectangle (12.75,0.2158);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2148) rectangle (12.75,0.2588);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2578) rectangle (12.75,0.3018);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.3008) rectangle (12.75,0.3448);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3438) rectangle (12.75,0.3877);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3867) rectangle (12.75,0.4307);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4297) rectangle (12.75,0.4737);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4727) rectangle (12.75,0.5166);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.5156) rectangle (12.75,0.5596);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5586) rectangle (12.75,0.6026);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.6016) rectangle (12.75,0.6455);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6445) rectangle (12.75,0.6885);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6875) rectangle (12.75,0.7315);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7305) rectangle (12.75,0.7744);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7734) rectangle (12.75,0.8174);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.8164) rectangle (12.75,0.8604);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8594) rectangle (12.75,0.9033);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.9023) rectangle (12.75,0.9463);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9453) rectangle (12.75,0.9893);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9883) rectangle (12.75,1.0322);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,1.0312) rectangle (12.75,1.0752);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0742) rectangle (12.75,1.1182);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.1172) rectangle (12.75,1.1612);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1602) rectangle (12.75,1.2041);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.2031) rectangle (12.75,1.2471);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2461) rectangle (12.75,1.2901);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2891) rectangle (12.75,1.3330);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.3320) rectangle (12.75,1.3760);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3750) rectangle (12.75,1.4190);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.4180) rectangle (12.75,1.4619);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4609) rectangle (12.75,1.5049);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.5039) rectangle (12.75,1.5479);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.5469) rectangle (12.75,1.5908);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5898) rectangle (12.75,1.6338);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.6328) rectangle (12.75,1.6768);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6758) rectangle (12.75,1.7197);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.7188) rectangle (12.75,1.7627);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.7617) rectangle (12.75,1.8057);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.8047) rectangle (12.75,1.8487);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.8477) rectangle (12.75,1.8916);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8906) rectangle (12.75,1.9346);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.9336) rectangle (12.75,1.9776);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9766) rectangle (12.75,2.0205);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,2.0195) rectangle (12.75,2.0635);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,2.0625) rectangle (12.75,2.1065);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.1055) rectangle (12.75,2.1494);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.1484) rectangle (12.75,2.1924);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1914) rectangle (12.75,2.2354);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.2344) rectangle (12.75,2.2783);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3213);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.3203) rectangle (12.75,2.3643);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.3633) rectangle (12.75,2.4072);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.4062) rectangle (12.75,2.4502);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.4492) rectangle (12.75,2.4932);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4922) rectangle (12.75,2.5362);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.5352) rectangle (12.75,2.5791);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.5781) rectangle (12.75,2.6221);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.6211) rectangle (12.75,2.6651);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.6641) rectangle (12.75,2.7080);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.7070) rectangle (12.75,2.7510);
\node[anchor=west] at (12.8,0.0000) {-40};
\node[anchor=west] at (12.8,1.3750) {0};
\node[anchor=west] at (12.8,2.7500) {40};
\end{tikzpicture}\par\vspace{1mm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{hm0}{rgb}{1.0000,1.0000,1.0000}
\definecolor{hm1}{rgb}{0.9926,0.9926,0.9926}
\definecolor{hm2}{rgb}{0.9852,0.9852,0.9852}
\definecolor{hm3}{rgb}{0.9779,0.9779,0.9779}
\definecolor{hm4}{rgb}{0.9705,0.9705,0.9705}
\definecolor{hm5}{rgb}{0.9631,0.9631,0.9631}
\definecolor{hm6}{rgb}{0.9557,0.9557,0.9557}
\definecolor{hm7}{rgb}{0.9483,0.9483,0.9483}
\definecolor{hm8}{rgb}{0.9408,0.9408,0.9408}
\definecolor{hm9}{rgb}{0.9295,0.9295,0.9295}
\definecolor{hm10}{rgb}{0.9182,0.9182,0.9182}
\definecolor{hm11}{rgb}{0.9069,0.9069,0.9069}
\definecolor{hm12}{rgb}{0.8955,0.8955,0.8955}
\definecolor{hm13}{rgb}{0.8842,0.8842,0.8842}
\definecolor{hm14}{rgb}{0.8729,0.8729,0.8729}
\definecolor{hm15}{rgb}{0.8616,0.8616,0.8616}
\definecolor{hm16}{rgb}{0.8467,0.8467,0.8467}
\definecolor{hm17}{rgb}{0.8329,0.8329,0.8329}
\definecolor{hm18}{rgb}{0.8191,0.8191,0.8191}
\definecolor{hm19}{rgb}{0.8053,0.8053,0.8053}
\definecolor{hm20}{rgb}{0.7916,0.7916,0.7916}
\definecolor{hm21}{rgb}{0.7778,0.7778,0.7778}
\definecolor{hm22}{rgb}{0.7640,0.7640,0.7640}
\definecolor{hm23}{rgb}{0.7502,0.7502,0.7502}
\definecolor{hm24}{rgb}{0.7346,0.7346,0.7346}
\definecolor{hm25}{rgb}{0.7154,0.7154,0.7154}
\definecolor{hm26}{rgb}{0.6962,0.6962,0.6962}
\definecolor{hm27}{rgb}{0.6770,0.6770,0.6770}
\definecolor{hm28}{rgb}{0.6578,0.6578,0.6578}
\definecolor{hm29}{rgb}{0.6386,0.6386,0.6386}
\definecolor{hm30}{rgb}{0.6194,0.6194,0.6194}
\definecolor{hm31}{rgb}{0.6002,0.6002,0.6002}
\definecolor{hm32}{rgb}{0.5775,0.5775,0.5775}
\definecolor{hm33}{rgb}{0.5602,0.5602,0.5602}
\definecolor{hm34}{rgb}{0.5430,0.5430,0.5430}
\definecolor{hm35}{rgb}{0.5258,0.5258,0.5258}
\definecolor{hm36}{rgb}{0.5086,0.5086,0.5086}
\definecolor{hm37}{rgb}{0.4913,0.4913,0.4913}
\definecolor{hm38}{rgb}{0.4741,0.4741,0.4741}
\definecolor{hm39}{rgb}{0.4569,0.4569,0.4569}
\definecolor{hm40}{rgb}{0.4403,0.4403,0.4403}
\definecolor{hm41}{rgb}{0.4241,0.4241,0.4241}
\definecolor{hm42}{rgb}{0.4078,0.4078,0.4078}
\definecolor{hm43}{rgb}{0.3916,0.3916,0.3916}
\definecolor{hm44}{rgb}{0.3754,0.3754,0.3754}
\definecolor{hm45}{rgb}{0.3591,0.3591,0.3591}
\definecolor{hm46}{rgb}{0.3429,0.3429,0.3429}
\definecolor{hm47}{rgb}{0.3266,0.3266,0.3266}
\definecolor{hm48}{rgb}{0.3008,0.3008,0.3008}
\definecolor{hm49}{rgb}{0.2787,0.2787,0.2787}
\definecolor{hm50}{rgb}{0.2565,0.2565,0.2565}
\definecolor{hm51}{rgb}{0.2344,0.2344,0.2344}
\definecolor{hm52}{rgb}{0.2122,0.2122,0.2122}
\definecolor{hm53}{rgb}{0.1901,0.1901,0.1901}
\definecolor{hm54}{rgb}{0.1679,0.1679,0.1679}
\definecolor{hm55}{rgb}{0.1458,0.1458,0.1458}
\definecolor{hm56}{rgb}{0.1275,0.1275,0.1275}
\definecolor{hm57}{rgb}{0.1093,0.1093,0.1093}
\definecolor{hm58}{rgb}{0.0910,0.0910,0.0910}
\definecolor{hm59}{rgb}{0.0728,0.0728,0.0728}
\definecolor{hm60}{rgb}{0.0546,0.0546,0.0546}
\definecolor{hm61}{rgb}{0.0364,0.0364,0.0364}
\definecolor{hm62}{rgb}{0.0182,0.0182,0.0182}
\definecolor{hm63}{rgb}{0.0000,0.0000,0.0000}
\path[fill=hm0,draw=hm0,line width=0.15pt] (1.2813,0.0000) rectangle (1.4104,0.1206) (7.1750,0.0000) rectangle (7.4323,0.1206) (8.8406,0.0000) rectangle (9.0979,0.1206) (11.2750,0.0000) rectangle (11.5323,0.1206) (0.6406,0.1196) rectangle (1.4104,0.2401) (3.5875,0.1196) rectangle (4.3573,0.2401) (4.7406,0.1196) rectangle (5.3823,0.2401) (6.1500,0.1196) rectangle (7.0479,0.2401) (7.1750,0.1196) rectangle (7.5604,0.2401) (8.5844,0.1196) rectangle (8.7135,0.2401) (8.8406,0.1196) rectangle (9.0979,0.2401) (9.3531,0.1196) rectangle (9.6104,0.2401) (9.8656,0.1196) rectangle (10.3791,0.2401) (10.5063,0.1196) rectangle (11.6604,0.2401) (0.0000,0.2391) rectangle (0.7698,0.3597) (0.8969,0.2391) rectangle (1.4104,0.3597) (3.5875,0.2391) rectangle (4.8698,0.3597) (5.1250,0.2391) rectangle (5.2541,0.3597) (5.6375,0.2391) rectangle (6.5354,0.3597) (7.1750,0.2391) rectangle (7.3041,0.3597) (7.4313,0.2391) rectangle (8.0729,0.3597) (8.4563,0.2391) rectangle (8.7135,0.3597) (9.3531,0.2391) rectangle (10.3791,0.3597) (10.5063,0.2391) rectangle (11.4041,0.3597) (0.0000,0.3587) rectangle (0.5135,0.4793) (0.6406,0.3587) rectangle (1.4104,0.4793) (3.5875,0.3587) rectangle (4.3573,0.4793) (4.7406,0.3587) rectangle (5.2541,0.4793) (6.1500,0.3587) rectangle (6.9198,0.4793) (7.1750,0.3587) rectangle (7.5604,0.4793) (8.2000,0.3587) rectangle (8.4573,0.4793) (8.9688,0.3587) rectangle (9.0979,0.4793) (9.3531,0.3587) rectangle (9.4823,0.4793) (9.8656,0.3587) rectangle (10.2510,0.4793) (10.5063,0.3587) rectangle (11.4041,0.4793) (0.0000,0.4783) rectangle (0.2573,0.5988) (0.5125,0.4783) rectangle (1.4104,0.5988) (1.7938,0.4783) rectangle (2.1791,0.5988) (3.5875,0.4783) rectangle (5.2541,0.5988) (5.6375,0.4783) rectangle (6.4073,0.5988) (6.7906,0.4783) rectangle (6.9198,0.5988) (7.1750,0.4783) rectangle (7.5604,0.5988) (7.9438,0.4783) rectangle (8.7135,0.5988) (8.9688,0.4783) rectangle (9.0979,0.5988) (9.3531,0.4783) rectangle (10.2510,0.5988) (10.5063,0.4783) rectangle (11.5323,0.5988) (0.0000,0.5978) rectangle (1.4104,0.7184) (1.7938,0.5978) rectangle (2.1791,0.7184) (3.5875,0.5978) rectangle (4.4854,0.7184) (4.6125,0.5978) rectangle (5.8948,0.7184) (6.1500,0.5978) rectangle (6.9198,0.7184) (7.1750,0.5978) rectangle (8.7135,0.7184) (8.8406,0.5978) rectangle (9.2260,0.7184) (9.3531,0.5978) rectangle (9.7385,0.7184) (9.8656,0.5978) rectangle (10.2510,0.7184) (10.5063,0.5978) rectangle (11.5323,0.7184) (0.0000,0.7174) rectangle (0.3854,0.8380) (0.6406,0.7174) rectangle (1.4104,0.8380) (1.9219,0.7174) rectangle (2.1791,0.8380) (3.5875,0.7174) rectangle (3.8448,0.8380) (4.1000,0.7174) rectangle (4.7416,0.8380) (4.8688,0.7174) rectangle (5.2541,0.8380) (5.3813,0.7174) rectangle (6.2791,0.8380) (6.4063,0.7174) rectangle (6.9198,0.8380) (7.1750,0.7174) rectangle (7.5604,0.8380) (8.0719,0.7174) rectangle (8.7135,0.8380) (8.8406,0.7174) rectangle (9.2260,0.8380) (9.3531,0.7174) rectangle (10.2510,0.8380) (10.5063,0.7174) rectangle (11.6604,0.8380) (0.0000,0.8370) rectangle (0.1291,0.9575) (0.2563,0.8370) rectangle (1.4104,0.9575) (1.9219,0.8370) rectangle (2.0510,0.9575) (3.5875,0.8370) rectangle (4.7416,0.9575) (4.9969,0.8370) rectangle (5.2541,0.9575) (5.3813,0.8370) rectangle (5.8948,0.9575) (6.0219,0.8370) rectangle (6.9198,0.9575) (7.1750,0.8370) rectangle (8.7135,0.9575) (8.8406,0.8370) rectangle (9.2260,0.9575) (9.3531,0.8370) rectangle (10.3791,0.9575) (10.5063,0.8370) rectangle (11.6604,0.9575) (0.0000,0.9565) rectangle (1.4104,1.0771) (1.7938,0.9565) rectangle (2.1791,1.0771) (3.5875,0.9565) rectangle (4.7416,1.0771) (4.9969,0.9565) rectangle (5.2541,1.0771) (5.3813,0.9565) rectangle (6.9198,1.0771) (7.1750,0.9565) rectangle (7.5604,1.0771) (7.9438,0.9565) rectangle (8.7135,1.0771) (8.8406,0.9565) rectangle (11.6604,1.0771) (0.0000,1.0761) rectangle (1.4104,1.1967) (1.9219,1.0761) rectangle (2.0510,1.1967) (3.5875,1.0761) rectangle (4.8698,1.1967) (4.9969,1.0761) rectangle (5.2541,1.1967) (5.3813,1.0761) rectangle (5.7666,1.1967) (5.8938,1.0761) rectangle (6.9198,1.1967) (7.1750,1.0761) rectangle (8.7135,1.1967) (8.8406,1.0761) rectangle (11.6604,1.1967) (0.0000,1.1957) rectangle (0.3854,1.3162) (0.5125,1.1957) rectangle (1.4104,1.3162) (3.5875,1.1957) rectangle (6.9198,1.3162) (7.1750,1.1957) rectangle (8.7135,1.3162) (8.8406,1.1957) rectangle (9.2260,1.3162) (9.3531,1.1957) rectangle (11.4041,1.3162) (11.5313,1.1957) rectangle (11.6604,1.3162) (0.0000,1.3152) rectangle (1.5385,1.4358) (1.7938,1.3152) rectangle (2.1791,1.4358) (3.5875,1.3152) rectangle (4.2291,1.4358) (4.3563,1.3152) rectangle (6.9198,1.4358) (7.1750,1.3152) rectangle (8.7135,1.4358) (8.8406,1.3152) rectangle (9.6104,1.4358) (9.8656,1.3152) rectangle (10.1229,1.4358) (10.2500,1.3152) rectangle (11.4041,1.4358) (11.5313,1.3152) rectangle (11.6604,1.4358) (0.0000,1.4348) rectangle (1.5385,1.5553) (1.6656,1.4348) rectangle (2.1791,1.5553) (3.5875,1.4348) rectangle (4.2291,1.5553) (4.3563,1.4348) rectangle (6.9198,1.5553) (7.1750,1.4348) rectangle (7.9448,1.5553) (8.0719,1.4348) rectangle (8.7135,1.5553) (8.8406,1.4348) rectangle (10.3791,1.5553) (10.5063,1.4348) rectangle (11.2760,1.5553) (0.0000,1.5543) rectangle (1.5385,1.6749) (1.6656,1.5543) rectangle (2.1791,1.6749) (3.5875,1.5543) rectangle (6.6635,1.6749) (7.1750,1.5543) rectangle (8.7135,1.6749) (8.8406,1.5543) rectangle (11.2760,1.6749) (0.0000,1.6739) rectangle (2.1791,1.7945) (3.5875,1.6739) rectangle (3.8448,1.7945) (3.9719,1.6739) rectangle (5.8948,1.7945) (6.0219,1.6739) rectangle (6.9198,1.7945) (7.1750,1.6739) rectangle (8.7135,1.7945) (8.8406,1.6739) rectangle (11.6604,1.7945) (12.1719,1.6739) rectangle (12.3010,1.7945) (0.0000,1.7935) rectangle (0.1291,1.9140) (0.2563,1.7935) rectangle (0.6416,1.9140) (1.1531,1.7935) rectangle (3.9729,1.9140) (4.4844,1.7935) rectangle (4.6135,1.9140) (4.7406,1.7935) rectangle (5.1260,1.9140) (5.2531,1.7935) rectangle (6.1510,1.9140) (6.2781,1.7935) rectangle (6.9198,1.9140) (7.1750,1.7935) rectangle (8.7135,1.9140) (8.8406,1.7935) rectangle (11.6604,1.9140) (11.7875,1.7935) rectangle (12.3010,1.9140) (0.0000,1.9130) rectangle (0.1291,2.0336) (0.2563,1.9130) rectangle (1.0260,2.0336) (1.1531,1.9130) rectangle (3.4604,2.0336) (3.5875,1.9130) rectangle (5.6385,2.0336) (5.7656,1.9130) rectangle (6.9198,2.0336) (7.1750,1.9130) rectangle (7.3041,2.0336) (7.6875,1.9130) rectangle (8.7135,2.0336) (8.8406,1.9130) rectangle (8.9698,2.0336) (9.2250,1.9130) rectangle (9.9948,2.0336) (10.1219,1.9130) rectangle (10.3791,2.0336) (10.5063,1.9130) rectangle (11.5323,2.0336) (11.7875,1.9130) rectangle (12.3010,2.0336) (0.0000,2.0326) rectangle (0.1291,2.1532) (0.2563,2.0326) rectangle (6.9198,2.1532) (7.1750,2.0326) rectangle (8.7135,2.1532) (8.8406,2.0326) rectangle (9.2260,2.1532) (9.3531,2.0326) rectangle (10.3791,2.1532) (10.5063,2.0326) rectangle (12.3010,2.1532) (0.0000,2.1522) rectangle (0.1291,2.2727) (1.0250,2.1522) rectangle (2.6916,2.2727) (3.0750,2.1522) rectangle (3.8448,2.2727) (4.1000,2.1522) rectangle (4.6135,2.2727) (4.7406,2.1522) rectangle (5.6385,2.2727) (6.0219,2.1522) rectangle (7.0479,2.2727) (7.1750,2.1522) rectangle (7.5604,2.2727) (7.6875,2.1522) rectangle (8.4573,2.2727) (8.8406,2.1522) rectangle (10.3791,2.2727) (10.5063,2.1522) rectangle (10.6354,2.2727) (10.8906,2.1522) rectangle (12.3010,2.2727) (0.0000,2.2717) rectangle (0.1291,2.3923) (1.0250,2.2717) rectangle (2.3073,2.3923) (3.3313,2.2717) rectangle (3.4604,2.3923) (3.5875,2.2717) rectangle (3.8448,2.3923) (4.1000,2.2717) rectangle (4.6135,2.3923) (4.7406,2.2717) rectangle (6.0229,2.3923) (6.1500,2.2717) rectangle (7.0479,2.3923) (7.1750,2.2717) rectangle (7.5604,2.3923) (7.9438,2.2717) rectangle (8.4573,2.3923) (8.8406,2.2717) rectangle (9.6104,2.3923) (10.1219,2.2717) rectangle (10.3791,2.3923) (10.5063,2.2717) rectangle (12.3010,2.3923) (0.0000,2.3913) rectangle (0.2573,2.5119) (0.3844,2.3913) rectangle (2.1791,2.5119) (3.5875,2.3913) rectangle (8.7135,2.5119) (8.8406,2.3913) rectangle (12.3010,2.5119) (0.0000,2.5109) rectangle (0.1291,2.6314) (0.2563,2.5109) rectangle (1.0260,2.6314) (3.5875,2.5109) rectangle (4.3573,2.6314) (4.4844,2.5109) rectangle (5.1260,2.6314) (5.2531,2.5109) rectangle (6.9198,2.6314) (7.1750,2.5109) rectangle (8.3291,2.6314) (8.5844,2.5109) rectangle (8.7135,2.6314) (8.8406,2.5109) rectangle (9.2260,2.6314) (9.3531,2.5109) rectangle (10.3791,2.6314) (10.5063,2.5109) rectangle (11.1479,2.6314);
\path[fill=hm32,draw=hm32,line width=0.15pt] (1.4094,0.0000) rectangle (1.5385,0.1206) (11.1469,0.0000) rectangle (11.2760,0.1206) (1.4094,0.1196) rectangle (1.5385,0.2401) (3.4594,0.1196) rectangle (3.5885,0.2401) (4.6125,0.1196) rectangle (4.7416,0.2401) (5.5094,0.1196) rectangle (5.6385,0.2401) (8.3281,0.1196) rectangle (8.4573,0.2401) (9.6094,0.1196) rectangle (9.7385,0.2401) (3.4594,0.2391) rectangle (3.5885,0.3597) (5.5094,0.2391) rectangle (5.6385,0.3597) (8.3281,0.2391) rectangle (8.4573,0.3597) (10.3781,0.2391) rectangle (10.5073,0.3597) (3.4594,0.3587) rectangle (3.5885,0.4793) (4.6125,0.3587) rectangle (4.7416,0.4793) (5.5094,0.3587) rectangle (5.6385,0.4793) (7.5594,0.3587) rectangle (7.6885,0.4793) (9.6094,0.3587) rectangle (9.7385,0.4793) (10.3781,0.3587) rectangle (10.5073,0.4793) (2.1781,0.4783) rectangle (2.3073,0.5988) (3.4594,0.4783) rectangle (3.5885,0.5988) (5.5094,0.4783) rectangle (5.6385,0.5988) (7.5594,0.4783) rectangle (7.6885,0.5988) (10.3781,0.4783) rectangle (10.5073,0.5988) (2.1781,0.5978) rectangle (2.3073,0.7184) (3.4594,0.5978) rectangle (3.5885,0.7184) (5.8938,0.5978) rectangle (6.0229,0.7184) (9.2250,0.5978) rectangle (9.3541,0.7184) (10.3781,0.5978) rectangle (10.5073,0.7184) (0.5125,0.7174) rectangle (0.6416,0.8380) (1.7938,0.7174) rectangle (1.9229,0.8380) (3.4594,0.7174) rectangle (3.5885,0.8380) (6.2781,0.7174) rectangle (6.4073,0.8380) (7.9438,0.7174) rectangle (8.0729,0.8380) (9.2250,0.7174) rectangle (9.3541,0.8380) (10.3781,0.7174) rectangle (10.5073,0.8380) (0.1281,0.8370) rectangle (0.2573,0.9575) (3.4594,0.8370) rectangle (3.5885,0.9575) (9.2250,0.8370) rectangle (9.3541,0.9575) (10.3781,0.8370) rectangle (10.5073,0.9575) (1.4094,0.9565) rectangle (1.5385,1.0771) (2.1781,0.9565) rectangle (2.3073,1.0771) (3.4594,0.9565) rectangle (3.5885,1.0771) (7.5594,0.9565) rectangle (7.6885,1.0771) (1.4094,1.1957) rectangle (1.5385,1.3162) (1.7938,1.1957) rectangle (1.9229,1.3162) (7.0469,1.1957) rectangle (7.1760,1.3162) (9.2250,1.1957) rectangle (9.3541,1.3162) (2.1781,1.3152) rectangle (2.3073,1.4358) (3.4594,1.3152) rectangle (3.5885,1.4358) (4.2281,1.3152) rectangle (4.3573,1.4358) (7.0469,1.3152) rectangle (7.1760,1.4358) (9.6094,1.3152) rectangle (9.7385,1.4358) (2.1781,1.4348) rectangle (2.3073,1.5553) (4.2281,1.4348) rectangle (4.3573,1.5553) (7.9438,1.4348) rectangle (8.0729,1.5553) (10.3781,1.4348) rectangle (10.5073,1.5553) (2.1781,1.5543) rectangle (2.3073,1.6749) (3.4594,1.5543) rectangle (3.5885,1.6749) (6.6625,1.5543) rectangle (6.7916,1.6749) (2.1781,1.6739) rectangle (2.3073,1.7945) (2.9469,1.6739) rectangle (3.0760,1.7945) (3.4594,1.6739) rectangle (3.5885,1.7945) (3.8438,1.6739) rectangle (3.9729,1.7945) (5.8938,1.6739) rectangle (6.0229,1.7945) (12.0438,1.6739) rectangle (12.1729,1.7945) (0.1281,1.7935) rectangle (0.2573,1.9140) (4.6125,1.7935) rectangle (4.7416,1.9140) (5.1250,1.7935) rectangle (5.2541,1.9140) (11.6594,1.7935) rectangle (11.7885,1.9140) (0.1281,1.9130) rectangle (0.2573,2.0336) (3.4594,1.9130) rectangle (3.5885,2.0336) (7.5594,1.9130) rectangle (7.6885,2.0336) (10.3781,1.9130) rectangle (10.5073,2.0336) (11.6594,1.9130) rectangle (11.7885,2.0336) (0.1281,2.0326) rectangle (0.2573,2.1532) (7.0469,2.0326) rectangle (7.1760,2.1532) (9.2250,2.0326) rectangle (9.3541,2.1532) (10.3781,2.0326) rectangle (10.5073,2.1532) (0.1281,2.1522) rectangle (0.2573,2.2727) (3.8438,2.1522) rectangle (3.9729,2.2727) (4.6125,2.1522) rectangle (4.7416,2.2727) (5.8938,2.1522) rectangle (6.0229,2.2727) (7.0469,2.1522) rectangle (7.1760,2.2727) (7.5594,2.1522) rectangle (7.6885,2.2727) (10.3781,2.1522) rectangle (10.5073,2.2727) (10.7625,2.1522) rectangle (10.8916,2.2727) (0.1281,2.2717) rectangle (0.2573,2.3923) (0.5125,2.2717) rectangle (0.6416,2.3923) (3.4594,2.2717) rectangle (3.5885,2.3923) (3.8438,2.2717) rectangle (3.9729,2.3923) (4.6125,2.2717) rectangle (4.7416,2.3923) (7.0469,2.2717) rectangle (7.1760,2.3923) (9.6094,2.2717) rectangle (9.7385,2.3923) (9.9938,2.2717) rectangle (10.1229,2.3923) (10.3781,2.2717) rectangle (10.5073,2.3923) (2.1781,2.3913) rectangle (2.3073,2.5119) (3.4594,2.3913) rectangle (3.5885,2.5119) (0.1281,2.5109) rectangle (0.2573,2.6314) (1.0250,2.5109) rectangle (1.1541,2.6314) (5.1250,2.5109) rectangle (5.2541,2.6314) (8.3281,2.5109) rectangle (8.4573,2.6314) (9.2250,2.5109) rectangle (9.3541,2.6314) (10.3781,2.5109) rectangle (10.5073,2.6314) (11.1469,2.5109) rectangle (11.2760,2.6314);
\path[fill=hm63,draw=hm63,line width=0.15pt] (0.0000,0.0000) rectangle (1.2823,0.1206) (1.5375,0.0000) rectangle (7.1760,0.1206) (7.4313,0.0000) rectangle (8.8416,0.1206) (9.0969,0.0000) rectangle (11.1479,0.1206) (11.5313,0.0000) rectangle (12.3010,0.1206) (0.0000,0.1196) rectangle (0.6416,0.2401) (1.5375,0.1196) rectangle (3.4604,0.2401) (4.3563,0.1196) rectangle (4.6135,0.2401) (5.3813,0.1196) rectangle (5.5104,0.2401) (5.6375,0.1196) rectangle (6.1510,0.2401) (7.0469,0.1196) rectangle (7.1760,0.2401) (7.5594,0.1196) rectangle (8.3291,0.2401) (8.4563,0.1196) rectangle (8.5854,0.2401) (8.7125,0.1196) rectangle (8.8416,0.2401) (9.0969,0.1196) rectangle (9.3541,0.2401) (9.7375,0.1196) rectangle (9.8666,0.2401) (10.3781,0.1196) rectangle (10.5073,0.2401) (11.6594,0.1196) rectangle (12.3010,0.2401) (0.7688,0.2391) rectangle (0.8979,0.3597) (1.4094,0.2391) rectangle (3.4604,0.3597) (4.8688,0.2391) rectangle (5.1260,0.3597) (5.2531,0.2391) rectangle (5.5104,0.3597) (6.5344,0.2391) rectangle (7.1760,0.3597) (7.3031,0.2391) rectangle (7.4323,0.3597) (8.0719,0.2391) rectangle (8.3291,0.3597) (8.7125,0.2391) rectangle (9.3541,0.3597) (11.4031,0.2391) rectangle (12.3010,0.3597) (0.5125,0.3587) rectangle (0.6416,0.4793) (1.4094,0.3587) rectangle (3.4604,0.4793) (4.3563,0.3587) rectangle (4.6135,0.4793) (5.2531,0.3587) rectangle (5.5104,0.4793) (5.6375,0.3587) rectangle (6.1510,0.4793) (6.9188,0.3587) rectangle (7.1760,0.4793) (7.6875,0.3587) rectangle (8.2010,0.4793) (8.4563,0.3587) rectangle (8.9698,0.4793) (9.0969,0.3587) rectangle (9.3541,0.4793) (9.4813,0.3587) rectangle (9.6104,0.4793) (9.7375,0.3587) rectangle (9.8666,0.4793) (10.2500,0.3587) rectangle (10.3791,0.4793) (11.4031,0.3587) rectangle (12.3010,0.4793) (0.2563,0.4783) rectangle (0.5135,0.5988) (1.4094,0.4783) rectangle (1.7948,0.5988) (2.3063,0.4783) rectangle (3.4604,0.5988) (5.2531,0.4783) rectangle (5.5104,0.5988) (6.4063,0.4783) rectangle (6.7916,0.5988) (6.9188,0.4783) rectangle (7.1760,0.5988) (7.6875,0.4783) rectangle (7.9448,0.5988) (8.7125,0.4783) rectangle (8.9698,0.5988) (9.0969,0.4783) rectangle (9.3541,0.5988) (10.2500,0.4783) rectangle (10.3791,0.5988) (11.5313,0.4783) rectangle (12.3010,0.5988) (1.4094,0.5978) rectangle (1.7948,0.7184) (2.3063,0.5978) rectangle (3.4604,0.7184) (4.4844,0.5978) rectangle (4.6135,0.7184) (6.0219,0.5978) rectangle (6.1510,0.7184) (6.9188,0.5978) rectangle (7.1760,0.7184) (8.7125,0.5978) rectangle (8.8416,0.7184) (9.7375,0.5978) rectangle (9.8666,0.7184) (10.2500,0.5978) rectangle (10.3791,0.7184) (11.5313,0.5978) rectangle (12.3010,0.7184) (0.3844,0.7174) rectangle (0.5135,0.8380) (1.4094,0.7174) rectangle (1.7948,0.8380) (2.1781,0.7174) rectangle (3.4604,0.8380) (3.8438,0.7174) rectangle (4.1010,0.8380) (4.7406,0.7174) rectangle (4.8698,0.8380) (5.2531,0.7174) rectangle (5.3823,0.8380) (6.9188,0.7174) rectangle (7.1760,0.8380) (7.5594,0.7174) rectangle (7.9448,0.8380) (8.7125,0.7174) rectangle (8.8416,0.8380) (10.2500,0.7174) rectangle (10.3791,0.8380) (11.6594,0.7174) rectangle (12.3010,0.8380) (1.4094,0.8370) rectangle (1.9229,0.9575) (2.0500,0.8370) rectangle (3.4604,0.9575) (4.7406,0.8370) rectangle (4.9979,0.9575) (5.2531,0.8370) rectangle (5.3823,0.9575) (5.8938,0.8370) rectangle (6.0229,0.9575) (6.9188,0.8370) rectangle (7.1760,0.9575) (8.7125,0.8370) rectangle (8.8416,0.9575) (11.6594,0.8370) rectangle (12.3010,0.9575) (1.5375,0.9565) rectangle (1.7948,1.0771) (2.3063,0.9565) rectangle (3.4604,1.0771) (4.7406,0.9565) rectangle (4.9979,1.0771) (5.2531,0.9565) rectangle (5.3823,1.0771) (6.9188,0.9565) rectangle (7.1760,1.0771) (7.6875,0.9565) rectangle (7.9448,1.0771) (8.7125,0.9565) rectangle (8.8416,1.0771) (11.6594,0.9565) rectangle (12.3010,1.0771) (1.4094,1.0761) rectangle (1.9229,1.1967) (2.0500,1.0761) rectangle (3.5885,1.1967) (4.8688,1.0761) rectangle (4.9979,1.1967) (5.2531,1.0761) rectangle (5.3823,1.1967) (5.7656,1.0761) rectangle (5.8948,1.1967) (6.9188,1.0761) rectangle (7.1760,1.1967) (8.7125,1.0761) rectangle (8.8416,1.1967) (11.6594,1.0761) rectangle (12.3010,1.1967) (0.3844,1.1957) rectangle (0.5135,1.3162) (1.5375,1.1957) rectangle (1.7948,1.3162) (1.9219,1.1957) rectangle (3.5885,1.3162) (6.9188,1.1957) rectangle (7.0479,1.3162) (8.7125,1.1957) rectangle (8.8416,1.3162) (11.4031,1.1957) rectangle (11.5323,1.3162) (11.6594,1.1957) rectangle (12.3010,1.3162) (1.5375,1.3152) rectangle (1.7948,1.4358) (2.3063,1.3152) rectangle (3.4604,1.4358) (6.9188,1.3152) rectangle (7.0479,1.4358) (8.7125,1.3152) rectangle (8.8416,1.4358) (9.7375,1.3152) rectangle (9.8666,1.4358) (10.1219,1.3152) rectangle (10.2510,1.4358) (11.4031,1.3152) rectangle (11.5323,1.4358) (11.6594,1.3152) rectangle (12.3010,1.4358) (1.5375,1.4348) rectangle (1.6666,1.5553) (2.3063,1.4348) rectangle (3.5885,1.5553) (6.9188,1.4348) rectangle (7.1760,1.5553) (8.7125,1.4348) rectangle (8.8416,1.5553) (11.2750,1.4348) rectangle (12.3010,1.5553) (1.5375,1.5543) rectangle (1.6666,1.6749) (2.3063,1.5543) rectangle (3.4604,1.6749) (6.7906,1.5543) rectangle (7.1760,1.6749) (8.7125,1.5543) rectangle (8.8416,1.6749) (11.2750,1.5543) rectangle (12.3010,1.6749) (2.3063,1.6739) rectangle (2.9479,1.7945) (3.0750,1.6739) rectangle (3.4604,1.7945) (6.9188,1.6739) rectangle (7.1760,1.7945) (8.7125,1.6739) rectangle (8.8416,1.7945) (11.6594,1.6739) rectangle (12.0448,1.7945) (0.6406,1.7935) rectangle (1.1541,1.9140) (3.9719,1.7935) rectangle (4.4854,1.9140) (6.1500,1.7935) rectangle (6.2791,1.9140) (6.9188,1.7935) rectangle (7.1760,1.9140) (8.7125,1.7935) rectangle (8.8416,1.9140) (1.0250,1.9130) rectangle (1.1541,2.0336) (5.6375,1.9130) rectangle (5.7666,2.0336) (6.9188,1.9130) rectangle (7.1760,2.0336) (7.3031,1.9130) rectangle (7.5604,2.0336) (8.7125,1.9130) rectangle (8.8416,2.0336) (8.9688,1.9130) rectangle (9.2260,2.0336) (9.9938,1.9130) rectangle (10.1229,2.0336) (11.5313,1.9130) rectangle (11.6604,2.0336) (6.9188,2.0326) rectangle (7.0479,2.1532) (8.7125,2.0326) rectangle (8.8416,2.1532) (0.2563,2.1522) rectangle (1.0260,2.2727) (2.6906,2.1522) rectangle (3.0760,2.2727) (3.9719,2.1522) rectangle (4.1010,2.2727) (5.6375,2.1522) rectangle (5.8948,2.2727) (8.4563,2.1522) rectangle (8.8416,2.2727) (10.6344,2.1522) rectangle (10.7635,2.2727) (0.2563,2.2717) rectangle (0.5135,2.3923) (0.6406,2.2717) rectangle (1.0260,2.3923) (2.3063,2.2717) rectangle (3.3323,2.3923) (3.9719,2.2717) rectangle (4.1010,2.3923) (6.0219,2.2717) rectangle (6.1510,2.3923) (7.5594,2.2717) rectangle (7.9448,2.3923) (8.4563,2.2717) rectangle (8.8416,2.3923) (9.7375,2.2717) rectangle (9.9948,2.3923) (0.2563,2.3913) rectangle (0.3854,2.5119) (2.3063,2.3913) rectangle (3.4604,2.5119) (8.7125,2.3913) rectangle (8.8416,2.5119) (1.1531,2.5109) rectangle (3.5885,2.6314) (4.3563,2.5109) rectangle (4.4854,2.6314) (6.9188,2.5109) rectangle (7.1760,2.6314) (8.4563,2.5109) rectangle (8.5854,2.6314) (8.7125,2.5109) rectangle (8.8416,2.6314) (11.2750,2.5109) rectangle (12.3010,2.6314) (0.0000,2.6304) rectangle (12.3010,2.7510);
\draw[black!50] (0,0) rectangle (12.3,2.75);
\node[anchor=west,font=\small\bfseries] at (0,3.0) {(d) Below-threshold fraction within each display cell};
\draw (0.0000,0)--(0.0000,-.07) node[below] {0.0};
\draw (3.0750,0)--(3.0750,-.07) node[below] {0.7};
\draw (6.1500,0)--(6.1500,-.07) node[below] {1.5};
\draw (9.2250,0)--(9.2250,-.07) node[below] {2.2};
\draw (12.3000,0)--(12.3000,-.07) node[below] {2.9};
\draw (0,0.0000)--(-.07,0.0000) node[left] {0};
\draw (0,0.5978)--(-.07,0.5978) node[left] {5};
\draw (0,1.1957)--(-.07,1.1957) node[left] {10};
\draw (0,1.7935)--(-.07,1.7935) node[left] {15};
\draw (0,2.3913)--(-.07,2.3913) node[left] {20};
\node[rotate=90] at (-.8,1.375) {Bark band};
\node at (6.15,-.5) {Time (s)};
\path[fill=hm0,draw=hm0,line width=0.15pt] (12.520000000000001,0.0000) rectangle (12.75,0.0440);
\path[fill=hm1,draw=hm1,line width=0.15pt] (12.520000000000001,0.0430) rectangle (12.75,0.0869);
\path[fill=hm2,draw=hm2,line width=0.15pt] (12.520000000000001,0.0859) rectangle (12.75,0.1299);
\path[fill=hm3,draw=hm3,line width=0.15pt] (12.520000000000001,0.1289) rectangle (12.75,0.1729);
\path[fill=hm4,draw=hm4,line width=0.15pt] (12.520000000000001,0.1719) rectangle (12.75,0.2158);
\path[fill=hm5,draw=hm5,line width=0.15pt] (12.520000000000001,0.2148) rectangle (12.75,0.2588);
\path[fill=hm6,draw=hm6,line width=0.15pt] (12.520000000000001,0.2578) rectangle (12.75,0.3018);
\path[fill=hm7,draw=hm7,line width=0.15pt] (12.520000000000001,0.3008) rectangle (12.75,0.3448);
\path[fill=hm8,draw=hm8,line width=0.15pt] (12.520000000000001,0.3438) rectangle (12.75,0.3877);
\path[fill=hm9,draw=hm9,line width=0.15pt] (12.520000000000001,0.3867) rectangle (12.75,0.4307);
\path[fill=hm10,draw=hm10,line width=0.15pt] (12.520000000000001,0.4297) rectangle (12.75,0.4737);
\path[fill=hm11,draw=hm11,line width=0.15pt] (12.520000000000001,0.4727) rectangle (12.75,0.5166);
\path[fill=hm12,draw=hm12,line width=0.15pt] (12.520000000000001,0.5156) rectangle (12.75,0.5596);
\path[fill=hm13,draw=hm13,line width=0.15pt] (12.520000000000001,0.5586) rectangle (12.75,0.6026);
\path[fill=hm14,draw=hm14,line width=0.15pt] (12.520000000000001,0.6016) rectangle (12.75,0.6455);
\path[fill=hm15,draw=hm15,line width=0.15pt] (12.520000000000001,0.6445) rectangle (12.75,0.6885);
\path[fill=hm16,draw=hm16,line width=0.15pt] (12.520000000000001,0.6875) rectangle (12.75,0.7315);
\path[fill=hm17,draw=hm17,line width=0.15pt] (12.520000000000001,0.7305) rectangle (12.75,0.7744);
\path[fill=hm18,draw=hm18,line width=0.15pt] (12.520000000000001,0.7734) rectangle (12.75,0.8174);
\path[fill=hm19,draw=hm19,line width=0.15pt] (12.520000000000001,0.8164) rectangle (12.75,0.8604);
\path[fill=hm20,draw=hm20,line width=0.15pt] (12.520000000000001,0.8594) rectangle (12.75,0.9033);
\path[fill=hm21,draw=hm21,line width=0.15pt] (12.520000000000001,0.9023) rectangle (12.75,0.9463);
\path[fill=hm22,draw=hm22,line width=0.15pt] (12.520000000000001,0.9453) rectangle (12.75,0.9893);
\path[fill=hm23,draw=hm23,line width=0.15pt] (12.520000000000001,0.9883) rectangle (12.75,1.0322);
\path[fill=hm24,draw=hm24,line width=0.15pt] (12.520000000000001,1.0312) rectangle (12.75,1.0752);
\path[fill=hm25,draw=hm25,line width=0.15pt] (12.520000000000001,1.0742) rectangle (12.75,1.1182);
\path[fill=hm26,draw=hm26,line width=0.15pt] (12.520000000000001,1.1172) rectangle (12.75,1.1612);
\path[fill=hm27,draw=hm27,line width=0.15pt] (12.520000000000001,1.1602) rectangle (12.75,1.2041);
\path[fill=hm28,draw=hm28,line width=0.15pt] (12.520000000000001,1.2031) rectangle (12.75,1.2471);
\path[fill=hm29,draw=hm29,line width=0.15pt] (12.520000000000001,1.2461) rectangle (12.75,1.2901);
\path[fill=hm30,draw=hm30,line width=0.15pt] (12.520000000000001,1.2891) rectangle (12.75,1.3330);
\path[fill=hm31,draw=hm31,line width=0.15pt] (12.520000000000001,1.3320) rectangle (12.75,1.3760);
\path[fill=hm32,draw=hm32,line width=0.15pt] (12.520000000000001,1.3750) rectangle (12.75,1.4190);
\path[fill=hm33,draw=hm33,line width=0.15pt] (12.520000000000001,1.4180) rectangle (12.75,1.4619);
\path[fill=hm34,draw=hm34,line width=0.15pt] (12.520000000000001,1.4609) rectangle (12.75,1.5049);
\path[fill=hm35,draw=hm35,line width=0.15pt] (12.520000000000001,1.5039) rectangle (12.75,1.5479);
\path[fill=hm36,draw=hm36,line width=0.15pt] (12.520000000000001,1.5469) rectangle (12.75,1.5908);
\path[fill=hm37,draw=hm37,line width=0.15pt] (12.520000000000001,1.5898) rectangle (12.75,1.6338);
\path[fill=hm38,draw=hm38,line width=0.15pt] (12.520000000000001,1.6328) rectangle (12.75,1.6768);
\path[fill=hm39,draw=hm39,line width=0.15pt] (12.520000000000001,1.6758) rectangle (12.75,1.7197);
\path[fill=hm40,draw=hm40,line width=0.15pt] (12.520000000000001,1.7188) rectangle (12.75,1.7627);
\path[fill=hm41,draw=hm41,line width=0.15pt] (12.520000000000001,1.7617) rectangle (12.75,1.8057);
\path[fill=hm42,draw=hm42,line width=0.15pt] (12.520000000000001,1.8047) rectangle (12.75,1.8487);
\path[fill=hm43,draw=hm43,line width=0.15pt] (12.520000000000001,1.8477) rectangle (12.75,1.8916);
\path[fill=hm44,draw=hm44,line width=0.15pt] (12.520000000000001,1.8906) rectangle (12.75,1.9346);
\path[fill=hm45,draw=hm45,line width=0.15pt] (12.520000000000001,1.9336) rectangle (12.75,1.9776);
\path[fill=hm46,draw=hm46,line width=0.15pt] (12.520000000000001,1.9766) rectangle (12.75,2.0205);
\path[fill=hm47,draw=hm47,line width=0.15pt] (12.520000000000001,2.0195) rectangle (12.75,2.0635);
\path[fill=hm48,draw=hm48,line width=0.15pt] (12.520000000000001,2.0625) rectangle (12.75,2.1065);
\path[fill=hm49,draw=hm49,line width=0.15pt] (12.520000000000001,2.1055) rectangle (12.75,2.1494);
\path[fill=hm50,draw=hm50,line width=0.15pt] (12.520000000000001,2.1484) rectangle (12.75,2.1924);
\path[fill=hm51,draw=hm51,line width=0.15pt] (12.520000000000001,2.1914) rectangle (12.75,2.2354);
\path[fill=hm52,draw=hm52,line width=0.15pt] (12.520000000000001,2.2344) rectangle (12.75,2.2783);
\path[fill=hm53,draw=hm53,line width=0.15pt] (12.520000000000001,2.2773) rectangle (12.75,2.3213);
\path[fill=hm54,draw=hm54,line width=0.15pt] (12.520000000000001,2.3203) rectangle (12.75,2.3643);
\path[fill=hm55,draw=hm55,line width=0.15pt] (12.520000000000001,2.3633) rectangle (12.75,2.4072);
\path[fill=hm56,draw=hm56,line width=0.15pt] (12.520000000000001,2.4062) rectangle (12.75,2.4502);
\path[fill=hm57,draw=hm57,line width=0.15pt] (12.520000000000001,2.4492) rectangle (12.75,2.4932);
\path[fill=hm58,draw=hm58,line width=0.15pt] (12.520000000000001,2.4922) rectangle (12.75,2.5362);
\path[fill=hm59,draw=hm59,line width=0.15pt] (12.520000000000001,2.5352) rectangle (12.75,2.5791);
\path[fill=hm60,draw=hm60,line width=0.15pt] (12.520000000000001,2.5781) rectangle (12.75,2.6221);
\path[fill=hm61,draw=hm61,line width=0.15pt] (12.520000000000001,2.6211) rectangle (12.75,2.6651);
\path[fill=hm62,draw=hm62,line width=0.15pt] (12.520000000000001,2.6641) rectangle (12.75,2.7080);
\path[fill=hm63,draw=hm63,line width=0.15pt] (12.520000000000001,2.7070) rectangle (12.75,2.7510);
\node[anchor=west] at (12.8,0.0000) {0};
\node[anchor=west] at (12.8,1.3750) {0.5};
\node[anchor=west] at (12.8,2.7500) {1};
\end{tikzpicture}
